Lattice Calculation of QCD Vacuum Correlation Functions

The first exploratory calculations of QCD vacuum correlation functions on a lattice are reported. Qualitative agreement with phenomenological results is obtained in channels for which experimental data are available, and these correlation functions are shown to be useful in exploring approximations based on sum rules and interacting instantons.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%   "Figure 1"
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
3 Sw
0 Sg
[] 0 Sd
N
1131 2904 M
1131 2855 D
S
N
1133 2904 M
1133 2855 D
S
N
1124 2904 M
1152 2904 D
1159 2901 D
1161 2899 D
1163 2894 D
1163 2890 D
1161 2885 D
1159 2883 D
1152 2880 D
1133 2880 D
S
N
1152 2904 M
1156 2901 D
1159 2899 D
1161 2894 D
1161 2890 D
1159 2885 D
1156 2883 D
1152 2880 D
S
N
1124 2855 M
1140 2855 D
S
N
1145 2880 M
1149 2878 D
1152 2876 D
1159 2860 D
1161 2857 D
1163 2857 D
1166 2860 D
S
N
1149 2878 M
1152 2874 D
1156 2857 D
1159 2855 D
1163 2855 D
1166 2860 D
1166 2862 D
S
N
1196 2913 M
1191 2908 D
1186 2901 D
1182 2892 D
1179 2880 D
1179 2871 D
1182 2860 D
1186 2851 D
1191 2844 D
1196 2839 D
S
N
1191 2908 M
1186 2899 D
1184 2892 D
1182 2880 D
1182 2871 D
1184 2860 D
1186 2853 D
1191 2844 D
S
N
1212 2887 M
1237 2855 D
S
N
1214 2887 M
1239 2855 D
S
N
1239 2887 M
1212 2855 D
S
N
1207 2887 M
1221 2887 D
S
N
1230 2887 M
1244 2887 D
S
N
1207 2855 M
1221 2855 D
S
N
1230 2855 M
1244 2855 D
S
N
1256 2913 M
1260 2908 D
1265 2901 D
1269 2892 D
1272 2880 D
1272 2871 D
1269 2860 D
1265 2851 D
1260 2844 D
1256 2839 D
S
N
1260 2908 M
1265 2899 D
1267 2892 D
1269 2880 D
1269 2871 D
1267 2860 D
1265 2853 D
1260 2844 D
S
N
1327 2913 M
1286 2839 D
S
N
1343 2904 M
1343 2855 D
S
N
1346 2904 M
1346 2855 D
S
N
1336 2904 M
1364 2904 D
1371 2901 D
1373 2899 D
1375 2894 D
1375 2890 D
1373 2885 D
1371 2883 D
1364 2880 D
1346 2880 D
S
N
1364 2904 M
1369 2901 D
1371 2899 D
1373 2894 D
1373 2890 D
1371 2885 D
1369 2883 D
1364 2880 D
S
N
1336 2855 M
1352 2855 D
S
N
1357 2880 M
1362 2878 D
1364 2876 D
1371 2860 D
1373 2857 D
1375 2857 D
1378 2860 D
S
N
1362 2878 M
1364 2874 D
1369 2857 D
1371 2855 D
1375 2855 D
1378 2860 D
1378 2862 D
S
N
1399 2869 M
1395 2867 D
1392 2863 D
1390 2855 D
1390 2851 D
1392 2843 D
1395 2838 D
1399 2837 D
1402 2837 D
1407 2838 D
1410 2843 D
1412 2851 D
1412 2855 D
1410 2863 D
1407 2867 D
1402 2869 D
1399 2869 D
S
N
1399 2869 M
1396 2867 D
1395 2866 D
1393 2863 D
1392 2855 D
1392 2851 D
1393 2843 D
1395 2840 D
1396 2838 D
1399 2837 D
S
N
1402 2837 M
1405 2838 D
1407 2840 D
1409 2843 D
1410 2851 D
1410 2855 D
1409 2863 D
1407 2866 D
1405 2867 D
1402 2869 D
S
N
1439 2913 M
1434 2908 D
1429 2901 D
1425 2892 D
1422 2880 D
1422 2871 D
1425 2860 D
1429 2851 D
1434 2844 D
1439 2839 D
S
N
1434 2908 M
1429 2899 D
1427 2892 D
1425 2880 D
1425 2871 D
1427 2860 D
1429 2853 D
1434 2844 D
S
N
1455 2887 M
1480 2855 D
S
N
1457 2887 M
1482 2855 D
S
N
1482 2887 M
1455 2855 D
S
N
1450 2887 M
1464 2887 D
S
N
1473 2887 M
1487 2887 D
S
N
1450 2855 M
1464 2855 D
S
N
1473 2855 M
1487 2855 D
S
N
1498 2913 M
1503 2908 D
1508 2901 D
1512 2892 D
1515 2880 D
1515 2871 D
1512 2860 D
1508 2851 D
1503 2844 D
1498 2839 D
S
N
1503 2908 M
1508 2899 D
1510 2892 D
1512 2880 D
1512 2871 D
1510 2860 D
1508 2853 D
1503 2844 D
S
N
1930 2414 M
1881 2414 D
S
N
1930 2412 M
1881 2412 D
S
N
1923 2412 M
1927 2407 D
1930 2403 D
1930 2398 D
1927 2391 D
1923 2386 D
1916 2384 D
1911 2384 D
1904 2386 D
1900 2391 D
1897 2398 D
1897 2403 D
1900 2407 D
1904 2412 D
S
N
1930 2398 M
1927 2393 D
1923 2389 D
1916 2386 D
1911 2386 D
1904 2389 D
1900 2393 D
1897 2398 D
S
N
1930 2421 M
1930 2412 D
S
N
1881 2421 M
1881 2405 D
S
N
1925 2347 M
1930 2345 D
1920 2345 D
1925 2347 D
1927 2350 D
1930 2354 D
1930 2363 D
1927 2368 D
1925 2370 D
1920 2370 D
1918 2368 D
1916 2363 D
1911 2352 D
1909 2347 D
1907 2345 D
S
N
1923 2370 M
1920 2368 D
1918 2363 D
1913 2352 D
1911 2347 D
1909 2345 D
1902 2345 D
1900 2347 D
1897 2352 D
1897 2361 D
1900 2366 D
1902 2368 D
1907 2370 D
1897 2370 D
1902 2368 D
S
N
1916 2329 M
1916 2301 D
1920 2301 D
1925 2303 D
1927 2306 D
1930 2310 D
1930 2317 D
1927 2324 D
1923 2329 D
1916 2331 D
1911 2331 D
1904 2329 D
1900 2324 D
1897 2317 D
1897 2313 D
1900 2306 D
1904 2301 D
S
N
1916 2303 M
1923 2303 D
1927 2306 D
S
N
1930 2317 M
1927 2322 D
1923 2327 D
1916 2329 D
1911 2329 D
1904 2327 D
1900 2322 D
1897 2317 D
S
N
1930 2283 M
1904 2283 D
1900 2280 D
1897 2273 D
1897 2269 D
1900 2262 D
1904 2257 D
S
N
1930 2280 M
1904 2280 D
1900 2278 D
1897 2273 D
S
N
1930 2257 M
1897 2257 D
S
N
1930 2255 M
1897 2255 D
S
N
1930 2290 M
1930 2280 D
S
N
1930 2264 M
1930 2255 D
S
N
1897 2257 M
1897 2248 D
S
N
1946 2209 M
1897 2209 D
S
N
1946 2207 M
1897 2207 D
S
N
1923 2209 M
1927 2214 D
1930 2218 D
1930 2223 D
1927 2230 D
1923 2234 D
1916 2237 D
1911 2237 D
1904 2234 D
1900 2230 D
1897 2223 D
1897 2218 D
1900 2214 D
1904 2209 D
S
N
1930 2223 M
1927 2227 D
1923 2232 D
1916 2234 D
1911 2234 D
1904 2232 D
1900 2227 D
1897 2223 D
S
N
1946 2216 M
1946 2207 D
S
N
1897 2209 M
1897 2200 D
S
N
1930 2174 M
1927 2181 D
1923 2186 D
1916 2188 D
1911 2188 D
1904 2186 D
1900 2181 D
1897 2174 D
1897 2170 D
1900 2163 D
1904 2158 D
1911 2156 D
1916 2156 D
1923 2158 D
1927 2163 D
1930 2170 D
1930 2174 D
S
N
1930 2174 M
1927 2179 D
1923 2184 D
1916 2186 D
1911 2186 D
1904 2184 D
1900 2179 D
1897 2174 D
S
N
1897 2170 M
1900 2165 D
1904 2160 D
1911 2158 D
1916 2158 D
1923 2160 D
1927 2165 D
1930 2170 D
S
N
1925 2119 M
1930 2117 D
1920 2117 D
1925 2119 D
1927 2121 D
1930 2126 D
1930 2135 D
1927 2140 D
1925 2142 D
1920 2142 D
1918 2140 D
1916 2135 D
1911 2124 D
1909 2119 D
1907 2117 D
S
N
1923 2142 M
1920 2140 D
1918 2135 D
1913 2124 D
1911 2119 D
1909 2117 D
1902 2117 D
1900 2119 D
1897 2124 D
1897 2133 D
1900 2137 D
1902 2140 D
1907 2142 D
1897 2142 D
1902 2140 D
S
N
1923 2075 M
1920 2077 D
1918 2075 D
1920 2073 D
1923 2073 D
1927 2077 D
1930 2082 D
1930 2089 D
1927 2096 D
1923 2101 D
1916 2103 D
1911 2103 D
1904 2101 D
1900 2096 D
1897 2089 D
1897 2084 D
1900 2077 D
1904 2073 D
S
N
1930 2089 M
1927 2094 D
1923 2098 D
1916 2101 D
1911 2101 D
1904 2098 D
1900 2094 D
1897 2089 D
S
N
1925 2054 M
1923 2054 D
1923 2057 D
1925 2057 D
1927 2054 D
1930 2050 D
1930 2041 D
1927 2036 D
1925 2034 D
1920 2031 D
1904 2031 D
1900 2029 D
1897 2027 D
S
N
1925 2034 M
1904 2034 D
1900 2031 D
1897 2027 D
1897 2024 D
S
N
1920 2034 M
1918 2036 D
1916 2050 D
1913 2057 D
1909 2059 D
1904 2059 D
1900 2057 D
1897 2050 D
1897 2043 D
1900 2038 D
1904 2034 D
S
N
1916 2050 M
1913 2054 D
1909 2057 D
1904 2057 D
1900 2054 D
1897 2050 D
S
N
1946 2008 M
1897 2008 D
S
N
1946 2006 M
1897 2006 D
S
N
1946 2015 M
1946 2006 D
S
N
1897 2015 M
1897 1999 D
S
N
1925 1983 M
1923 1983 D
1923 1985 D
1925 1985 D
1927 1983 D
1930 1978 D
1930 1969 D
1927 1964 D
1925 1962 D
1920 1960 D
1904 1960 D
1900 1958 D
1897 1955 D
S
N
1925 1962 M
1904 1962 D
1900 1960 D
1897 1955 D
1897 1953 D
S
N
1920 1962 M
1918 1964 D
1916 1978 D
1913 1985 D
1909 1988 D
1904 1988 D
1900 1985 D
1897 1978 D
1897 1971 D
1900 1967 D
1904 1962 D
S
N
1916 1978 M
1913 1983 D
1909 1985 D
1904 1985 D
1900 1983 D
1897 1978 D
S
N
1930 1937 M
1897 1937 D
S
N
1930 1934 M
1897 1934 D
S
N
1916 1934 M
1923 1932 D
1927 1928 D
1930 1923 D
1930 1916 D
1927 1914 D
1925 1914 D
1923 1916 D
1925 1918 D
1927 1916 D
S
N
1930 1944 M
1930 1934 D
S
N
1897 1944 M
1897 1928 D
S
N
2011 1160 M
1986 1160 D
S
N
2011 1158 M
1986 1158 D
S
N
2005 1158 M
2009 1155 D
2011 1150 D
2011 1146 D
2009 1141 D
2005 1139 D
1986 1139 D
S
N
2011 1146 M
2009 1143 D
2005 1141 D
1986 1141 D
S
N
2005 1139 M
2009 1136 D
2011 1131 D
2011 1127 D
2009 1122 D
2005 1120 D
1986 1120 D
S
N
2011 1127 M
2009 1124 D
2005 1122 D
1986 1122 D
S
N
2011 1165 M
2011 1158 D
S
N
1986 1165 M
1986 1153 D
S
N
1986 1146 M
1986 1134 D
S
N
1986 1127 M
1986 1115 D
S
N
2007 1105 M
2007 1074 D
S
N
1997 1105 M
1997 1074 D
S
N
2023 1053 M
2021 1058 D
2017 1060 D
2012 1060 D
2009 1058 D
2007 1053 D
2007 1046 D
2009 1041 D
2012 1039 D
2017 1039 D
2021 1041 D
2023 1046 D
2023 1053 D
S
N
2023 1053 M
2021 1056 D
2017 1058 D
2012 1058 D
2009 1056 D
2007 1053 D
S
N
2007 1046 M
2009 1043 D
2012 1041 D
2017 1041 D
2021 1043 D
2023 1046 D
S
N
2007 1053 M
2005 1058 D
2004 1060 D
2000 1062 D
1993 1062 D
1990 1060 D
1988 1058 D
1986 1053 D
1986 1046 D
1988 1041 D
1990 1039 D
1993 1037 D
2000 1037 D
2004 1039 D
2005 1041 D
2007 1046 D
S
N
2007 1053 M
2005 1056 D
2004 1058 D
2000 1060 D
1993 1060 D
1990 1058 D
1988 1056 D
1986 1053 D
S
N
1986 1046 M
1988 1043 D
1990 1041 D
1993 1039 D
2000 1039 D
2004 1041 D
2005 1043 D
2007 1046 D
S
N
1838 1160 M
1814 1160 D
S
N
1838 1158 M
1814 1158 D
S
N
1833 1158 M
1837 1155 D
1838 1150 D
1838 1146 D
1837 1141 D
1833 1139 D
1814 1139 D
S
N
1838 1146 M
1837 1143 D
1833 1141 D
1814 1141 D
S
N
1833 1139 M
1837 1136 D
1838 1131 D
1838 1127 D
1837 1122 D
1833 1120 D
1814 1120 D
S
N
1838 1127 M
1837 1124 D
1833 1122 D
1814 1122 D
S
N
1838 1165 M
1838 1158 D
S
N
1814 1165 M
1814 1153 D
S
N
1814 1146 M
1814 1134 D
S
N
1814 1127 M
1814 1115 D
S
N
1835 1105 M
1835 1074 D
S
N
1825 1105 M
1825 1074 D
S
N
1844 1060 M
1842 1058 D
1840 1060 D
1842 1062 D
1844 1062 D
1847 1060 D
1849 1058 D
1850 1053 D
1850 1046 D
1849 1041 D
1847 1039 D
1844 1037 D
1840 1037 D
1837 1039 D
1833 1044 D
1830 1053 D
1828 1056 D
1825 1060 D
1819 1062 D
1814 1062 D
S
N
1850 1046 M
1849 1043 D
1847 1041 D
1844 1039 D
1840 1039 D
1837 1041 D
1833 1046 D
1830 1053 D
S
N
1818 1062 M
1819 1060 D
1819 1056 D
1816 1048 D
1816 1043 D
1818 1039 D
1819 1037 D
S
N
1819 1056 M
1814 1048 D
1814 1041 D
1816 1039 D
1819 1037 D
1823 1037 D
S
N
1850 1024 M
1833 1027 D
S
N
1833 1027 M
1837 1024 D
1838 1018 D
1838 1013 D
1837 1008 D
1833 1005 D
1828 1003 D
1825 1003 D
1819 1005 D
1816 1008 D
1814 1013 D
1814 1018 D
1816 1024 D
1818 1025 D
1821 1027 D
1823 1027 D
1825 1025 D
1823 1024 D
1821 1025 D
S
N
1838 1013 M
1837 1010 D
1833 1006 D
1828 1005 D
1825 1005 D
1819 1006 D
1816 1010 D
1814 1013 D
S
N
1850 1024 M
1850 1006 D
S
N
1849 1024 M
1849 1015 D
1850 1006 D
S
N
1425 1160 M
1401 1160 D
S
N
1425 1158 M
1401 1158 D
S
N
1419 1158 M
1423 1155 D
1425 1150 D
1425 1146 D
1423 1141 D
1419 1139 D
1401 1139 D
S
N
1425 1146 M
1423 1143 D
1419 1141 D
1401 1141 D
S
N
1419 1139 M
1423 1136 D
1425 1131 D
1425 1127 D
1423 1122 D
1419 1120 D
1401 1120 D
S
N
1425 1127 M
1423 1124 D
1419 1122 D
1401 1122 D
S
N
1425 1165 M
1425 1158 D
S
N
1401 1165 M
1401 1153 D
S
N
1401 1146 M
1401 1134 D
S
N
1401 1127 M
1401 1115 D
S
N
1421 1105 M
1421 1074 D
S
N
1411 1105 M
1411 1074 D
S
N
1432 1041 M
1430 1043 D
1428 1041 D
1430 1039 D
1432 1039 D
1435 1041 D
1437 1044 D
1437 1049 D
1435 1055 D
1432 1058 D
1428 1060 D
1421 1062 D
1411 1062 D
1406 1060 D
1402 1056 D
1401 1051 D
1401 1048 D
1402 1043 D
1406 1039 D
1411 1037 D
1413 1037 D
1418 1039 D
1421 1043 D
1423 1048 D
1423 1049 D
1421 1055 D
1418 1058 D
1413 1060 D
S
N
1437 1049 M
1435 1053 D
1432 1056 D
1428 1058 D
1421 1060 D
1411 1060 D
1406 1058 D
1402 1055 D
1401 1051 D
S
N
1401 1048 M
1402 1044 D
1406 1041 D
1411 1039 D
1413 1039 D
1418 1041 D
1421 1044 D
1423 1048 D
S
N
1437 1027 M
1426 1027 D
S
N
1430 1027 M
1433 1025 D
1437 1022 D
1437 1018 D
1432 1010 D
1432 1006 D
1433 1005 D
1437 1003 D
S
N
1433 1025 M
1435 1022 D
1435 1018 D
1432 1010 D
S
N
1437 1003 M
1432 1003 D
1426 1005 D
1418 1012 D
1414 1013 D
1409 1015 D
1401 1015 D
S
N
1426 1005 M
1418 1013 D
1414 1015 D
1409 1017 D
1401 1017 D
S
N
1151 1160 M
1126 1160 D
S
N
1151 1158 M
1126 1158 D
S
N
1145 1158 M
1149 1155 D
1151 1150 D
1151 1146 D
1149 1141 D
1145 1139 D
1126 1139 D
S
N
1151 1146 M
1149 1143 D
1145 1141 D
1126 1141 D
S
N
1145 1139 M
1149 1136 D
1151 1131 D
1151 1127 D
1149 1122 D
1145 1120 D
1126 1120 D
S
N
1151 1127 M
1149 1124 D
1145 1122 D
1126 1122 D
S
N
1151 1165 M
1151 1158 D
S
N
1126 1165 M
1126 1153 D
S
N
1126 1146 M
1126 1134 D
S
N
1126 1127 M
1126 1115 D
S
N
1147 1105 M
1147 1074 D
S
N
1137 1105 M
1137 1074 D
S
N
1156 1056 M
1158 1053 D
1163 1048 D
1126 1048 D
S
N
1161 1049 M
1126 1049 D
S
N
1126 1056 M
1126 1041 D
S
N
1156 1022 M
1158 1018 D
1163 1013 D
1126 1013 D
S
N
1161 1015 M
1126 1015 D
S
N
1126 1022 M
1126 1006 D
S
N
1163 982 M
1161 987 D
1156 991 D
1147 993 D
1142 993 D
1133 991 D
1128 987 D
1126 982 D
1126 979 D
1128 974 D
1133 970 D
1142 968 D
1147 968 D
1156 970 D
1161 974 D
1163 979 D
1163 982 D
S
N
1163 982 M
1161 986 D
1159 987 D
1156 989 D
1147 991 D
1142 991 D
1133 989 D
1130 987 D
1128 986 D
1126 982 D
S
N
1126 979 M
1128 975 D
1130 974 D
1133 972 D
1142 970 D
1147 970 D
1156 972 D
1159 974 D
1161 975 D
1163 979 D
S
N
704 1160 M
680 1160 D
S
N
704 1158 M
680 1158 D
S
N
699 1158 M
702 1155 D
704 1150 D
704 1146 D
702 1141 D
699 1139 D
680 1139 D
S
N
704 1146 M
702 1143 D
699 1141 D
680 1141 D
S
N
699 1139 M
702 1136 D
704 1131 D
704 1127 D
702 1122 D
699 1120 D
680 1120 D
S
N
704 1127 M
702 1124 D
699 1122 D
680 1122 D
S
N
704 1165 M
704 1158 D
S
N
680 1165 M
680 1153 D
S
N
680 1146 M
680 1134 D
S
N
680 1127 M
680 1115 D
S
N
700 1105 M
700 1074 D
S
N
690 1105 M
690 1074 D
S
N
709 1056 M
711 1053 D
716 1048 D
680 1048 D
S
N
714 1049 M
680 1049 D
S
N
680 1056 M
680 1041 D
S
N
704 1005 M
699 1006 D
695 1010 D
694 1015 D
694 1017 D
695 1022 D
699 1025 D
704 1027 D
706 1027 D
711 1025 D
714 1022 D
716 1017 D
716 1013 D
714 1008 D
711 1005 D
706 1003 D
695 1003 D
688 1005 D
685 1006 D
681 1010 D
680 1015 D
680 1020 D
681 1024 D
685 1025 D
687 1025 D
688 1024 D
687 1022 D
685 1024 D
S
N
694 1017 M
695 1020 D
699 1024 D
704 1025 D
706 1025 D
711 1024 D
714 1020 D
716 1017 D
S
N
716 1013 M
714 1010 D
711 1006 D
706 1005 D
695 1005 D
688 1006 D
685 1008 D
681 1012 D
680 1015 D
S
N
704 970 M
699 972 D
695 975 D
694 980 D
694 982 D
695 987 D
699 991 D
704 993 D
706 993 D
711 991 D
714 987 D
716 982 D
716 979 D
714 974 D
711 970 D
706 968 D
695 968 D
688 970 D
685 972 D
681 975 D
680 980 D
680 986 D
681 989 D
685 991 D
687 991 D
688 989 D
687 987 D
685 989 D
S
N
694 982 M
695 986 D
699 989 D
704 991 D
706 991 D
711 989 D
714 986 D
716 982 D
S
N
716 979 M
714 975 D
711 972 D
706 970 D
695 970 D
688 972 D
685 974 D
681 977 D
680 980 D
S
N
535 1389 M
511 1389 D
S
N
535 1388 M
511 1388 D
S
N
530 1388 M
533 1384 D
535 1379 D
535 1376 D
533 1371 D
530 1369 D
511 1369 D
S
N
535 1376 M
533 1372 D
530 1371 D
511 1371 D
S
N
530 1369 M
533 1365 D
535 1360 D
535 1357 D
533 1352 D
530 1350 D
511 1350 D
S
N
535 1357 M
533 1353 D
530 1352 D
511 1352 D
S
N
535 1395 M
535 1388 D
S
N
511 1395 M
511 1383 D
S
N
511 1376 M
511 1364 D
S
N
511 1357 M
511 1345 D
S
N
532 1334 M
532 1303 D
S
N
521 1334 M
521 1303 D
S
N
540 1289 M
539 1288 D
537 1289 D
539 1291 D
540 1291 D
544 1289 D
546 1288 D
547 1283 D
547 1276 D
546 1270 D
542 1269 D
537 1269 D
533 1270 D
532 1276 D
532 1281 D
S
N
547 1276 M
546 1272 D
542 1270 D
537 1270 D
533 1272 D
532 1276 D
S
N
532 1276 M
530 1272 D
527 1269 D
523 1267 D
518 1267 D
514 1269 D
513 1270 D
511 1276 D
511 1283 D
513 1288 D
514 1289 D
518 1291 D
520 1291 D
521 1289 D
520 1288 D
518 1289 D
S
N
528 1270 M
523 1269 D
518 1269 D
514 1270 D
513 1272 D
511 1276 D
S
N
547 1253 M
530 1257 D
S
N
530 1257 M
533 1253 D
535 1248 D
535 1243 D
533 1238 D
530 1234 D
525 1233 D
521 1233 D
516 1234 D
513 1238 D
511 1243 D
511 1248 D
513 1253 D
514 1255 D
518 1257 D
520 1257 D
521 1255 D
520 1253 D
518 1255 D
S
N
535 1243 M
533 1239 D
530 1236 D
525 1234 D
521 1234 D
516 1236 D
513 1239 D
511 1243 D
S
N
547 1253 M
547 1236 D
S
N
546 1253 M
546 1245 D
547 1236 D
S
N
540 1217 M
542 1214 D
547 1208 D
511 1208 D
S
N
546 1210 M
511 1210 D
S
N
511 1217 M
511 1201 D
S
N
2085 2551 M
426 2551 D
S
N
426 2551 M
426 893 D
S
N
426 893 M
2085 893 D
S
N
2085 893 M
2085 2551 D
S
N
677 2296 M
693 2282 D
708 2269 D
725 2256 D
741 2244 D
759 2232 D
779 2219 D
800 2206 D
821 2193 D
842 2181 D
863 2168 D
885 2156 D
907 2143 D
930 2130 D
952 2117 D
974 2105 D
996 2092 D
1019 2079 D
1041 2066 D
1063 2054 D
1085 2041 D
1106 2028 D
1127 2016 D
1148 2003 D
1169 1990 D
1190 1977 D
1210 1965 D
1229 1952 D
1249 1939 D
1268 1926 D
1288 1913 D
1306 1901 D
1324 1888 D
1342 1875 D
1360 1862 D
1378 1849 D
1394 1837 D
1411 1824 D
1428 1812 D
1444 1799 D
1460 1786 D
1476 1773 D
1491 1761 D
1506 1748 D
1521 1735 D
1536 1722 D
1550 1709 D
1564 1697 D
1578 1684 D
1592 1671 D
1606 1658 D
1619 1646 D
1632 1633 D
1644 1620 D
1657 1607 D
1670 1594 D
1682 1582 D
1693 1569 D
1705 1556 D
1717 1543 D
1728 1531 D
1739 1518 D
1750 1505 D
1761 1492 D
1772 1480 D
1782 1467 D
1792 1454 D
1802 1441 D
1812 1429 D
1822 1416 D
1832 1403 D
1841 1390 D
1851 1378 D
1860 1365 D
1869 1352 D
1878 1339 D
1886 1327 D
1895 1314 D
1903 1301 D
1912 1288 D
1920 1275 D
1928 1263 D
1936 1250 D
1944 1237 D
1952 1224 D
1959 1212 D
S
N
426 2543 M
426 2551 D
S
N
483 2543 M
483 2551 D
S
N
532 2543 M
532 2551 D
S
N
574 2543 M
574 2551 D
S
N
610 2543 M
610 2551 D
S
N
643 2526 M
643 2551 D
S
N
860 2543 M
860 2551 D
S
N
987 2543 M
987 2551 D
S
N
1077 2543 M
1077 2551 D
S
N
1147 2543 M
1147 2551 D
S
N
1204 2543 M
1204 2551 D
S
N
1252 2543 M
1252 2551 D
S
N
1294 2543 M
1294 2551 D
S
N
1331 2543 M
1331 2551 D
S
N
1364 2526 M
1364 2551 D
S
N
1581 2543 M
1581 2551 D
S
N
1708 2543 M
1708 2551 D
S
N
1798 2543 M
1798 2551 D
S
N
1868 2543 M
1868 2551 D
S
N
1925 2543 M
1925 2551 D
S
N
1973 2543 M
1973 2551 D
S
N
2015 2543 M
2015 2551 D
S
N
2052 2543 M
2052 2551 D
S
N
2085 2526 M
2085 2551 D
S
N
442 2688 M
440 2693 D
435 2696 D
426 2698 D
421 2698 D
413 2696 D
407 2693 D
406 2688 D
406 2684 D
407 2679 D
413 2676 D
421 2674 D
426 2674 D
435 2676 D
440 2679 D
442 2684 D
442 2688 D
S
N
442 2688 M
440 2691 D
438 2693 D
435 2695 D
426 2696 D
421 2696 D
413 2695 D
409 2693 D
407 2691 D
406 2688 D
S
N
406 2684 M
407 2681 D
409 2679 D
413 2677 D
421 2676 D
426 2676 D
435 2677 D
438 2679 D
440 2681 D
442 2684 D
S
N
409 2660 M
407 2662 D
406 2660 D
407 2658 D
409 2660 D
S
N
442 2643 M
425 2646 D
S
N
425 2646 M
428 2643 D
430 2638 D
430 2632 D
428 2627 D
425 2624 D
420 2622 D
416 2622 D
411 2624 D
407 2627 D
406 2632 D
406 2638 D
407 2643 D
409 2645 D
413 2646 D
414 2646 D
416 2645 D
414 2643 D
413 2645 D
S
N
430 2632 M
428 2629 D
425 2626 D
420 2624 D
416 2624 D
411 2626 D
407 2629 D
406 2632 D
S
N
442 2643 M
442 2626 D
S
N
440 2643 M
440 2634 D
442 2626 D
S
N
652 2693 M
654 2689 D
659 2684 D
623 2684 D
S
N
657 2686 M
623 2686 D
S
N
623 2693 M
623 2677 D
S
N
626 2660 M
624 2662 D
623 2660 D
624 2658 D
626 2660 D
S
N
659 2636 M
657 2641 D
652 2645 D
643 2646 D
638 2646 D
630 2645 D
624 2641 D
623 2636 D
623 2632 D
624 2627 D
630 2624 D
638 2622 D
643 2622 D
652 2624 D
657 2627 D
659 2632 D
659 2636 D
S
N
659 2636 M
657 2639 D
655 2641 D
652 2643 D
643 2645 D
638 2645 D
630 2643 D
626 2641 D
624 2639 D
623 2636 D
S
N
623 2632 M
624 2629 D
626 2627 D
630 2626 D
638 2624 D
643 2624 D
652 2626 D
655 2627 D
657 2629 D
659 2632 D
S
N
1163 2695 M
1145 2698 D
S
N
1145 2698 M
1149 2695 D
1151 2689 D
1151 2684 D
1149 2679 D
1145 2676 D
1140 2674 D
1137 2674 D
1132 2676 D
1128 2679 D
1126 2684 D
1126 2689 D
1128 2695 D
1130 2696 D
1133 2698 D
1135 2698 D
1137 2696 D
1135 2695 D
1133 2696 D
S
N
1151 2684 M
1149 2681 D
1145 2677 D
1140 2676 D
1137 2676 D
1132 2677 D
1128 2681 D
1126 2684 D
S
N
1163 2695 M
1163 2677 D
S
N
1161 2695 M
1161 2686 D
1163 2677 D
S
N
1130 2660 M
1128 2662 D
1126 2660 D
1128 2658 D
1130 2660 D
S
N
1163 2636 M
1161 2641 D
1156 2645 D
1147 2646 D
1142 2646 D
1133 2645 D
1128 2641 D
1126 2636 D
1126 2632 D
1128 2627 D
1133 2624 D
1142 2622 D
1147 2622 D
1156 2624 D
1161 2627 D
1163 2632 D
1163 2636 D
S
N
1163 2636 M
1161 2639 D
1159 2641 D
1156 2643 D
1147 2645 D
1142 2645 D
1133 2643 D
1130 2641 D
1128 2639 D
1126 2636 D
S
N
1126 2632 M
1128 2629 D
1130 2627 D
1133 2626 D
1142 2624 D
1147 2624 D
1156 2626 D
1159 2627 D
1161 2629 D
1163 2632 D
S
N
1373 2720 M
1374 2717 D
1380 2712 D
1343 2712 D
S
N
1378 2714 M
1343 2714 D
S
N
1343 2720 M
1343 2705 D
S
N
1380 2681 M
1378 2686 D
1373 2689 D
1364 2691 D
1359 2691 D
1350 2689 D
1345 2686 D
1343 2681 D
1343 2677 D
1345 2672 D
1350 2669 D
1359 2667 D
1364 2667 D
1373 2669 D
1378 2672 D
1380 2677 D
1380 2681 D
S
N
1380 2681 M
1378 2684 D
1376 2686 D
1373 2688 D
1364 2689 D
1359 2689 D
1350 2688 D
1347 2686 D
1345 2684 D
1343 2681 D
S
N
1343 2677 M
1345 2674 D
1347 2672 D
1350 2670 D
1359 2669 D
1364 2669 D
1373 2670 D
1376 2672 D
1378 2674 D
1380 2677 D
S
N
1347 2653 M
1345 2655 D
1343 2653 D
1345 2651 D
1347 2653 D
S
N
1380 2629 M
1378 2634 D
1373 2638 D
1364 2639 D
1359 2639 D
1350 2638 D
1345 2634 D
1343 2629 D
1343 2626 D
1345 2620 D
1350 2617 D
1359 2615 D
1364 2615 D
1373 2617 D
1378 2620 D
1380 2626 D
1380 2629 D
S
N
1380 2629 M
1378 2632 D
1376 2634 D
1373 2636 D
1364 2638 D
1359 2638 D
1350 2636 D
1347 2634 D
1345 2632 D
1343 2629 D
S
N
1343 2626 M
1345 2622 D
1347 2620 D
1350 2619 D
1359 2617 D
1364 2617 D
1373 2619 D
1376 2620 D
1378 2622 D
1380 2626 D
S
N
1883 2722 M
1866 2726 D
S
N
1866 2726 M
1870 2722 D
1871 2717 D
1871 2712 D
1870 2707 D
1866 2703 D
1861 2701 D
1858 2701 D
1852 2703 D
1849 2707 D
1847 2712 D
1847 2717 D
1849 2722 D
1851 2724 D
1854 2726 D
1856 2726 D
1858 2724 D
1856 2722 D
1854 2724 D
S
N
1871 2712 M
1870 2708 D
1866 2705 D
1861 2703 D
1858 2703 D
1852 2705 D
1849 2708 D
1847 2712 D
S
N
1883 2722 M
1883 2705 D
S
N
1882 2722 M
1882 2714 D
1883 2705 D
S
N
1883 2681 M
1882 2686 D
1877 2689 D
1868 2691 D
1863 2691 D
1854 2689 D
1849 2686 D
1847 2681 D
1847 2677 D
1849 2672 D
1854 2669 D
1863 2667 D
1868 2667 D
1877 2669 D
1882 2672 D
1883 2677 D
1883 2681 D
S
N
1883 2681 M
1882 2684 D
1880 2686 D
1877 2688 D
1868 2689 D
1863 2689 D
1854 2688 D
1851 2686 D
1849 2684 D
1847 2681 D
S
N
1847 2677 M
1849 2674 D
1851 2672 D
1854 2670 D
1863 2669 D
1868 2669 D
1877 2670 D
1880 2672 D
1882 2674 D
1883 2677 D
S
N
1851 2653 M
1849 2655 D
1847 2653 D
1849 2651 D
1851 2653 D
S
N
1883 2629 M
1882 2634 D
1877 2638 D
1868 2639 D
1863 2639 D
1854 2638 D
1849 2634 D
1847 2629 D
1847 2626 D
1849 2620 D
1854 2617 D
1863 2615 D
1868 2615 D
1877 2617 D
1882 2620 D
1883 2626 D
1883 2629 D
S
N
1883 2629 M
1882 2632 D
1880 2634 D
1877 2636 D
1868 2638 D
1863 2638 D
1854 2636 D
1851 2634 D
1849 2632 D
1847 2629 D
S
N
1847 2626 M
1849 2622 D
1851 2620 D
1854 2619 D
1863 2617 D
1868 2617 D
1877 2619 D
1880 2620 D
1882 2622 D
1883 2626 D
S
N
2094 2748 M
2095 2745 D
2100 2739 D
2064 2739 D
S
N
2099 2741 M
2064 2741 D
S
N
2064 2748 M
2064 2733 D
S
N
2100 2708 M
2099 2714 D
2094 2717 D
2085 2719 D
2080 2719 D
2071 2717 D
2066 2714 D
2064 2708 D
2064 2705 D
2066 2700 D
2071 2696 D
2080 2695 D
2085 2695 D
2094 2696 D
2099 2700 D
2100 2705 D
2100 2708 D
S
N
2100 2708 M
2099 2712 D
2097 2714 D
2094 2715 D
2085 2717 D
2080 2717 D
2071 2715 D
2068 2714 D
2066 2712 D
2064 2708 D
S
N
2064 2705 M
2066 2701 D
2068 2700 D
2071 2698 D
2080 2696 D
2085 2696 D
2094 2698 D
2097 2700 D
2099 2701 D
2100 2705 D
S
N
2100 2674 M
2099 2679 D
2094 2682 D
2085 2684 D
2080 2684 D
2071 2682 D
2066 2679 D
2064 2674 D
2064 2670 D
2066 2665 D
2071 2662 D
2080 2660 D
2085 2660 D
2094 2662 D
2099 2665 D
2100 2670 D
2100 2674 D
S
N
2100 2674 M
2099 2677 D
2097 2679 D
2094 2681 D
2085 2682 D
2080 2682 D
2071 2681 D
2068 2679 D
2066 2677 D
2064 2674 D
S
N
2064 2670 M
2066 2667 D
2068 2665 D
2071 2664 D
2080 2662 D
2085 2662 D
2094 2664 D
2097 2665 D
2099 2667 D
2100 2670 D
S
N
2068 2646 M
2066 2648 D
2064 2646 D
2066 2645 D
2068 2646 D
S
N
2100 2622 M
2099 2627 D
2094 2631 D
2085 2632 D
2080 2632 D
2071 2631 D
2066 2627 D
2064 2622 D
2064 2619 D
2066 2613 D
2071 2610 D
2080 2608 D
2085 2608 D
2094 2610 D
2099 2613 D
2100 2619 D
2100 2622 D
S
N
2100 2622 M
2099 2626 D
2097 2627 D
2094 2629 D
2085 2631 D
2080 2631 D
2071 2629 D
2068 2627 D
2066 2626 D
2064 2622 D
S
N
2064 2619 M
2066 2615 D
2068 2613 D
2071 2612 D
2080 2610 D
2085 2610 D
2094 2612 D
2097 2613 D
2099 2615 D
2100 2619 D
S
N
426 893 M
426 901 D
S
N
483 893 M
483 901 D
S
N
532 893 M
532 901 D
S
N
574 893 M
574 901 D
S
N
610 893 M
610 901 D
S
N
643 893 M
643 918 D
S
N
860 893 M
860 901 D
S
N
987 893 M
987 901 D
S
N
1077 893 M
1077 901 D
S
N
1147 893 M
1147 901 D
S
N
1204 893 M
1204 901 D
S
N
1252 893 M
1252 901 D
S
N
1294 893 M
1294 901 D
S
N
1331 893 M
1331 901 D
S
N
1364 893 M
1364 918 D
S
N
1581 893 M
1581 901 D
S
N
1708 893 M
1708 901 D
S
N
1798 893 M
1798 901 D
S
N
1868 893 M
1868 901 D
S
N
1925 893 M
1925 901 D
S
N
1973 893 M
1973 901 D
S
N
2015 893 M
2015 901 D
S
N
2052 893 M
2052 901 D
S
N
2085 893 M
2085 918 D
S
N
654 2411 M
654 2436 D
S
N
654 2424 M
633 2424 D
S
N
633 2411 M
633 2436 D
S
N
645 2422 M
645 2425 D
642 2425 D
642 2422 D
645 2422 D
643 2424 D
S
4 Sw
N
638 2435 M
649 2435 D
654 2429 D
654 2418 D
649 2413 D
638 2413 D
632 2418 D
632 2429 D
638 2435 D
S
N
639 2432 M
648 2432 D
652 2428 D
652 2419 D
648 2415 D
639 2415 D
635 2419 D
635 2428 D
639 2432 D
S
N
641 2429 M
646 2429 D
649 2426 D
649 2421 D
646 2418 D
641 2418 D
638 2421 D
638 2426 D
641 2429 D
S
N
642 2426 M
645 2426 D
646 2425 D
646 2422 D
645 2421 D
642 2421 D
641 2422 D
641 2425 D
642 2426 D
S
3 Sw
N
898 2156 M
898 2181 D
S
N
898 2168 M
856 2168 D
S
N
856 2156 M
856 2181 D
S
N
879 2167 M
879 2170 D
876 2170 D
876 2167 D
879 2167 D
878 2168 D
S
4 Sw
N
872 2179 M
883 2179 D
889 2174 D
889 2163 D
883 2157 D
872 2157 D
867 2163 D
867 2174 D
872 2179 D
S
N
874 2177 M
882 2177 D
886 2173 D
886 2164 D
882 2160 D
874 2160 D
869 2164 D
869 2173 D
874 2177 D
S
N
875 2174 M
880 2174 D
883 2171 D
883 2166 D
880 2163 D
875 2163 D
872 2166 D
872 2171 D
875 2174 D
S
N
876 2171 M
879 2171 D
880 2170 D
880 2167 D
879 2166 D
876 2166 D
875 2167 D
875 2170 D
876 2171 D
S
3 Sw
N
1290 1900 M
1290 1926 D
S
N
1290 1913 M
1252 1913 D
S
N
1252 1900 M
1252 1926 D
S
N
1273 1912 M
1273 1915 D
1270 1915 D
1270 1912 D
1273 1912 D
1271 1913 D
S
4 Sw
N
1266 1924 M
1277 1924 D
1283 1919 D
1283 1908 D
1277 1902 D
1266 1902 D
1260 1908 D
1260 1919 D
1266 1924 D
S
N
1267 1922 M
1276 1922 D
1280 1917 D
1280 1909 D
1276 1905 D
1267 1905 D
1263 1909 D
1263 1917 D
1267 1922 D
S
N
1269 1919 M
1274 1919 D
1277 1916 D
1277 1910 D
1274 1908 D
1269 1908 D
1266 1910 D
1266 1916 D
1269 1919 D
S
N
1270 1916 M
1273 1916 D
1274 1915 D
1274 1912 D
1273 1910 D
1270 1910 D
1269 1912 D
1269 1915 D
1270 1916 D
S
3 Sw
N
1631 1645 M
1631 1671 D
S
N
1631 1658 M
1583 1658 D
S
N
1583 1645 M
1583 1671 D
S
N
1610 1656 M
1610 1660 D
1606 1660 D
1606 1656 D
1610 1656 D
1608 1658 D
S
4 Sw
N
1602 1669 M
1613 1669 D
1619 1664 D
1619 1653 D
1613 1647 D
1602 1647 D
1597 1653 D
1597 1664 D
1602 1669 D
S
N
1604 1666 M
1612 1666 D
1616 1662 D
1616 1654 D
1612 1650 D
1604 1650 D
1600 1654 D
1600 1662 D
1604 1666 D
S
N
1605 1664 M
1611 1664 D
1613 1661 D
1613 1655 D
1611 1653 D
1605 1653 D
1602 1655 D
1602 1661 D
1605 1664 D
S
N
1607 1661 M
1609 1661 D
1611 1659 D
1611 1657 D
1609 1655 D
1607 1655 D
1605 1657 D
1605 1659 D
1607 1661 D
S
3 Sw
N
1870 1390 M
1870 1416 D
S
N
1870 1403 M
1821 1403 D
S
N
1821 1390 M
1821 1416 D
S
N
1848 1401 M
1848 1405 D
1845 1405 D
1845 1401 D
1848 1401 D
1846 1403 D
S
4 Sw
N
1841 1414 M
1852 1414 D
1857 1408 D
1857 1397 D
1852 1392 D
1841 1392 D
1835 1397 D
1835 1408 D
1841 1414 D
S
N
1842 1411 M
1851 1411 D
1855 1407 D
1855 1399 D
1851 1395 D
1842 1395 D
1838 1399 D
1838 1407 D
1842 1411 D
S
N
1844 1408 M
1849 1408 D
1852 1406 D
1852 1400 D
1849 1397 D
1844 1397 D
1841 1400 D
1841 1406 D
1844 1408 D
S
N
1845 1406 M
1848 1406 D
1849 1404 D
1849 1402 D
1848 1400 D
1845 1400 D
1844 1402 D
1844 1404 D
1845 1406 D
S
2 Sw
N
599 2487 M
599 2474 D
601 2462 D
602 2449 D
605 2436 D
607 2424 D
611 2410 D
615 2397 D
619 2385 D
624 2372 D
630 2360 D
636 2347 D
643 2334 D
650 2321 D
657 2309 D
664 2296 D
671 2283 D
678 2270 D
685 2258 D
693 2245 D
700 2232 D
706 2220 D
713 2207 D
719 2194 D
725 2181 D
731 2168 D
736 2156 D
741 2143 D
745 2131 D
749 2118 D
752 2105 D
755 2092 D
758 2079 D
760 2067 D
762 2054 D
763 2041 D
764 2028 D
764 2015 D
764 2003 D
764 1990 D
763 1977 D
762 1964 D
760 1951 D
758 1939 D
756 1926 D
753 1913 D
750 1900 D
747 1887 D
743 1875 D
739 1862 D
734 1849 D
729 1836 D
724 1824 D
719 1811 D
713 1798 D
707 1786 D
701 1773 D
694 1760 D
688 1747 D
681 1734 D
673 1722 D
666 1709 D
658 1696 D
650 1683 D
642 1671 D
633 1658 D
624 1645 D
615 1632 D
606 1620 D
597 1607 D
588 1594 D
578 1581 D
568 1569 D
558 1556 D
547 1543 D
537 1531 D
526 1518 D
515 1505 D
504 1492 D
493 1479 D
482 1467 D
470 1454 D
459 1441 D
447 1428 D
435 1416 D
426 1406 D
S
N
646 2317 M
646 2343 D
S
N
646 2330 M
641 2330 D
S
N
641 2317 M
641 2343 D
S
N
641 2336 M
646 2336 D
649 2333 D
649 2327 D
646 2325 D
641 2325 D
638 2327 D
638 2333 D
641 2336 D
S
N
702 2226 M
702 2251 D
S
N
702 2239 M
695 2239 D
S
N
695 2226 M
695 2251 D
S
N
695 2244 M
701 2244 D
704 2241 D
704 2236 D
701 2233 D
695 2233 D
693 2236 D
693 2241 D
695 2244 D
S
N
740 2156 M
740 2181 D
S
N
740 2168 M
731 2168 D
S
N
731 2156 M
731 2181 D
S
N
733 2174 M
738 2174 D
741 2171 D
741 2166 D
738 2163 D
733 2163 D
730 2166 D
730 2171 D
733 2174 D
S
N
762 2061 M
762 2086 D
S
N
762 2074 M
752 2074 D
S
N
752 2061 M
752 2086 D
S
N
754 2079 M
760 2079 D
763 2076 D
763 2071 D
760 2068 D
754 2068 D
751 2071 D
751 2076 D
754 2079 D
S
N
766 1982 M
766 2008 D
S
N
766 1995 M
755 1995 D
S
N
755 1982 M
755 2008 D
S
N
758 2001 M
763 2001 D
766 1998 D
766 1992 D
763 1989 D
758 1989 D
755 1992 D
755 1998 D
758 2001 D
S
N
750 1888 M
750 1913 D
S
N
750 1901 M
739 1901 D
S
N
739 1888 M
739 1913 D
S
N
742 1906 M
747 1906 D
750 1903 D
750 1898 D
747 1895 D
742 1895 D
739 1898 D
739 1903 D
742 1906 D
S
N
726 1805 M
726 1831 D
S
N
726 1818 M
711 1818 D
S
N
711 1805 M
711 1831 D
S
N
716 1824 M
721 1824 D
724 1821 D
724 1815 D
721 1813 D
716 1813 D
713 1815 D
713 1821 D
716 1824 D
S
N
765 2096 M
765 2122 D
S
N
765 2109 M
754 2109 D
S
N
754 2096 M
754 2122 D
S
N
757 2115 M
762 2115 D
765 2112 D
765 2106 D
762 2104 D
757 2104 D
754 2106 D
754 2112 D
757 2115 D
S
N
773 2012 M
773 2038 D
S
N
773 2025 M
761 2025 D
S
N
761 2012 M
761 2038 D
S
N
764 2031 M
770 2031 D
772 2028 D
772 2022 D
770 2020 D
764 2020 D
761 2022 D
761 2028 D
764 2031 D
S
N
756 1913 M
756 1939 D
S
N
756 1926 M
744 1926 D
S
N
744 1913 M
744 1939 D
S
N
748 1932 M
753 1932 D
756 1929 D
756 1923 D
753 1921 D
748 1921 D
745 1923 D
745 1929 D
748 1932 D
S
N
726 1805 M
726 1831 D
S
N
726 1818 M
712 1818 D
S
N
712 1805 M
712 1831 D
S
N
717 1824 M
722 1824 D
725 1821 D
725 1815 D
722 1813 D
717 1813 D
714 1815 D
714 1821 D
717 1824 D
S
N
767 1940 M
767 1966 D
S
N
767 1953 M
754 1953 D
S
N
754 1940 M
754 1966 D
S
N
758 1958 M
763 1958 D
766 1956 D
766 1950 D
763 1947 D
758 1947 D
755 1950 D
755 1956 D
758 1958 D
S
N
742 1851 M
742 1877 D
S
N
742 1864 M
729 1864 D
S
N
729 1851 M
729 1877 D
S
N
733 1870 M
738 1870 D
741 1867 D
741 1861 D
738 1859 D
733 1859 D
730 1861 D
730 1867 D
733 1870 D
S
N
700 1752 M
700 1777 D
S
N
700 1765 M
687 1765 D
S
N
687 1752 M
687 1777 D
S
N
691 1770 M
696 1770 D
699 1768 D
699 1762 D
696 1759 D
691 1759 D
688 1762 D
688 1768 D
691 1770 D
S
N
648 1645 M
648 1671 D
S
N
648 1658 M
631 1658 D
S
N
631 1645 M
631 1671 D
S
N
637 1664 M
642 1664 D
645 1661 D
645 1655 D
642 1653 D
637 1653 D
634 1655 D
634 1661 D
637 1664 D
S
N
714 1773 M
714 1798 D
S
N
714 1786 M
697 1786 D
S
N
697 1773 M
697 1798 D
S
N
703 1791 M
708 1791 D
711 1788 D
711 1783 D
708 1780 D
703 1780 D
700 1783 D
700 1788 D
703 1791 D
S
N
666 1683 M
666 1708 D
S
N
666 1695 M
649 1695 D
S
N
649 1683 M
649 1708 D
S
N
655 1701 M
661 1701 D
663 1698 D
663 1693 D
661 1690 D
655 1690 D
652 1693 D
652 1698 D
655 1701 D
S
N
603 1584 M
603 1609 D
S
N
603 1596 M
585 1596 D
S
N
585 1584 M
585 1609 D
S
N
591 1602 M
597 1602 D
600 1599 D
600 1594 D
597 1591 D
591 1591 D
589 1594 D
589 1599 D
591 1602 D
S
N
527 1479 M
527 1504 D
S
N
527 1491 M
502 1491 D
S
N
502 1479 M
502 1504 D
S
N
512 1497 M
518 1497 D
521 1494 D
521 1489 D
518 1486 D
512 1486 D
510 1489 D
510 1494 D
512 1497 D
S
N
609 1601 M
609 1626 D
S
N
609 1614 M
590 1614 D
S
N
590 1601 M
590 1626 D
S
N
597 1619 M
602 1619 D
605 1616 D
605 1611 D
602 1608 D
597 1608 D
594 1611 D
594 1616 D
597 1619 D
S
N
540 1510 M
540 1535 D
S
N
540 1523 M
520 1523 D
S
N
520 1510 M
520 1535 D
S
N
528 1528 M
533 1528 D
536 1525 D
536 1520 D
533 1517 D
528 1517 D
525 1520 D
525 1525 D
528 1528 D
S
N
456 1412 M
456 1437 D
S
N
456 1424 M
431 1424 D
S
N
431 1412 M
431 1437 D
S
N
441 1430 M
446 1430 D
449 1427 D
449 1422 D
446 1419 D
441 1419 D
438 1422 D
438 1427 D
441 1430 D
S
N
466 1426 M
466 1452 D
S
N
466 1439 M
444 1439 D
S
N
444 1426 M
444 1452 D
S
N
453 1444 M
458 1444 D
461 1442 D
461 1436 D
458 1433 D
453 1433 D
450 1436 D
450 1442 D
453 1444 D
S
N
751 1875 M
751 1901 D
S
N
751 1888 M
739 1888 D
S
N
739 1875 M
739 1901 D
S
N
743 1894 M
748 1894 D
751 1891 D
751 1885 D
748 1883 D
743 1883 D
740 1885 D
740 1891 D
743 1894 D
S
N
724 1794 M
724 1820 D
S
N
724 1807 M
710 1807 D
S
N
710 1794 M
710 1820 D
S
N
714 1813 M
720 1813 D
723 1810 D
723 1804 D
720 1802 D
714 1802 D
711 1804 D
711 1810 D
714 1813 D
S
N
677 1702 M
677 1727 D
S
N
677 1715 M
662 1715 D
S
N
662 1702 M
662 1727 D
S
N
667 1720 M
672 1720 D
675 1717 D
675 1712 D
672 1709 D
667 1709 D
664 1712 D
664 1717 D
667 1720 D
S
N
617 1601 M
617 1626 D
S
N
617 1614 M
598 1614 D
S
N
598 1601 M
598 1626 D
S
N
605 1619 M
610 1619 D
613 1616 D
613 1611 D
610 1608 D
605 1608 D
602 1611 D
602 1616 D
605 1619 D
S
N
546 1494 M
546 1520 D
S
N
546 1507 M
523 1507 D
S
N
523 1494 M
523 1520 D
S
N
532 1512 M
538 1512 D
540 1510 D
540 1504 D
538 1501 D
532 1501 D
529 1504 D
529 1510 D
532 1512 D
S
N
692 1721 M
692 1747 D
S
N
692 1734 M
673 1734 D
S
N
673 1721 M
673 1747 D
S
N
680 1740 M
685 1740 D
688 1737 D
688 1731 D
685 1729 D
680 1729 D
677 1731 D
677 1737 D
680 1740 D
S
N
640 1636 M
640 1662 D
S
N
640 1649 M
620 1649 D
S
N
620 1636 M
620 1662 D
S
N
627 1655 M
633 1655 D
636 1652 D
636 1646 D
633 1643 D
627 1643 D
624 1646 D
624 1652 D
627 1655 D
S
N
570 1542 M
570 1568 D
S
N
570 1555 M
550 1555 D
S
N
550 1542 M
550 1568 D
S
N
557 1560 M
563 1560 D
566 1558 D
566 1552 D
563 1549 D
557 1549 D
554 1552 D
554 1558 D
557 1560 D
S
N
490 1441 M
490 1466 D
S
N
490 1454 M
466 1454 D
S
N
466 1441 M
466 1466 D
S
N
475 1459 M
481 1459 D
484 1456 D
484 1451 D
481 1448 D
475 1448 D
473 1451 D
473 1456 D
475 1459 D
S
N
578 1558 M
578 1584 D
S
N
578 1571 M
557 1571 D
S
N
557 1558 M
557 1584 D
S
N
565 1577 M
570 1577 D
573 1574 D
573 1568 D
570 1566 D
565 1566 D
562 1568 D
562 1574 D
565 1577 D
S
N
504 1471 M
504 1496 D
S
N
504 1484 M
484 1484 D
S
N
484 1471 M
484 1496 D
S
N
491 1489 M
497 1489 D
500 1486 D
500 1481 D
497 1478 D
491 1478 D
488 1481 D
488 1486 D
491 1489 D
S
N
432 1390 M
432 1416 D
S
N
432 1403 M
426 1403 D
S
N
660 1655 M
660 1680 D
S
N
660 1667 M
636 1667 D
S
N
636 1655 M
636 1680 D
S
N
646 1673 M
651 1673 D
654 1670 D
654 1664 D
651 1662 D
646 1662 D
643 1664 D
643 1670 D
646 1673 D
S
N
602 1575 M
602 1601 D
S
N
602 1588 M
577 1588 D
S
N
577 1575 M
577 1601 D
S
N
587 1593 M
592 1593 D
595 1591 D
595 1585 D
592 1582 D
587 1582 D
584 1585 D
584 1591 D
587 1593 D
S
N
524 1486 M
524 1512 D
S
N
524 1499 M
503 1499 D
S
N
503 1486 M
503 1512 D
S
N
511 1505 M
516 1505 D
519 1502 D
519 1496 D
516 1494 D
511 1494 D
508 1496 D
508 1502 D
511 1505 D
S
N
438 1390 M
438 1416 D
S
N
438 1403 M
426 1403 D
S
N
539 1502 M
539 1527 D
S
N
539 1515 M
514 1515 D
S
N
514 1502 M
514 1527 D
S
N
524 1520 M
530 1520 D
532 1517 D
532 1512 D
530 1509 D
524 1509 D
521 1512 D
521 1517 D
524 1520 D
S
N
459 1419 M
459 1444 D
S
N
459 1432 M
438 1432 D
S
N
438 1419 M
438 1444 D
S
N
446 1437 M
452 1437 D
454 1434 D
454 1429 D
452 1426 D
446 1426 D
443 1429 D
443 1434 D
446 1437 D
S
N
478 1434 M
478 1459 D
S
N
478 1446 M
450 1446 D
S
N
450 1434 M
450 1459 D
S
N
462 1452 M
467 1452 D
470 1449 D
470 1444 D
467 1441 D
462 1441 D
459 1444 D
459 1449 D
462 1452 D
S
N
604 2487 M
604 2474 D
605 2462 D
607 2449 D
608 2436 D
611 2424 D
614 2410 D
617 2397 D
621 2385 D
625 2372 D
631 2360 D
637 2347 D
643 2333 D
650 2321 D
658 2308 D
666 2296 D
674 2283 D
683 2270 D
692 2257 D
702 2245 D
711 2232 D
720 2219 D
730 2207 D
740 2194 D
749 2181 D
759 2168 D
768 2156 D
777 2143 D
786 2130 D
795 2118 D
803 2105 D
811 2092 D
819 2080 D
827 2067 D
834 2054 D
841 2041 D
848 2028 D
854 2016 D
860 2003 D
865 1990 D
871 1977 D
875 1964 D
880 1952 D
884 1939 D
888 1926 D
892 1913 D
895 1901 D
898 1888 D
900 1875 D
902 1862 D
904 1849 D
906 1837 D
907 1824 D
908 1811 D
909 1798 D
910 1786 D
910 1773 D
910 1760 D
909 1747 D
909 1735 D
908 1722 D
907 1709 D
906 1696 D
904 1684 D
902 1671 D
900 1658 D
898 1645 D
895 1632 D
893 1620 D
890 1607 D
887 1594 D
883 1581 D
880 1569 D
876 1556 D
872 1543 D
868 1531 D
864 1518 D
859 1505 D
855 1492 D
850 1479 D
845 1467 D
840 1454 D
834 1441 D
829 1428 D
823 1416 D
817 1403 D
812 1390 D
805 1377 D
799 1364 D
793 1352 D
786 1339 D
780 1326 D
773 1313 D
766 1301 D
759 1288 D
752 1275 D
745 1262 D
737 1250 D
730 1237 D
722 1224 D
714 1212 D
S
N
646 2317 M
646 2343 D
S
N
646 2330 M
641 2330 D
S
N
641 2317 M
641 2343 D
S
N
641 2336 M
646 2336 D
649 2333 D
649 2327 D
646 2325 D
641 2325 D
638 2327 D
638 2333 D
641 2336 D
S
N
713 2226 M
713 2251 D
S
N
713 2239 M
705 2239 D
S
N
705 2226 M
705 2251 D
S
N
707 2244 M
712 2244 D
715 2241 D
715 2236 D
712 2233 D
707 2233 D
704 2236 D
704 2241 D
707 2244 D
S
N
773 2156 M
773 2181 D
S
N
773 2168 M
761 2168 D
S
N
761 2156 M
761 2181 D
S
N
764 2174 M
770 2174 D
773 2171 D
773 2166 D
770 2163 D
764 2163 D
761 2166 D
761 2171 D
764 2174 D
S
N
826 2061 M
826 2086 D
S
N
826 2074 M
812 2074 D
S
N
812 2061 M
812 2086 D
S
N
816 2079 M
822 2079 D
825 2076 D
825 2071 D
822 2068 D
816 2068 D
814 2071 D
814 2076 D
816 2079 D
S
N
864 1982 M
864 2008 D
S
N
864 1995 M
851 1995 D
S
N
851 1982 M
851 2008 D
S
N
855 2001 M
860 2001 D
863 1998 D
863 1992 D
860 1989 D
855 1989 D
852 1992 D
852 1998 D
855 2001 D
S
N
889 1888 M
889 1913 D
S
N
889 1901 M
875 1901 D
S
N
875 1888 M
875 1913 D
S
N
879 1906 M
885 1906 D
888 1903 D
888 1898 D
885 1895 D
879 1895 D
877 1898 D
877 1903 D
879 1906 D
S
N
906 1805 M
906 1831 D
S
N
906 1818 M
889 1818 D
S
N
889 1805 M
889 1831 D
S
N
894 1824 M
900 1824 D
903 1821 D
903 1815 D
900 1813 D
894 1813 D
892 1815 D
892 1821 D
894 1824 D
S
N
825 2096 M
825 2122 D
S
N
825 2109 M
809 2109 D
S
N
809 2096 M
809 2122 D
S
N
814 2115 M
820 2115 D
823 2112 D
823 2106 D
820 2104 D
814 2104 D
812 2106 D
812 2112 D
814 2115 D
S
N
866 2012 M
866 2038 D
S
N
866 2025 M
849 2025 D
S
N
849 2012 M
849 2038 D
S
N
855 2031 M
860 2031 D
863 2028 D
863 2022 D
860 2020 D
855 2020 D
852 2022 D
852 2028 D
855 2031 D
S
N
887 1913 M
887 1939 D
S
N
887 1926 M
872 1926 D
S
N
872 1913 M
872 1939 D
S
N
877 1932 M
883 1932 D
885 1929 D
885 1923 D
883 1921 D
877 1921 D
874 1923 D
874 1929 D
877 1932 D
S
N
901 1805 M
901 1831 D
S
N
901 1818 M
885 1818 D
S
N
885 1805 M
885 1831 D
S
N
891 1824 M
896 1824 D
899 1821 D
899 1815 D
896 1813 D
891 1813 D
888 1815 D
888 1821 D
891 1824 D
S
N
895 1940 M
895 1966 D
S
N
895 1953 M
878 1953 D
S
N
878 1940 M
878 1966 D
S
N
884 1958 M
890 1958 D
892 1956 D
892 1950 D
890 1947 D
884 1947 D
881 1950 D
881 1956 D
884 1958 D
S
N
909 1851 M
909 1877 D
S
N
909 1864 M
893 1864 D
S
N
893 1851 M
893 1877 D
S
N
898 1870 M
904 1870 D
906 1867 D
906 1861 D
904 1859 D
898 1859 D
895 1861 D
895 1867 D
898 1870 D
S
N
909 1752 M
909 1777 D
S
N
909 1765 M
894 1765 D
S
N
894 1752 M
894 1777 D
S
N
899 1770 M
904 1770 D
907 1768 D
907 1762 D
904 1759 D
899 1759 D
896 1762 D
896 1768 D
899 1770 D
S
N
904 1645 M
904 1671 D
S
N
904 1658 M
884 1658 D
S
N
884 1645 M
884 1671 D
S
N
891 1664 M
897 1664 D
900 1661 D
900 1655 D
897 1653 D
891 1653 D
889 1655 D
889 1661 D
891 1664 D
S
N
919 1773 M
919 1798 D
S
N
919 1786 M
900 1786 D
S
N
900 1773 M
900 1798 D
S
N
907 1791 M
912 1791 D
915 1788 D
915 1783 D
912 1780 D
907 1780 D
904 1783 D
904 1788 D
907 1791 D
S
N
913 1683 M
913 1708 D
S
N
913 1695 M
894 1695 D
S
N
894 1683 M
894 1708 D
S
N
901 1701 M
906 1701 D
909 1698 D
909 1693 D
906 1690 D
901 1690 D
898 1693 D
898 1698 D
901 1701 D
S
N
896 1584 M
896 1609 D
S
N
896 1596 M
874 1596 D
S
N
874 1584 M
874 1609 D
S
N
883 1602 M
888 1602 D
891 1599 D
891 1594 D
888 1591 D
883 1591 D
880 1594 D
880 1599 D
883 1602 D
S
N
868 1479 M
868 1504 D
S
N
868 1491 M
837 1491 D
S
N
837 1479 M
837 1504 D
S
N
850 1497 M
855 1497 D
858 1494 D
858 1489 D
855 1486 D
850 1486 D
847 1489 D
847 1494 D
850 1497 D
S
N
895 1601 M
895 1626 D
S
N
895 1614 M
875 1614 D
S
N
875 1601 M
875 1626 D
S
N
882 1619 M
888 1619 D
891 1616 D
891 1611 D
888 1608 D
882 1608 D
880 1611 D
880 1616 D
882 1619 D
S
N
873 1510 M
873 1535 D
S
N
873 1523 M
848 1523 D
S
N
848 1510 M
848 1535 D
S
N
858 1528 M
864 1528 D
866 1525 D
866 1520 D
864 1517 D
858 1517 D
855 1520 D
855 1525 D
858 1528 D
S
N
834 1412 M
834 1437 D
S
N
834 1424 M
802 1424 D
S
N
802 1412 M
802 1437 D
S
N
816 1430 M
821 1430 D
824 1427 D
824 1422 D
821 1419 D
816 1419 D
813 1422 D
813 1427 D
816 1430 D
S
N
843 1426 M
843 1452 D
S
N
843 1439 M
815 1439 D
S
N
815 1426 M
815 1452 D
S
N
827 1444 M
832 1444 D
835 1442 D
835 1436 D
832 1433 D
827 1433 D
824 1436 D
824 1442 D
827 1444 D
S
N
800 1335 M
800 1360 D
S
N
800 1348 M
765 1348 D
S
N
765 1335 M
765 1360 D
S
N
781 1353 M
786 1353 D
789 1350 D
789 1345 D
786 1342 D
781 1342 D
778 1345 D
778 1350 D
781 1353 D
S
N
916 1875 M
916 1901 D
S
N
916 1888 M
898 1888 D
S
N
898 1875 M
898 1901 D
S
N
904 1894 M
910 1894 D
913 1891 D
913 1885 D
910 1883 D
904 1883 D
901 1885 D
901 1891 D
904 1894 D
S
N
925 1794 M
925 1820 D
S
N
925 1807 M
907 1807 D
S
N
907 1794 M
907 1820 D
S
N
914 1813 M
919 1813 D
922 1810 D
922 1804 D
919 1802 D
914 1802 D
911 1804 D
911 1810 D
914 1813 D
S
N
918 1702 M
918 1727 D
S
N
918 1715 M
901 1715 D
S
N
901 1702 M
901 1727 D
S
N
907 1720 M
912 1720 D
915 1717 D
915 1712 D
912 1709 D
907 1709 D
904 1712 D
904 1717 D
907 1720 D
S
N
903 1601 M
903 1626 D
S
N
903 1614 M
881 1614 D
S
N
881 1601 M
881 1626 D
S
N
890 1619 M
895 1619 D
898 1616 D
898 1611 D
895 1608 D
890 1608 D
887 1611 D
887 1616 D
890 1619 D
S
N
879 1494 M
879 1520 D
S
N
879 1507 M
851 1507 D
S
N
851 1494 M
851 1520 D
S
N
863 1512 M
868 1512 D
871 1510 D
871 1504 D
868 1501 D
863 1501 D
860 1504 D
860 1510 D
863 1512 D
S
N
930 1721 M
930 1747 D
S
N
930 1734 M
909 1734 D
S
N
909 1721 M
909 1747 D
S
N
916 1740 M
922 1740 D
925 1737 D
925 1731 D
922 1729 D
916 1729 D
914 1731 D
914 1737 D
916 1740 D
S
N
917 1636 M
917 1662 D
S
N
917 1649 M
895 1649 D
S
N
895 1636 M
895 1662 D
S
N
903 1655 M
909 1655 D
912 1652 D
912 1646 D
909 1643 D
903 1643 D
901 1646 D
901 1652 D
903 1655 D
S
N
892 1542 M
892 1568 D
S
N
892 1555 M
867 1555 D
S
N
867 1542 M
867 1568 D
S
N
877 1560 M
882 1560 D
885 1558 D
885 1552 D
882 1549 D
877 1549 D
874 1552 D
874 1558 D
877 1560 D
S
N
859 1441 M
859 1466 D
S
N
859 1454 M
827 1454 D
S
N
827 1441 M
827 1466 D
S
N
840 1459 M
846 1459 D
849 1456 D
849 1451 D
846 1448 D
840 1448 D
838 1451 D
838 1456 D
840 1459 D
S
N
801 1335 M
801 1360 D
S
N
801 1348 M
774 1348 D
S
N
774 1335 M
774 1360 D
S
N
785 1353 M
790 1353 D
793 1350 D
793 1345 D
790 1342 D
785 1342 D
782 1345 D
782 1350 D
785 1353 D
S
N
893 1558 M
893 1584 D
S
N
893 1571 M
870 1571 D
S
N
870 1558 M
870 1584 D
S
N
879 1577 M
885 1577 D
887 1574 D
887 1568 D
885 1566 D
879 1566 D
876 1568 D
876 1574 D
879 1577 D
S
N
863 1471 M
863 1496 D
S
N
863 1484 M
838 1484 D
S
N
838 1471 M
838 1496 D
S
N
848 1489 M
853 1489 D
856 1486 D
856 1481 D
853 1478 D
848 1478 D
845 1481 D
845 1486 D
848 1489 D
S
N
824 1376 M
824 1402 D
S
N
824 1389 M
792 1389 D
S
N
792 1376 M
792 1402 D
S
N
805 1394 M
811 1394 D
814 1392 D
814 1386 D
811 1383 D
805 1383 D
802 1386 D
802 1392 D
805 1394 D
S
N
767 1275 M
767 1301 D
S
N
767 1288 M
741 1288 D
S
N
741 1275 M
741 1301 D
S
N
752 1294 M
757 1294 D
760 1291 D
760 1285 D
757 1283 D
752 1283 D
749 1285 D
749 1291 D
752 1294 D
S
N
834 1390 M
834 1416 D
S
N
834 1403 M
805 1403 D
S
N
805 1390 M
805 1416 D
S
N
817 1408 M
823 1408 D
825 1406 D
825 1400 D
823 1397 D
817 1397 D
814 1400 D
814 1406 D
817 1408 D
S
N
795 1302 M
795 1327 D
S
N
795 1314 M
759 1314 D
S
N
759 1302 M
759 1327 D
S
N
775 1320 M
780 1320 D
783 1317 D
783 1311 D
780 1309 D
775 1309 D
772 1311 D
772 1317 D
775 1320 D
S
N
934 1655 M
934 1680 D
S
N
934 1667 M
907 1667 D
S
N
907 1655 M
907 1680 D
S
N
918 1673 M
924 1673 D
927 1670 D
927 1664 D
924 1662 D
918 1662 D
915 1664 D
915 1670 D
918 1673 D
S
N
914 1575 M
914 1601 D
S
N
914 1588 M
886 1588 D
S
N
886 1575 M
886 1601 D
S
N
897 1593 M
903 1593 D
905 1591 D
905 1585 D
903 1582 D
897 1582 D
894 1585 D
894 1591 D
897 1593 D
S
N
878 1486 M
878 1512 D
S
N
878 1499 M
851 1499 D
S
N
851 1486 M
851 1512 D
S
N
862 1505 M
867 1505 D
870 1502 D
870 1496 D
867 1494 D
862 1494 D
859 1496 D
859 1502 D
862 1505 D
S
N
839 1390 M
839 1416 D
S
N
839 1403 M
805 1403 D
S
N
805 1390 M
805 1416 D
S
N
819 1408 M
825 1408 D
828 1406 D
828 1400 D
825 1397 D
819 1397 D
817 1400 D
817 1406 D
819 1408 D
S
N
780 1288 M
780 1314 D
S
N
780 1301 M
753 1301 D
S
N
753 1288 M
753 1314 D
S
N
764 1307 M
770 1307 D
772 1304 D
772 1298 D
770 1296 D
764 1296 D
761 1298 D
761 1304 D
764 1307 D
S
N
889 1502 M
889 1527 D
S
N
889 1515 M
860 1515 D
S
N
860 1502 M
860 1527 D
S
N
872 1520 M
877 1520 D
880 1517 D
880 1512 D
877 1509 D
872 1509 D
869 1512 D
869 1517 D
872 1520 D
S
N
849 1419 M
849 1444 D
S
N
849 1432 M
821 1432 D
S
N
821 1419 M
821 1444 D
S
N
832 1437 M
838 1437 D
841 1434 D
841 1429 D
838 1426 D
832 1426 D
830 1429 D
830 1434 D
832 1437 D
S
N
805 1328 M
805 1354 D
S
N
805 1341 M
770 1341 D
S
N
770 1328 M
770 1354 D
S
N
785 1346 M
791 1346 D
793 1344 D
793 1338 D
791 1335 D
785 1335 D
782 1338 D
782 1344 D
785 1346 D
S
N
817 1342 M
817 1367 D
S
N
817 1354 M
786 1354 D
S
N
786 1342 M
786 1367 D
S
N
799 1360 M
805 1360 D
807 1357 D
807 1352 D
805 1349 D
799 1349 D
796 1352 D
796 1357 D
799 1360 D
S
N
863 1434 M
863 1459 D
S
N
863 1446 M
830 1446 D
S
N
830 1434 M
830 1459 D
S
N
844 1452 M
850 1452 D
853 1449 D
853 1444 D
850 1441 D
844 1441 D
842 1444 D
842 1449 D
844 1452 D
S
N
820 1355 M
820 1381 D
S
N
820 1368 M
788 1368 D
S
N
788 1355 M
788 1381 D
S
N
801 1374 M
807 1374 D
810 1371 D
810 1365 D
807 1362 D
801 1362 D
799 1365 D
799 1371 D
801 1374 D
S
N
775 1269 M
775 1294 D
S
N
775 1282 M
739 1282 D
S
N
739 1269 M
739 1294 D
S
N
755 1287 M
760 1287 D
763 1285 D
763 1279 D
760 1276 D
755 1276 D
752 1279 D
752 1285 D
755 1287 D
S
N
788 1282 M
788 1307 D
S
N
788 1295 M
752 1295 D
S
N
752 1282 M
752 1307 D
S
N
767 1300 M
773 1300 D
776 1297 D
776 1292 D
773 1289 D
767 1289 D
765 1292 D
765 1297 D
767 1300 D
S
N
608 2487 M
608 2475 D
608 2462 D
609 2449 D
611 2436 D
613 2424 D
615 2410 D
618 2398 D
622 2385 D
626 2372 D
631 2360 D
637 2346 D
643 2333 D
650 2320 D
658 2308 D
666 2296 D
676 2283 D
686 2270 D
696 2257 D
706 2244 D
717 2232 D
729 2219 D
742 2206 D
754 2194 D
766 2181 D
778 2168 D
791 2156 D
804 2143 D
817 2130 D
829 2117 D
842 2105 D
854 2092 D
867 2079 D
879 2067 D
891 2054 D
903 2041 D
915 2028 D
926 2016 D
937 2003 D
948 1990 D
959 1977 D
969 1965 D
979 1952 D
988 1939 D
998 1926 D
1007 1913 D
1016 1901 D
1024 1888 D
1032 1875 D
1041 1862 D
1048 1849 D
1056 1837 D
1063 1824 D
1070 1812 D
1076 1799 D
1083 1786 D
1089 1773 D
1094 1760 D
1100 1748 D
1105 1735 D
1110 1722 D
1115 1709 D
1120 1697 D
1124 1684 D
1128 1671 D
1132 1658 D
1136 1645 D
1139 1633 D
1142 1620 D
1145 1607 D
1148 1594 D
1151 1582 D
1153 1569 D
1156 1556 D
1158 1543 D
1159 1531 D
1161 1518 D
1163 1505 D
1164 1492 D
1165 1480 D
1166 1467 D
1167 1454 D
1168 1441 D
1168 1428 D
1168 1416 D
1169 1403 D
1169 1390 D
1169 1377 D
1168 1365 D
1168 1352 D
1167 1339 D
1167 1326 D
1166 1314 D
1165 1301 D
1164 1288 D
1163 1275 D
1161 1263 D
1160 1250 D
1158 1237 D
1157 1224 D
1155 1212 D
S
N
646 2317 M
646 2343 D
S
N
646 2330 M
641 2330 D
S
N
641 2317 M
641 2343 D
S
N
641 2336 M
646 2336 D
649 2333 D
649 2327 D
646 2325 D
641 2325 D
638 2327 D
638 2333 D
641 2336 D
S
N
720 2226 M
720 2251 D
S
N
720 2239 M
711 2239 D
S
N
711 2226 M
711 2251 D
S
N
713 2244 M
718 2244 D
721 2241 D
721 2236 D
718 2233 D
713 2233 D
710 2236 D
710 2241 D
713 2244 D
S
N
796 2156 M
796 2181 D
S
N
796 2168 M
782 2168 D
S
N
782 2156 M
782 2181 D
S
N
786 2174 M
792 2174 D
795 2171 D
795 2166 D
792 2163 D
786 2163 D
783 2166 D
783 2171 D
786 2174 D
S
N
876 2061 M
876 2086 D
S
N
876 2074 M
859 2074 D
S
N
859 2061 M
859 2086 D
S
N
864 2079 M
870 2079 D
873 2076 D
873 2071 D
870 2068 D
864 2068 D
862 2071 D
862 2076 D
864 2079 D
S
N
946 1982 M
946 2008 D
S
N
946 1995 M
928 1995 D
S
N
928 1982 M
928 2008 D
S
N
934 2001 M
940 2001 D
943 1998 D
943 1992 D
940 1989 D
934 1989 D
932 1992 D
932 1998 D
934 2001 D
S
N
1007 1888 M
1007 1913 D
S
N
1007 1901 M
990 1901 D
S
N
990 1888 M
990 1913 D
S
N
996 1906 M
1001 1906 D
1004 1903 D
1004 1898 D
1001 1895 D
996 1895 D
993 1898 D
993 1903 D
996 1906 D
S
N
1061 1805 M
1061 1831 D
S
N
1061 1818 M
1042 1818 D
S
N
1042 1805 M
1042 1831 D
S
N
1049 1824 M
1054 1824 D
1057 1821 D
1057 1815 D
1054 1813 D
1049 1813 D
1046 1815 D
1046 1821 D
1049 1824 D
S
N
871 2096 M
871 2122 D
S
N
871 2109 M
850 2109 D
S
N
850 2096 M
850 2122 D
S
N
858 2115 M
864 2115 D
866 2112 D
866 2106 D
864 2104 D
858 2104 D
855 2106 D
855 2112 D
858 2115 D
S
N
941 2012 M
941 2038 D
S
N
941 2025 M
919 2025 D
S
N
919 2012 M
919 2038 D
S
N
928 2031 M
933 2031 D
936 2028 D
936 2022 D
933 2020 D
928 2020 D
925 2022 D
925 2028 D
928 2031 D
S
N
998 1913 M
998 1939 D
S
N
998 1926 M
979 1926 D
S
N
979 1913 M
979 1939 D
S
N
986 1932 M
991 1932 D
994 1929 D
994 1923 D
991 1921 D
986 1921 D
983 1923 D
983 1929 D
986 1932 D
S
N
1053 1805 M
1053 1831 D
S
N
1053 1818 M
1034 1818 D
S
N
1034 1805 M
1034 1831 D
S
N
1041 1824 M
1046 1824 D
1049 1821 D
1049 1815 D
1046 1813 D
1041 1813 D
1038 1815 D
1038 1821 D
1041 1824 D
S
N
1004 1940 M
1004 1966 D
S
N
1004 1953 M
980 1953 D
S
N
980 1940 M
980 1966 D
S
N
989 1958 M
995 1958 D
998 1956 D
998 1950 D
995 1947 D
989 1947 D
986 1950 D
986 1956 D
989 1958 D
S
N
1052 1851 M
1052 1877 D
S
N
1052 1864 M
1031 1864 D
S
N
1031 1851 M
1031 1877 D
S
N
1039 1870 M
1044 1870 D
1047 1867 D
1047 1861 D
1044 1859 D
1039 1859 D
1036 1861 D
1036 1867 D
1039 1870 D
S
N
1092 1752 M
1092 1777 D
S
N
1092 1765 M
1072 1765 D
S
N
1072 1752 M
1072 1777 D
S
N
1079 1770 M
1085 1770 D
1088 1768 D
1088 1762 D
1085 1759 D
1079 1759 D
1076 1762 D
1076 1768 D
1079 1770 D
S
N
1130 1645 M
1130 1671 D
S
N
1130 1658 M
1105 1658 D
S
N
1105 1645 M
1105 1671 D
S
N
1115 1664 M
1121 1664 D
1124 1661 D
1124 1655 D
1121 1653 D
1115 1653 D
1112 1655 D
1112 1661 D
1115 1664 D
S
N
1097 1773 M
1097 1798 D
S
N
1097 1786 M
1073 1786 D
S
N
1073 1773 M
1073 1798 D
S
N
1082 1791 M
1088 1791 D
1091 1788 D
1091 1783 D
1088 1780 D
1082 1780 D
1080 1783 D
1080 1788 D
1082 1791 D
S
N
1129 1683 M
1129 1708 D
S
N
1129 1695 M
1106 1695 D
S
N
1106 1683 M
1106 1708 D
S
N
1115 1701 M
1120 1701 D
1123 1698 D
1123 1693 D
1120 1690 D
1115 1690 D
1112 1693 D
1112 1698 D
1115 1701 D
S
N
1157 1584 M
1157 1609 D
S
N
1157 1596 M
1127 1596 D
S
N
1127 1584 M
1127 1609 D
S
N
1139 1602 M
1145 1602 D
1148 1599 D
1148 1594 D
1145 1591 D
1139 1591 D
1137 1594 D
1137 1599 D
1139 1602 D
S
N
1174 1479 M
1174 1504 D
S
N
1174 1491 M
1132 1491 D
S
N
1132 1479 M
1132 1504 D
S
N
1151 1497 M
1157 1497 D
1159 1494 D
1159 1489 D
1157 1486 D
1151 1486 D
1148 1489 D
1148 1494 D
1151 1497 D
S
N
1147 1601 M
1147 1626 D
S
N
1147 1614 M
1122 1614 D
S
N
1122 1601 M
1122 1626 D
S
N
1132 1619 M
1138 1619 D
1141 1616 D
1141 1611 D
1138 1608 D
1132 1608 D
1129 1611 D
1129 1616 D
1132 1619 D
S
N
1169 1510 M
1169 1535 D
S
N
1169 1523 M
1136 1523 D
S
N
1136 1510 M
1136 1535 D
S
N
1150 1528 M
1156 1528 D
1158 1525 D
1158 1520 D
1156 1517 D
1150 1517 D
1147 1520 D
1147 1525 D
1150 1528 D
S
N
1175 1412 M
1175 1437 D
S
N
1175 1424 M
1130 1424 D
S
N
1130 1412 M
1130 1437 D
S
N
1150 1430 M
1156 1430 D
1159 1427 D
1159 1422 D
1156 1419 D
1150 1419 D
1148 1422 D
1148 1427 D
1150 1430 D
S
N
1181 1426 M
1181 1452 D
S
N
1181 1439 M
1140 1439 D
S
N
1140 1426 M
1140 1452 D
S
N
1159 1444 M
1164 1444 D
1167 1442 D
1167 1436 D
1164 1433 D
1159 1433 D
1156 1436 D
1156 1442 D
1159 1444 D
S
N
1180 1335 M
1180 1360 D
S
N
1180 1348 M
1127 1348 D
S
N
1127 1335 M
1127 1360 D
S
N
1152 1353 M
1157 1353 D
1160 1350 D
1160 1345 D
1157 1342 D
1152 1342 D
1149 1345 D
1149 1350 D
1152 1353 D
S
N
1056 1875 M
1056 1901 D
S
N
1056 1888 M
1032 1888 D
S
N
1032 1875 M
1032 1901 D
S
N
1042 1894 M
1047 1894 D
1050 1891 D
1050 1885 D
1047 1883 D
1042 1883 D
1039 1885 D
1039 1891 D
1042 1894 D
S
N
1099 1794 M
1099 1820 D
S
N
1099 1807 M
1076 1807 D
S
N
1076 1794 M
1076 1820 D
S
N
1085 1813 M
1091 1813 D
1094 1810 D
1094 1804 D
1091 1802 D
1085 1802 D
1082 1804 D
1082 1810 D
1085 1813 D
S
N
1130 1702 M
1130 1727 D
S
N
1130 1715 M
1107 1715 D
S
N
1107 1702 M
1107 1727 D
S
N
1116 1720 M
1121 1720 D
1124 1717 D
1124 1712 D
1121 1709 D
1116 1709 D
1113 1712 D
1113 1717 D
1116 1720 D
S
N
1158 1601 M
1158 1626 D
S
N
1158 1614 M
1128 1614 D
S
N
1128 1601 M
1128 1626 D
S
N
1140 1619 M
1146 1619 D
1149 1616 D
1149 1611 D
1146 1608 D
1140 1608 D
1138 1611 D
1138 1616 D
1140 1619 D
S
N
1181 1494 M
1181 1520 D
S
N
1181 1507 M
1140 1507 D
S
N
1140 1494 M
1140 1520 D
S
N
1159 1512 M
1164 1512 D
1167 1510 D
1167 1504 D
1164 1501 D
1159 1501 D
1156 1504 D
1156 1510 D
1159 1512 D
S
N
1136 1721 M
1136 1747 D
S
N
1136 1734 M
1111 1734 D
S
N
1111 1721 M
1111 1747 D
S
N
1121 1740 M
1127 1740 D
1130 1737 D
1130 1731 D
1127 1729 D
1121 1729 D
1119 1731 D
1119 1737 D
1121 1740 D
S
N
1161 1636 M
1161 1662 D
S
N
1161 1649 M
1133 1649 D
S
N
1133 1636 M
1133 1662 D
S
N
1145 1655 M
1150 1655 D
1153 1652 D
1153 1646 D
1150 1643 D
1145 1643 D
1142 1646 D
1142 1652 D
1145 1655 D
S
N
1179 1542 M
1179 1568 D
S
N
1179 1555 M
1144 1555 D
S
N
1144 1542 M
1144 1568 D
S
N
1159 1560 M
1165 1560 D
1168 1558 D
1168 1552 D
1165 1549 D
1159 1549 D
1157 1552 D
1157 1558 D
1159 1560 D
S
N
1193 1441 M
1193 1466 D
S
N
1193 1454 M
1146 1454 D
S
N
1146 1441 M
1146 1466 D
S
N
1168 1459 M
1173 1459 D
1176 1456 D
1176 1451 D
1173 1448 D
1168 1448 D
1165 1451 D
1165 1456 D
1168 1459 D
S
N
1179 1335 M
1179 1360 D
S
N
1179 1348 M
1142 1348 D
S
N
1142 1335 M
1142 1360 D
S
N
1159 1353 M
1164 1353 D
1167 1350 D
1167 1345 D
1164 1342 D
1159 1342 D
1156 1345 D
1156 1350 D
1159 1353 D
S
N
1172 1558 M
1172 1584 D
S
N
1172 1571 M
1142 1571 D
S
N
1142 1558 M
1142 1584 D
S
N
1154 1577 M
1160 1577 D
1163 1574 D
1163 1568 D
1160 1566 D
1154 1566 D
1152 1568 D
1152 1574 D
1154 1577 D
S
N
1184 1471 M
1184 1496 D
S
N
1184 1484 M
1146 1484 D
S
N
1146 1471 M
1146 1496 D
S
N
1163 1489 M
1169 1489 D
1172 1486 D
1172 1481 D
1169 1478 D
1163 1478 D
1160 1481 D
1160 1486 D
1163 1489 D
S
N
1190 1376 M
1190 1402 D
S
N
1190 1389 M
1142 1389 D
S
N
1142 1376 M
1142 1402 D
S
N
1164 1394 M
1170 1394 D
1172 1392 D
1172 1386 D
1170 1383 D
1164 1383 D
1161 1386 D
1161 1392 D
1164 1394 D
S
N
1175 1275 M
1175 1301 D
S
N
1175 1288 M
1140 1288 D
S
N
1140 1275 M
1140 1301 D
S
N
1155 1294 M
1161 1294 D
1163 1291 D
1163 1285 D
1161 1283 D
1155 1283 D
1152 1285 D
1152 1291 D
1155 1294 D
S
N
1198 1390 M
1198 1416 D
S
N
1198 1403 M
1151 1403 D
S
N
1151 1390 M
1151 1416 D
S
N
1172 1408 M
1178 1408 D
1181 1406 D
1181 1400 D
1178 1397 D
1172 1397 D
1170 1400 D
1170 1406 D
1172 1408 D
S
N
1201 1302 M
1201 1327 D
S
N
1201 1314 M
1144 1314 D
S
N
1144 1302 M
1144 1327 D
S
N
1171 1320 M
1176 1320 D
1179 1317 D
1179 1311 D
1176 1309 D
1171 1309 D
1168 1311 D
1168 1317 D
1171 1320 D
S
N
1174 1655 M
1174 1680 D
S
N
1174 1667 M
1142 1667 D
S
N
1142 1655 M
1142 1680 D
S
N
1156 1673 M
1161 1673 D
1164 1670 D
1164 1664 D
1161 1662 D
1156 1662 D
1153 1664 D
1153 1670 D
1156 1673 D
S
N
1189 1575 M
1189 1601 D
S
N
1189 1588 M
1154 1588 D
S
N
1154 1575 M
1154 1601 D
S
N
1169 1593 M
1175 1593 D
1178 1591 D
1178 1585 D
1175 1582 D
1169 1582 D
1167 1585 D
1167 1591 D
1169 1593 D
S
N
1194 1486 M
1194 1512 D
S
N
1194 1499 M
1155 1499 D
S
N
1155 1486 M
1155 1512 D
S
N
1172 1505 M
1178 1505 D
1181 1502 D
1181 1496 D
1178 1494 D
1172 1494 D
1170 1496 D
1170 1502 D
1172 1505 D
S
N
1203 1390 M
1203 1416 D
S
N
1203 1403 M
1151 1403 D
S
N
1151 1390 M
1151 1416 D
S
N
1175 1408 M
1181 1408 D
1184 1406 D
1184 1400 D
1181 1397 D
1175 1397 D
1172 1400 D
1172 1406 D
1175 1408 D
S
N
1185 1288 M
1185 1314 D
S
N
1185 1301 M
1148 1301 D
S
N
1148 1288 M
1148 1314 D
S
N
1164 1307 M
1170 1307 D
1173 1304 D
1173 1298 D
1170 1296 D
1164 1296 D
1162 1298 D
1162 1304 D
1164 1307 D
S
N
1201 1502 M
1201 1527 D
S
N
1201 1515 M
1161 1515 D
S
N
1161 1502 M
1161 1527 D
S
N
1179 1520 M
1185 1520 D
1187 1517 D
1187 1512 D
1185 1509 D
1179 1509 D
1176 1512 D
1176 1517 D
1179 1520 D
S
N
1199 1419 M
1199 1444 D
S
N
1199 1432 M
1156 1432 D
S
N
1156 1419 M
1156 1444 D
S
N
1175 1437 M
1181 1437 D
1184 1434 D
1184 1429 D
1181 1426 D
1175 1426 D
1173 1429 D
1173 1434 D
1175 1437 D
S
N
1197 1328 M
1197 1354 D
S
N
1197 1341 M
1145 1341 D
S
N
1145 1328 M
1145 1354 D
S
N
1169 1346 M
1175 1346 D
1178 1344 D
1178 1338 D
1175 1335 D
1169 1335 D
1166 1338 D
1166 1344 D
1169 1346 D
S
N
1207 1342 M
1207 1367 D
S
N
1207 1354 M
1157 1354 D
S
N
1157 1342 M
1157 1367 D
S
N
1180 1360 M
1186 1360 D
1188 1357 D
1188 1352 D
1186 1349 D
1180 1349 D
1177 1352 D
1177 1357 D
1180 1360 D
S
N
1211 1434 M
1211 1459 D
S
N
1211 1446 M
1162 1446 D
S
N
1162 1434 M
1162 1459 D
S
N
1185 1452 M
1190 1452 D
1193 1449 D
1193 1444 D
1190 1441 D
1185 1441 D
1182 1444 D
1182 1449 D
1185 1452 D
S
N
1201 1355 M
1201 1381 D
S
N
1201 1368 M
1152 1368 D
S
N
1152 1355 M
1152 1381 D
S
N
1175 1374 M
1180 1374 D
1183 1371 D
1183 1365 D
1180 1362 D
1175 1362 D
1172 1365 D
1172 1371 D
1175 1374 D
S
N
1196 1269 M
1196 1294 D
S
N
1196 1282 M
1142 1282 D
S
N
1142 1269 M
1142 1294 D
S
N
1167 1287 M
1173 1287 D
1176 1285 D
1176 1279 D
1173 1276 D
1167 1276 D
1164 1279 D
1164 1285 D
1167 1287 D
S
N
1208 1282 M
1208 1307 D
S
N
1208 1295 M
1153 1295 D
S
N
1153 1282 M
1153 1307 D
S
N
1179 1300 M
1184 1300 D
1187 1297 D
1187 1292 D
1184 1289 D
1179 1289 D
1176 1292 D
1176 1297 D
1179 1300 D
S
N
619 2487 M
618 2475 D
618 2462 D
619 2449 D
620 2436 D
622 2424 D
624 2410 D
626 2398 D
630 2385 D
634 2372 D
638 2360 D
644 2346 D
650 2333 D
657 2320 D
664 2308 D
672 2296 D
682 2283 D
692 2269 D
703 2257 D
714 2244 D
725 2232 D
738 2219 D
751 2206 D
764 2193 D
778 2181 D
792 2168 D
806 2156 D
821 2143 D
836 2130 D
850 2117 D
865 2105 D
880 2092 D
894 2079 D
909 2066 D
924 2054 D
939 2041 D
953 2028 D
967 2016 D
981 2003 D
995 1990 D
1009 1977 D
1022 1965 D
1035 1952 D
1048 1939 D
1061 1926 D
1074 1913 D
1086 1901 D
1098 1888 D
1109 1875 D
1121 1862 D
1132 1849 D
1143 1837 D
1154 1824 D
1164 1812 D
1174 1799 D
1184 1786 D
1194 1773 D
1203 1760 D
1212 1748 D
1221 1735 D
1230 1722 D
1238 1709 D
1246 1697 D
1254 1684 D
1262 1671 D
1270 1658 D
1277 1645 D
1284 1633 D
1291 1620 D
1297 1607 D
1304 1594 D
1310 1582 D
1316 1569 D
1322 1556 D
1328 1543 D
1333 1531 D
1339 1518 D
1344 1505 D
1349 1492 D
1354 1480 D
1358 1467 D
1363 1454 D
1367 1441 D
1371 1429 D
1375 1416 D
1379 1403 D
1383 1390 D
1386 1378 D
1390 1365 D
1393 1352 D
1396 1339 D
1399 1326 D
1402 1314 D
1405 1301 D
1407 1288 D
1410 1275 D
1412 1263 D
1414 1250 D
1417 1237 D
1419 1224 D
1420 1212 D
S
N
664 2317 M
664 2343 D
S
N
664 2330 M
622 2330 D
S
N
622 2317 M
622 2343 D
S
N
641 2336 M
646 2336 D
649 2333 D
649 2327 D
646 2325 D
641 2325 D
638 2327 D
638 2333 D
641 2336 D
S
N
740 2226 M
740 2251 D
S
N
740 2239 M
697 2239 D
S
N
697 2226 M
697 2251 D
S
N
716 2244 M
722 2244 D
725 2241 D
725 2236 D
722 2233 D
716 2233 D
713 2236 D
713 2241 D
716 2244 D
S
N
823 2156 M
823 2181 D
S
N
823 2168 M
777 2168 D
S
N
777 2156 M
777 2181 D
S
N
798 2174 M
804 2174 D
806 2171 D
806 2166 D
804 2163 D
798 2163 D
795 2166 D
795 2171 D
798 2174 D
S
N
916 2061 M
916 2086 D
S
N
916 2074 M
870 2074 D
S
N
870 2061 M
870 2086 D
S
N
891 2079 M
896 2079 D
899 2076 D
899 2071 D
896 2068 D
891 2068 D
888 2071 D
888 2076 D
891 2079 D
S
N
1005 1982 M
1005 2008 D
S
N
1005 1995 M
958 1995 D
S
N
958 1982 M
958 2008 D
S
N
979 2001 M
985 2001 D
988 1998 D
988 1992 D
985 1989 D
979 1989 D
977 1992 D
977 1998 D
979 2001 D
S
N
1090 1888 M
1090 1913 D
S
N
1090 1901 M
1043 1901 D
S
N
1043 1888 M
1043 1913 D
S
N
1065 1906 M
1070 1906 D
1073 1903 D
1073 1898 D
1070 1895 D
1065 1895 D
1062 1898 D
1062 1903 D
1065 1906 D
S
N
1169 1805 M
1169 1831 D
S
N
1169 1818 M
1119 1818 D
S
N
1119 1805 M
1119 1831 D
S
N
1142 1824 M
1148 1824 D
1151 1821 D
1151 1815 D
1148 1813 D
1142 1813 D
1139 1815 D
1139 1821 D
1142 1824 D
S
N
908 2096 M
908 2122 D
S
N
908 2109 M
859 2109 D
S
N
859 2096 M
859 2122 D
S
N
881 2115 M
887 2115 D
890 2112 D
890 2106 D
887 2104 D
881 2104 D
879 2106 D
879 2112 D
881 2115 D
S
N
994 2012 M
994 2038 D
S
N
994 2025 M
945 2025 D
S
N
945 2012 M
945 2038 D
S
N
967 2031 M
973 2031 D
976 2028 D
976 2022 D
973 2020 D
967 2020 D
965 2022 D
965 2028 D
967 2031 D
S
N
1073 1913 M
1073 1939 D
S
N
1073 1926 M
1025 1926 D
S
N
1025 1913 M
1025 1939 D
S
N
1047 1932 M
1053 1932 D
1055 1929 D
1055 1923 D
1053 1921 D
1047 1921 D
1044 1923 D
1044 1929 D
1047 1932 D
S
N
1153 1805 M
1153 1831 D
S
N
1153 1818 M
1105 1818 D
S
N
1105 1805 M
1105 1831 D
S
N
1127 1824 M
1133 1824 D
1136 1821 D
1136 1815 D
1133 1813 D
1127 1813 D
1125 1815 D
1125 1821 D
1127 1824 D
S
N
1073 1940 M
1073 1966 D
S
N
1073 1953 M
1023 1953 D
S
N
1023 1940 M
1023 1966 D
S
N
1046 1958 M
1052 1958 D
1055 1956 D
1055 1950 D
1052 1947 D
1046 1947 D
1044 1950 D
1044 1956 D
1046 1958 D
S
N
1144 1851 M
1144 1877 D
S
N
1144 1864 M
1095 1864 D
S
N
1095 1851 M
1095 1877 D
S
N
1118 1870 M
1123 1870 D
1126 1867 D
1126 1861 D
1123 1859 D
1118 1859 D
1115 1861 D
1115 1867 D
1118 1870 D
S
N
1210 1752 M
1210 1777 D
S
N
1210 1765 M
1160 1765 D
S
N
1160 1752 M
1160 1777 D
S
N
1184 1770 M
1189 1770 D
1192 1768 D
1192 1762 D
1189 1759 D
1184 1759 D
1181 1762 D
1181 1768 D
1184 1770 D
S
N
1279 1645 M
1279 1671 D
S
N
1279 1658 M
1219 1658 D
S
N
1219 1645 M
1219 1671 D
S
N
1247 1664 M
1253 1664 D
1256 1661 D
1256 1655 D
1253 1653 D
1247 1653 D
1245 1655 D
1245 1661 D
1247 1664 D
S
N
1211 1773 M
1211 1798 D
S
N
1211 1786 M
1159 1786 D
S
N
1159 1773 M
1159 1798 D
S
N
1183 1791 M
1189 1791 D
1192 1788 D
1192 1783 D
1189 1780 D
1183 1780 D
1181 1783 D
1181 1788 D
1183 1791 D
S
N
1269 1683 M
1269 1708 D
S
N
1269 1695 M
1215 1695 D
S
N
1215 1683 M
1215 1708 D
S
N
1241 1701 M
1246 1701 D
1249 1698 D
1249 1693 D
1246 1690 D
1241 1690 D
1238 1693 D
1238 1698 D
1241 1701 D
S
N
1326 1584 M
1326 1609 D
S
N
1326 1596 M
1260 1596 D
S
N
1260 1584 M
1260 1609 D
S
N
1292 1602 M
1297 1602 D
1300 1599 D
1300 1594 D
1297 1591 D
1292 1591 D
1289 1594 D
1289 1599 D
1292 1602 D
S
N
1374 1479 M
1374 1504 D
S
N
1374 1491 M
1288 1491 D
S
N
1288 1479 M
1288 1504 D
S
N
1331 1497 M
1337 1497 D
1339 1494 D
1339 1489 D
1337 1486 D
1331 1486 D
1328 1489 D
1328 1494 D
1331 1497 D
S
N
1313 1601 M
1313 1626 D
S
N
1313 1614 M
1253 1614 D
S
N
1253 1601 M
1253 1626 D
S
N
1282 1619 M
1288 1619 D
1290 1616 D
1290 1611 D
1288 1608 D
1282 1608 D
1279 1611 D
1279 1616 D
1282 1619 D
S
N
1362 1510 M
1362 1535 D
S
N
1362 1523 M
1289 1523 D
S
N
1289 1510 M
1289 1535 D
S
N
1325 1528 M
1330 1528 D
1333 1525 D
1333 1520 D
1330 1517 D
1325 1517 D
1322 1520 D
1322 1525 D
1325 1528 D
S
N
1399 1412 M
1399 1437 D
S
N
1399 1424 M
1304 1424 D
S
N
1304 1412 M
1304 1437 D
S
N
1352 1430 M
1358 1430 D
1360 1427 D
1360 1422 D
1358 1419 D
1352 1419 D
1349 1422 D
1349 1427 D
1352 1430 D
S
N
1399 1426 M
1399 1452 D
S
N
1399 1439 M
1313 1439 D
S
N
1313 1426 M
1313 1452 D
S
N
1356 1444 M
1362 1444 D
1365 1442 D
1365 1436 D
1362 1433 D
1356 1433 D
1353 1436 D
1353 1442 D
1356 1444 D
S
N
1429 1335 M
1429 1360 D
S
N
1429 1348 M
1317 1348 D
S
N
1317 1335 M
1317 1360 D
S
N
1375 1353 M
1381 1353 D
1383 1350 D
1383 1345 D
1381 1342 D
1375 1342 D
1372 1345 D
1372 1350 D
1375 1353 D
S
N
1145 1875 M
1145 1901 D
S
N
1145 1888 M
1094 1888 D
S
N
1094 1875 M
1094 1901 D
S
N
1118 1894 M
1123 1894 D
1126 1891 D
1126 1885 D
1123 1883 D
1118 1883 D
1115 1885 D
1115 1891 D
1118 1894 D
S
N
1209 1794 M
1209 1820 D
S
N
1209 1807 M
1158 1807 D
S
N
1158 1794 M
1158 1820 D
S
N
1182 1813 M
1187 1813 D
1190 1810 D
1190 1804 D
1187 1802 D
1182 1802 D
1179 1804 D
1179 1810 D
1182 1813 D
S
N
1264 1702 M
1264 1727 D
S
N
1264 1715 M
1210 1715 D
S
N
1210 1702 M
1210 1727 D
S
N
1235 1720 M
1241 1720 D
1244 1717 D
1244 1712 D
1241 1709 D
1235 1709 D
1233 1712 D
1233 1717 D
1235 1720 D
S
N
1322 1601 M
1322 1626 D
S
N
1322 1614 M
1257 1614 D
S
N
1257 1601 M
1257 1626 D
S
N
1288 1619 M
1294 1619 D
1297 1616 D
1297 1611 D
1294 1608 D
1288 1608 D
1285 1611 D
1285 1616 D
1288 1619 D
S
N
1382 1494 M
1382 1520 D
S
N
1382 1507 M
1297 1507 D
S
N
1297 1494 M
1297 1520 D
S
N
1340 1512 M
1345 1512 D
1348 1510 D
1348 1504 D
1345 1501 D
1340 1501 D
1337 1504 D
1337 1510 D
1340 1512 D
S
N
1268 1721 M
1268 1747 D
S
N
1268 1734 M
1214 1734 D
S
N
1214 1721 M
1214 1747 D
S
N
1240 1740 M
1245 1740 D
1248 1737 D
1248 1731 D
1245 1729 D
1240 1729 D
1237 1731 D
1237 1737 D
1240 1740 D
S
N
1315 1636 M
1315 1662 D
S
N
1315 1649 M
1256 1649 D
S
N
1256 1636 M
1256 1662 D
S
N
1284 1655 M
1290 1655 D
1292 1652 D
1292 1646 D
1290 1643 D
1284 1643 D
1281 1646 D
1281 1652 D
1284 1655 D
S
N
1361 1542 M
1361 1568 D
S
N
1361 1555 M
1290 1555 D
S
N
1290 1542 M
1290 1568 D
S
N
1325 1560 M
1330 1560 D
1333 1558 D
1333 1552 D
1330 1549 D
1325 1549 D
1322 1552 D
1322 1558 D
1325 1560 D
S
N
1412 1441 M
1412 1466 D
S
N
1412 1454 M
1317 1454 D
S
N
1317 1441 M
1317 1466 D
S
N
1365 1459 M
1371 1459 D
1374 1456 D
1374 1451 D
1371 1448 D
1365 1448 D
1362 1451 D
1362 1456 D
1365 1459 D
S
N
1420 1335 M
1420 1360 D
S
N
1420 1348 M
1350 1348 D
S
N
1350 1335 M
1350 1360 D
S
N
1384 1353 M
1390 1353 D
1392 1350 D
1392 1345 D
1390 1342 D
1384 1342 D
1381 1345 D
1381 1350 D
1384 1353 D
S
N
1349 1558 M
1349 1584 D
S
N
1349 1571 M
1284 1571 D
S
N
1284 1558 M
1284 1584 D
S
N
1315 1577 M
1321 1577 D
1323 1574 D
1323 1568 D
1321 1566 D
1315 1566 D
1312 1568 D
1312 1574 D
1315 1577 D
S
N
1387 1471 M
1387 1496 D
S
N
1387 1484 M
1308 1484 D
S
N
1308 1471 M
1308 1496 D
S
N
1347 1489 M
1353 1489 D
1355 1486 D
1355 1481 D
1353 1478 D
1347 1478 D
1344 1481 D
1344 1486 D
1347 1489 D
S
N
1425 1376 M
1425 1402 D
S
N
1425 1389 M
1327 1389 D
S
N
1327 1376 M
1327 1402 D
S
N
1377 1394 M
1383 1394 D
1386 1392 D
1386 1386 D
1383 1383 D
1377 1383 D
1374 1386 D
1374 1392 D
1377 1394 D
S
N
1432 1275 M
1432 1301 D
S
N
1432 1288 M
1362 1288 D
S
N
1362 1275 M
1362 1301 D
S
N
1396 1294 M
1402 1294 D
1405 1291 D
1405 1285 D
1402 1283 D
1396 1283 D
1394 1285 D
1394 1291 D
1396 1294 D
S
N
1425 1390 M
1425 1416 D
S
N
1425 1403 M
1331 1403 D
S
N
1331 1390 M
1331 1416 D
S
N
1379 1408 M
1384 1408 D
1387 1406 D
1387 1400 D
1384 1397 D
1379 1397 D
1376 1400 D
1376 1406 D
1379 1408 D
S
N
1459 1302 M
1459 1327 D
S
N
1459 1314 M
1344 1314 D
S
N
1344 1302 M
1344 1327 D
S
N
1404 1320 M
1410 1320 D
1412 1317 D
1412 1311 D
1410 1309 D
1404 1309 D
1401 1311 D
1401 1317 D
1404 1320 D
S
N
1326 1655 M
1326 1680 D
S
N
1326 1667 M
1264 1667 D
S
N
1264 1655 M
1264 1680 D
S
N
1294 1673 M
1299 1673 D
1302 1670 D
1302 1664 D
1299 1662 D
1294 1662 D
1291 1664 D
1291 1670 D
1294 1673 D
S
N
1361 1575 M
1361 1601 D
S
N
1361 1588 M
1295 1588 D
S
N
1295 1575 M
1295 1601 D
S
N
1327 1593 M
1332 1593 D
1335 1591 D
1335 1585 D
1332 1582 D
1327 1582 D
1324 1585 D
1324 1591 D
1327 1593 D
S
N
1392 1486 M
1392 1512 D
S
N
1392 1499 M
1314 1499 D
S
N
1314 1486 M
1314 1512 D
S
N
1353 1505 M
1358 1505 D
1361 1502 D
1361 1496 D
1358 1494 D
1353 1494 D
1350 1496 D
1350 1502 D
1353 1505 D
S
N
1436 1390 M
1436 1416 D
S
N
1436 1403 M
1337 1403 D
S
N
1337 1390 M
1337 1416 D
S
N
1387 1408 M
1393 1408 D
1396 1406 D
1396 1400 D
1393 1397 D
1387 1397 D
1385 1400 D
1385 1406 D
1387 1408 D
S
N
1442 1288 M
1442 1314 D
S
N
1442 1301 M
1372 1301 D
S
N
1372 1288 M
1372 1314 D
S
N
1406 1307 M
1411 1307 D
1414 1304 D
1414 1298 D
1411 1296 D
1406 1296 D
1403 1298 D
1403 1304 D
1406 1307 D
S
N
1394 1502 M
1394 1527 D
S
N
1394 1515 M
1320 1515 D
S
N
1320 1502 M
1320 1527 D
S
N
1356 1520 M
1362 1520 D
1364 1517 D
1364 1512 D
1362 1509 D
1356 1509 D
1353 1512 D
1353 1517 D
1356 1520 D
S
N
1416 1419 M
1416 1444 D
S
N
1416 1432 M
1331 1432 D
S
N
1331 1419 M
1331 1444 D
S
N
1374 1437 M
1379 1437 D
1382 1434 D
1382 1429 D
1379 1426 D
1374 1426 D
1371 1429 D
1371 1434 D
1374 1437 D
S
N
1445 1328 M
1445 1354 D
S
N
1445 1341 M
1342 1341 D
S
N
1342 1328 M
1342 1354 D
S
N
1395 1346 M
1401 1346 D
1403 1344 D
1403 1338 D
1401 1335 D
1395 1335 D
1392 1338 D
1392 1344 D
1395 1346 D
S
N
1447 1342 M
1447 1367 D
S
N
1447 1354 M
1350 1354 D
S
N
1350 1342 M
1350 1367 D
S
N
1399 1360 M
1405 1360 D
1408 1357 D
1408 1352 D
1405 1349 D
1399 1349 D
1397 1352 D
1397 1357 D
1399 1360 D
S
N
1422 1434 M
1422 1459 D
S
N
1422 1446 M
1335 1446 D
S
N
1335 1434 M
1335 1459 D
S
N
1379 1452 M
1384 1452 D
1387 1449 D
1387 1444 D
1384 1441 D
1379 1441 D
1376 1444 D
1376 1449 D
1379 1452 D
S
N
1438 1355 M
1438 1381 D
S
N
1438 1368 M
1342 1368 D
S
N
1342 1355 M
1342 1381 D
S
N
1391 1374 M
1397 1374 D
1400 1371 D
1400 1365 D
1397 1362 D
1391 1362 D
1388 1365 D
1388 1371 D
1391 1374 D
S
N
1466 1269 M
1466 1294 D
S
N
1466 1282 M
1355 1282 D
S
N
1355 1269 M
1355 1294 D
S
N
1412 1287 M
1418 1287 D
1421 1285 D
1421 1279 D
1418 1276 D
1412 1276 D
1409 1279 D
1409 1285 D
1412 1287 D
S
N
1472 1282 M
1472 1307 D
S
N
1472 1295 M
1363 1295 D
S
N
1363 1282 M
1363 1307 D
S
N
1420 1300 M
1425 1300 D
1428 1297 D
1428 1292 D
1425 1289 D
1420 1289 D
1417 1292 D
1417 1297 D
1420 1300 D
S
N
667 2296 M
679 2282 D
692 2269 D
705 2256 D
719 2244 D
733 2232 D
751 2219 D
768 2206 D
786 2193 D
803 2180 D
821 2168 D
841 2156 D
861 2143 D
880 2130 D
900 2117 D
920 2105 D
940 2092 D
960 2079 D
980 2066 D
1000 2054 D
1020 2041 D
1039 2028 D
1059 2015 D
1078 2003 D
1098 1990 D
1117 1977 D
1136 1965 D
1154 1952 D
1173 1939 D
1191 1926 D
1209 1913 D
1227 1901 D
1244 1888 D
1261 1875 D
1278 1862 D
1295 1849 D
1311 1837 D
1327 1824 D
1343 1812 D
1359 1799 D
1374 1786 D
1389 1773 D
1404 1760 D
1419 1748 D
1433 1735 D
1447 1722 D
1461 1709 D
1475 1697 D
1488 1684 D
1501 1671 D
1515 1658 D
1527 1646 D
1540 1633 D
1552 1620 D
1564 1607 D
1577 1594 D
1588 1582 D
1600 1569 D
1611 1556 D
1622 1543 D
1633 1531 D
1644 1518 D
1655 1505 D
1665 1492 D
1676 1480 D
1686 1467 D
1696 1454 D
1706 1441 D
1715 1429 D
1725 1416 D
1734 1403 D
1743 1390 D
1752 1378 D
1761 1365 D
1770 1352 D
1779 1339 D
1787 1326 D
1795 1314 D
1804 1301 D
1812 1288 D
1820 1275 D
1828 1263 D
1835 1250 D
1843 1237 D
1850 1224 D
1858 1212 D
S
N
646 2317 M
646 2343 D
S
N
646 2330 M
641 2330 D
S
N
641 2317 M
641 2343 D
S
N
641 2336 M
646 2336 D
649 2333 D
649 2327 D
646 2325 D
641 2325 D
638 2327 D
638 2333 D
641 2336 D
S
N
732 2226 M
732 2251 D
S
N
732 2239 M
720 2239 D
S
N
720 2226 M
720 2251 D
S
N
724 2244 M
729 2244 D
732 2241 D
732 2236 D
729 2233 D
724 2233 D
721 2236 D
721 2241 D
724 2244 D
S
N
836 2156 M
836 2181 D
S
N
836 2168 M
818 2168 D
S
N
818 2156 M
818 2181 D
S
N
824 2174 M
830 2174 D
833 2171 D
833 2166 D
830 2163 D
824 2163 D
822 2166 D
822 2171 D
824 2174 D
S
N
966 2061 M
966 2086 D
S
N
966 2074 M
939 2074 D
S
N
939 2061 M
939 2086 D
S
N
950 2079 M
955 2079 D
958 2076 D
958 2071 D
955 2068 D
950 2068 D
947 2071 D
947 2076 D
950 2079 D
S
N
1096 1982 M
1096 2008 D
S
N
1096 1995 M
1056 1995 D
S
N
1056 1982 M
1056 2008 D
S
N
1074 2001 M
1080 2001 D
1082 1998 D
1082 1992 D
1080 1989 D
1074 1989 D
1071 1992 D
1071 1998 D
1074 2001 D
S
N
1225 1888 M
1225 1913 D
S
N
1225 1901 M
1173 1901 D
S
N
1173 1888 M
1173 1913 D
S
N
1198 1906 M
1203 1906 D
1206 1903 D
1206 1898 D
1203 1895 D
1198 1895 D
1195 1898 D
1195 1903 D
1198 1906 D
S
N
1346 1805 M
1346 1831 D
S
N
1346 1818 M
1280 1818 D
S
N
1280 1805 M
1280 1831 D
S
N
1312 1824 M
1318 1824 D
1320 1821 D
1320 1815 D
1318 1813 D
1312 1813 D
1309 1815 D
1309 1821 D
1312 1824 D
S
N
946 2096 M
946 2122 D
S
N
946 2109 M
920 2109 D
S
N
920 2096 M
920 2122 D
S
N
931 2115 M
936 2115 D
939 2112 D
939 2106 D
936 2104 D
931 2104 D
928 2106 D
928 2112 D
931 2115 D
S
N
1070 2012 M
1070 2038 D
S
N
1070 2025 M
1035 2025 D
S
N
1035 2012 M
1035 2038 D
S
N
1051 2031 M
1056 2031 D
1059 2028 D
1059 2022 D
1056 2020 D
1051 2020 D
1048 2022 D
1048 2028 D
1051 2031 D
S
N
1192 1913 M
1192 1939 D
S
N
1192 1926 M
1149 1926 D
S
N
1149 1913 M
1149 1939 D
S
N
1169 1932 M
1174 1932 D
1177 1929 D
1177 1923 D
1174 1921 D
1169 1921 D
1166 1923 D
1166 1929 D
1169 1932 D
S
N
1321 1805 M
1321 1831 D
S
N
1321 1818 M
1264 1818 D
S
N
1264 1805 M
1264 1831 D
S
N
1291 1824 M
1297 1824 D
1299 1821 D
1299 1815 D
1297 1813 D
1291 1813 D
1288 1815 D
1288 1821 D
1291 1824 D
S
N
1188 1940 M
1188 1966 D
S
N
1188 1953 M
1142 1953 D
S
N
1142 1940 M
1142 1966 D
S
N
1163 1958 M
1169 1958 D
1171 1956 D
1171 1950 D
1169 1947 D
1163 1947 D
1160 1950 D
1160 1956 D
1163 1958 D
S
N
1301 1851 M
1301 1877 D
S
N
1301 1864 M
1245 1864 D
S
N
1245 1851 M
1245 1877 D
S
N
1271 1870 M
1277 1870 D
1280 1867 D
1280 1861 D
1277 1859 D
1271 1859 D
1269 1861 D
1269 1867 D
1271 1870 D
S
N
1421 1752 M
1421 1777 D
S
N
1421 1765 M
1344 1765 D
S
N
1344 1752 M
1344 1777 D
S
N
1382 1770 M
1388 1770 D
1391 1768 D
1391 1762 D
1388 1759 D
1382 1759 D
1379 1762 D
1379 1768 D
1382 1770 D
S
N
1546 1645 M
1546 1671 D
S
N
1546 1658 M
1441 1658 D
S
N
1441 1645 M
1441 1671 D
S
N
1495 1664 M
1501 1664 D
1504 1661 D
1504 1655 D
1501 1653 D
1495 1653 D
1492 1655 D
1492 1661 D
1495 1664 D
S
N
1411 1773 M
1411 1798 D
S
N
1411 1786 M
1338 1786 D
S
N
1338 1773 M
1338 1798 D
S
N
1374 1791 M
1379 1791 D
1382 1788 D
1382 1783 D
1379 1780 D
1374 1780 D
1371 1783 D
1371 1788 D
1374 1791 D
S
N
1516 1683 M
1516 1708 D
S
N
1516 1695 M
1426 1695 D
S
N
1426 1683 M
1426 1708 D
S
N
1471 1701 M
1477 1701 D
1480 1698 D
1480 1693 D
1477 1690 D
1471 1690 D
1468 1693 D
1468 1698 D
1471 1701 D
S
N
1622 1584 M
1622 1609 D
S
N
1622 1596 M
1508 1596 D
S
N
1508 1584 M
1508 1609 D
S
N
1567 1602 M
1573 1602 D
1576 1599 D
1576 1594 D
1573 1591 D
1567 1591 D
1565 1594 D
1565 1599 D
1567 1602 D
S
N
1721 1479 M
1721 1504 D
S
N
1721 1491 M
1570 1491 D
S
N
1570 1479 M
1570 1504 D
S
N
1652 1497 M
1658 1497 D
1660 1494 D
1660 1489 D
1658 1486 D
1652 1486 D
1649 1489 D
1649 1494 D
1652 1497 D
S
N
1597 1601 M
1597 1626 D
S
N
1597 1614 M
1493 1614 D
S
N
1493 1601 M
1493 1626 D
S
N
1547 1619 M
1552 1619 D
1555 1616 D
1555 1611 D
1552 1608 D
1547 1608 D
1544 1611 D
1544 1616 D
1547 1619 D
S
N
1693 1510 M
1693 1535 D
S
N
1693 1523 M
1564 1523 D
S
N
1564 1510 M
1564 1535 D
S
N
1632 1528 M
1638 1528 D
1641 1525 D
1641 1520 D
1638 1517 D
1632 1517 D
1630 1520 D
1630 1525 D
1632 1528 D
S
N
1776 1412 M
1776 1437 D
S
N
1776 1424 M
1606 1424 D
S
N
1606 1412 M
1606 1437 D
S
N
1699 1430 M
1705 1430 D
1708 1427 D
1708 1422 D
1705 1419 D
1699 1419 D
1697 1422 D
1697 1427 D
1699 1430 D
S
N
1765 1426 M
1765 1452 D
S
N
1765 1439 M
1614 1439 D
S
N
1614 1426 M
1614 1452 D
S
N
1696 1444 M
1702 1444 D
1704 1442 D
1704 1436 D
1702 1433 D
1696 1433 D
1693 1436 D
1693 1442 D
1696 1444 D
S
N
1837 1335 M
1837 1360 D
S
N
1837 1348 M
1641 1348 D
S
N
1641 1335 M
1641 1360 D
S
N
1751 1353 M
1757 1353 D
1759 1350 D
1759 1345 D
1757 1342 D
1751 1342 D
1748 1345 D
1748 1350 D
1751 1353 D
S
N
1301 1875 M
1301 1901 D
S
N
1301 1888 M
1239 1888 D
S
N
1239 1875 M
1239 1901 D
S
N
1269 1894 M
1274 1894 D
1277 1891 D
1277 1885 D
1274 1883 D
1269 1883 D
1266 1885 D
1266 1891 D
1269 1894 D
S
N
1400 1794 M
1400 1820 D
S
N
1400 1807 M
1332 1807 D
S
N
1332 1794 M
1332 1820 D
S
N
1365 1813 M
1370 1813 D
1373 1810 D
1373 1804 D
1370 1802 D
1365 1802 D
1362 1804 D
1362 1810 D
1365 1813 D
S
N
1509 1702 M
1509 1727 D
S
N
1509 1715 M
1418 1715 D
S
N
1418 1702 M
1418 1727 D
S
N
1464 1720 M
1470 1720 D
1472 1717 D
1472 1712 D
1470 1709 D
1464 1709 D
1461 1712 D
1461 1717 D
1464 1720 D
S
N
1616 1601 M
1616 1626 D
S
N
1616 1614 M
1499 1614 D
S
N
1499 1601 M
1499 1626 D
S
N
1560 1619 M
1566 1619 D
1568 1616 D
1568 1611 D
1566 1608 D
1560 1608 D
1557 1611 D
1557 1616 D
1560 1619 D
S
N
1723 1494 M
1723 1520 D
S
N
1723 1507 M
1574 1507 D
S
N
1574 1494 M
1574 1520 D
S
N
1655 1512 M
1660 1512 D
1663 1510 D
1663 1504 D
1660 1501 D
1655 1501 D
1652 1504 D
1652 1510 D
1655 1512 D
S
N
1496 1721 M
1496 1747 D
S
N
1496 1734 M
1417 1734 D
S
N
1417 1721 M
1417 1747 D
S
N
1456 1740 M
1462 1740 D
1465 1737 D
1465 1731 D
1462 1729 D
1456 1729 D
1454 1731 D
1454 1737 D
1456 1740 D
S
N
1593 1636 M
1593 1662 D
S
N
1593 1649 M
1493 1649 D
S
N
1493 1636 M
1493 1662 D
S
N
1544 1655 M
1550 1655 D
1553 1652 D
1553 1646 D
1550 1643 D
1544 1643 D
1542 1646 D
1542 1652 D
1544 1655 D
S
N
1685 1542 M
1685 1568 D
S
N
1685 1555 M
1560 1555 D
S
N
1560 1542 M
1560 1568 D
S
N
1626 1560 M
1631 1560 D
1634 1558 D
1634 1552 D
1631 1549 D
1626 1549 D
1623 1552 D
1623 1558 D
1626 1560 D
S
N
1780 1441 M
1780 1466 D
S
N
1780 1454 M
1619 1454 D
S
N
1619 1441 M
1619 1466 D
S
N
1707 1459 M
1712 1459 D
1715 1456 D
1715 1451 D
1712 1448 D
1707 1448 D
1704 1451 D
1704 1456 D
1707 1459 D
S
N
1818 1335 M
1818 1360 D
S
N
1818 1348 M
1703 1348 D
S
N
1703 1335 M
1703 1360 D
S
N
1763 1353 M
1769 1353 D
1771 1350 D
1771 1345 D
1769 1342 D
1763 1342 D
1760 1345 D
1760 1350 D
1763 1353 D
S
N
1660 1558 M
1660 1584 D
S
N
1660 1571 M
1548 1571 D
S
N
1548 1558 M
1548 1584 D
S
N
1607 1577 M
1612 1577 D
1615 1574 D
1615 1568 D
1612 1566 D
1607 1566 D
1604 1568 D
1604 1574 D
1607 1577 D
S
N
1739 1471 M
1739 1496 D
S
N
1739 1484 M
1601 1484 D
S
N
1601 1471 M
1601 1496 D
S
N
1675 1489 M
1680 1489 D
1683 1486 D
1683 1481 D
1680 1478 D
1675 1478 D
1672 1481 D
1672 1486 D
1675 1489 D
S
N
1824 1376 M
1824 1402 D
S
N
1824 1389 M
1650 1389 D
S
N
1650 1376 M
1650 1402 D
S
N
1746 1394 M
1751 1394 D
1754 1392 D
1754 1386 D
1751 1383 D
1746 1383 D
1743 1386 D
1743 1392 D
1746 1394 D
S
N
1854 1275 M
1854 1301 D
S
N
1854 1288 M
1735 1288 D
S
N
1735 1275 M
1735 1301 D
S
N
1798 1294 M
1803 1294 D
1806 1291 D
1806 1285 D
1803 1283 D
1798 1283 D
1795 1285 D
1795 1291 D
1798 1294 D
S
N
1808 1390 M
1808 1416 D
S
N
1808 1403 M
1651 1403 D
S
N
1651 1390 M
1651 1416 D
S
N
1737 1408 M
1742 1408 D
1745 1406 D
1745 1400 D
1742 1397 D
1737 1397 D
1734 1400 D
1734 1406 D
1737 1408 D
S
N
1885 1302 M
1885 1327 D
S
N
1885 1314 M
1692 1314 D
S
N
1692 1302 M
1692 1327 D
S
N
1800 1320 M
1806 1320 D
1809 1317 D
1809 1311 D
1806 1309 D
1800 1309 D
1798 1311 D
1798 1317 D
1800 1320 D
S
N
1585 1655 M
1585 1680 D
S
N
1585 1667 M
1498 1667 D
S
N
1498 1655 M
1498 1680 D
S
N
1542 1673 M
1547 1673 D
1550 1670 D
1550 1664 D
1547 1662 D
1542 1662 D
1539 1664 D
1539 1670 D
1542 1673 D
S
N
1670 1575 M
1670 1601 D
S
N
1670 1588 M
1564 1588 D
S
N
1564 1575 M
1564 1601 D
S
N
1618 1593 M
1624 1593 D
1627 1591 D
1627 1585 D
1624 1582 D
1618 1582 D
1616 1585 D
1616 1591 D
1618 1593 D
S
N
1751 1486 M
1751 1512 D
S
N
1751 1499 M
1614 1499 D
S
N
1614 1486 M
1614 1512 D
S
N
1687 1505 M
1693 1505 D
1695 1502 D
1695 1496 D
1693 1494 D
1687 1494 D
1684 1496 D
1684 1502 D
1687 1505 D
S
N
1830 1390 M
1830 1416 D
S
N
1830 1403 M
1662 1403 D
S
N
1662 1390 M
1662 1416 D
S
N
1755 1408 M
1760 1408 D
1763 1406 D
1763 1400 D
1760 1397 D
1755 1397 D
1752 1400 D
1752 1406 D
1755 1408 D
S
N
1863 1288 M
1863 1314 D
S
N
1863 1301 M
1742 1301 D
S
N
1742 1288 M
1742 1314 D
S
N
1806 1307 M
1811 1307 D
1814 1304 D
1814 1298 D
1811 1296 D
1806 1296 D
1803 1298 D
1803 1304 D
1806 1307 D
S
N
1739 1502 M
1739 1527 D
S
N
1739 1515 M
1618 1515 D
S
N
1618 1502 M
1618 1527 D
S
N
1681 1520 M
1687 1520 D
1690 1517 D
1690 1512 D
1687 1509 D
1681 1509 D
1679 1512 D
1679 1517 D
1681 1520 D
S
N
1800 1419 M
1800 1444 D
S
N
1800 1432 M
1650 1432 D
S
N
1650 1419 M
1650 1444 D
S
N
1731 1437 M
1737 1437 D
1739 1434 D
1739 1429 D
1737 1426 D
1731 1426 D
1728 1429 D
1728 1434 D
1731 1437 D
S
N
1866 1328 M
1866 1354 D
S
N
1866 1341 M
1680 1341 D
S
N
1680 1328 M
1680 1354 D
S
N
1784 1346 M
1789 1346 D
1792 1344 D
1792 1338 D
1789 1335 D
1784 1335 D
1781 1338 D
1781 1344 D
1784 1346 D
S
N
1854 1342 M
1854 1367 D
S
N
1854 1354 M
1684 1354 D
S
N
1684 1342 M
1684 1367 D
S
N
1778 1360 M
1783 1360 D
1786 1357 D
1786 1352 D
1783 1349 D
1778 1349 D
1775 1352 D
1775 1357 D
1778 1360 D
S
N
1795 1434 M
1795 1459 D
S
N
1795 1446 M
1657 1446 D
S
N
1657 1434 M
1657 1459 D
S
N
1731 1452 M
1737 1452 D
1740 1449 D
1740 1444 D
1737 1441 D
1731 1441 D
1728 1444 D
1728 1449 D
1731 1452 D
S
N
1845 1355 M
1845 1381 D
S
N
1845 1368 M
1677 1368 D
S
N
1677 1355 M
1677 1381 D
S
N
1769 1374 M
1775 1374 D
1778 1371 D
1778 1365 D
1775 1362 D
1769 1362 D
1766 1365 D
1766 1371 D
1769 1374 D
S
N
1906 1269 M
1906 1294 D
S
N
1906 1282 M
1705 1282 D
S
N
1705 1269 M
1705 1294 D
S
N
1819 1287 M
1824 1287 D
1827 1285 D
1827 1279 D
1824 1276 D
1819 1276 D
1816 1279 D
1816 1285 D
1819 1287 D
S
N
1903 1282 M
1903 1307 D
S
N
1903 1295 M
1717 1295 D
S
N
1717 1282 M
1717 1307 D
S
N
1821 1300 M
1827 1300 D
1829 1297 D
1829 1292 D
1827 1289 D
1821 1289 D
1818 1292 D
1818 1297 D
1821 1300 D
S
3 Sw
N
295 1836 M
264 1812 D
S
N
295 1834 M
264 1810 D
S
N
295 1810 M
264 1836 D
S
N
295 1840 M
295 1827 D
S
N
295 1818 M
295 1805 D
S
N
264 1840 M
264 1827 D
S
N
264 1818 M
264 1805 D
S
N
319 1777 M
315 1781 D
308 1786 D
300 1790 D
289 1792 D
280 1792 D
269 1790 D
260 1786 D
254 1781 D
249 1777 D
S
N
315 1781 M
306 1786 D
300 1788 D
289 1790 D
280 1790 D
269 1788 D
262 1786 D
254 1781 D
S
N
308 1748 M
306 1750 D
304 1748 D
306 1746 D
308 1746 D
311 1748 D
311 1753 D
308 1757 D
304 1759 D
264 1759 D
S
N
311 1753 M
308 1755 D
304 1757 D
264 1757 D
S
N
295 1766 M
295 1748 D
S
N
264 1766 M
264 1750 D
S
N
295 1731 M
264 1731 D
S
N
295 1729 M
264 1729 D
S
N
289 1729 M
293 1724 D
295 1718 D
295 1713 D
293 1707 D
289 1704 D
264 1704 D
S
N
295 1713 M
293 1709 D
289 1707 D
264 1707 D
S
N
289 1704 M
293 1700 D
295 1693 D
295 1689 D
293 1682 D
289 1680 D
264 1680 D
S
N
295 1689 M
293 1685 D
289 1682 D
264 1682 D
S
N
295 1737 M
295 1729 D
S
N
264 1737 M
264 1722 D
S
N
264 1713 M
264 1698 D
S
N
264 1689 M
264 1674 D
S
N
319 1663 M
315 1658 D
308 1654 D
300 1650 D
289 1647 D
280 1647 D
269 1650 D
260 1654 D
254 1658 D
249 1663 D
S
N
315 1658 M
306 1654 D
300 1652 D
289 1650 D
280 1650 D
269 1652 D
262 1654 D
254 1658 D
S
N
2085 2551 M
426 2551 D
S
N
426 2551 M
426 893 D
S
N
426 893 M
2085 893 D
S
N
2085 893 M
2085 2551 D
S
[30 30 3 30] 0 Sd
N
643 2476 M
641 2462 D
640 2447 D
640 2432 D
640 2417 D
641 2402 D
642 2386 D
644 2371 D
648 2356 D
653 2341 D
658 2327 D
668 2308 D
682 2292 D
697 2278 D
714 2264 D
732 2252 D
758 2236 D
785 2220 D
812 2205 D
839 2191 D
867 2178 D
900 2163 D
932 2148 D
964 2133 D
997 2118 D
1029 2103 D
1061 2088 D
1093 2073 D
1125 2058 D
1157 2043 D
1189 2028 D
1218 2014 D
1248 1999 D
1277 1984 D
1306 1969 D
1335 1953 D
1361 1939 D
1388 1924 D
1414 1909 D
1440 1894 D
1466 1879 D
1490 1864 D
1513 1850 D
1537 1835 D
1560 1819 D
1583 1804 D
1604 1790 D
1625 1775 D
1646 1760 D
1667 1745 D
1688 1729 D
1707 1715 D
1726 1700 D
1745 1685 D
1764 1670 D
1782 1655 D
1799 1640 D
1817 1625 D
1834 1610 D
1851 1595 D
1867 1580 D
1883 1565 D
1899 1550 D
1914 1536 D
1930 1520 D
1945 1505 D
1960 1491 D
1974 1476 D
1988 1461 D
2002 1446 D
2016 1431 D
2029 1416 D
2042 1401 D
2056 1386 D
2068 1371 D
2081 1356 D
2085 1351 D
S
[] 0 Sd
N
451 2551 M
426 2551 D
S
N
435 2476 M
426 2476 D
S
N
435 2402 M
426 2402 D
S
N
435 2327 M
426 2327 D
S
N
435 2252 M
426 2252 D
S
N
451 2178 M
426 2178 D
S
N
435 2103 M
426 2103 D
S
N
435 2028 M
426 2028 D
S
N
435 1953 M
426 1953 D
S
N
435 1879 M
426 1879 D
S
N
451 1804 M
426 1804 D
S
N
435 1729 M
426 1729 D
S
N
435 1655 M
426 1655 D
S
N
435 1580 M
426 1580 D
S
N
435 1505 M
426 1505 D
S
N
451 1431 M
426 1431 D
S
N
435 1356 M
426 1356 D
S
N
435 1281 M
426 1281 D
S
N
435 1206 M
426 1206 D
S
N
435 1132 M
426 1132 D
S
N
451 1057 M
426 1057 D
S
N
435 982 M
426 982 D
S
N
435 908 M
426 908 D
S
N
392 2556 M
390 2561 D
385 2565 D
377 2567 D
371 2567 D
363 2565 D
358 2561 D
356 2556 D
356 2553 D
358 2548 D
363 2544 D
371 2542 D
377 2542 D
385 2544 D
390 2548 D
392 2553 D
392 2556 D
S
N
392 2556 M
390 2560 D
389 2561 D
385 2563 D
377 2565 D
371 2565 D
363 2563 D
359 2561 D
358 2560 D
356 2556 D
S
N
356 2553 M
358 2549 D
359 2548 D
363 2546 D
371 2544 D
377 2544 D
385 2546 D
389 2548 D
390 2549 D
392 2553 D
S
N
392 2220 M
390 2225 D
385 2229 D
377 2230 D
371 2230 D
363 2229 D
358 2225 D
356 2220 D
356 2217 D
358 2211 D
363 2208 D
371 2206 D
377 2206 D
385 2208 D
390 2211 D
392 2217 D
392 2220 D
S
N
392 2220 M
390 2224 D
389 2225 D
385 2227 D
377 2229 D
371 2229 D
363 2227 D
359 2225 D
358 2224 D
356 2220 D
S
N
356 2217 M
358 2213 D
359 2211 D
363 2210 D
371 2208 D
377 2208 D
385 2210 D
389 2211 D
390 2213 D
392 2217 D
S
N
359 2192 M
358 2194 D
356 2192 D
358 2191 D
359 2192 D
S
N
392 2175 M
375 2179 D
S
N
375 2179 M
378 2175 D
380 2170 D
380 2165 D
378 2160 D
375 2156 D
370 2155 D
366 2155 D
361 2156 D
358 2160 D
356 2165 D
356 2170 D
358 2175 D
359 2177 D
363 2179 D
365 2179 D
366 2177 D
365 2175 D
363 2177 D
S
N
380 2165 M
378 2161 D
375 2158 D
370 2156 D
366 2156 D
361 2158 D
358 2161 D
356 2165 D
S
N
392 2175 M
392 2158 D
S
N
390 2175 M
390 2167 D
392 2158 D
S
N
385 1814 M
387 1811 D
392 1806 D
356 1806 D
S
N
390 1807 M
356 1807 D
S
N
356 1814 M
356 1799 D
S
N
385 1478 M
387 1475 D
392 1470 D
356 1470 D
S
N
390 1471 M
356 1471 D
S
N
356 1478 M
356 1463 D
S
N
359 1445 M
358 1447 D
356 1445 D
358 1444 D
359 1445 D
S
N
392 1428 M
375 1432 D
S
N
375 1432 M
378 1428 D
380 1423 D
380 1418 D
378 1413 D
375 1409 D
370 1407 D
366 1407 D
361 1409 D
358 1413 D
356 1418 D
356 1423 D
358 1428 D
359 1430 D
363 1432 D
365 1432 D
366 1430 D
365 1428 D
363 1430 D
S
N
380 1418 M
378 1414 D
375 1411 D
370 1409 D
366 1409 D
361 1411 D
358 1414 D
356 1418 D
S
N
392 1428 M
392 1411 D
S
N
390 1428 M
390 1420 D
392 1411 D
S
N
385 1071 M
384 1069 D
382 1071 D
384 1073 D
385 1073 D
389 1071 D
390 1069 D
392 1064 D
392 1057 D
390 1052 D
389 1050 D
385 1048 D
382 1048 D
378 1050 D
375 1055 D
371 1064 D
370 1067 D
366 1071 D
361 1073 D
356 1073 D
S
N
392 1057 M
390 1054 D
389 1052 D
385 1050 D
382 1050 D
378 1052 D
375 1057 D
371 1064 D
S
N
359 1073 M
361 1071 D
361 1067 D
358 1059 D
358 1054 D
359 1050 D
361 1048 D
S
N
361 1067 M
356 1059 D
356 1052 D
358 1050 D
361 1048 D
365 1048 D
S
N
2085 2551 M
2060 2551 D
S
N
2085 2476 M
2077 2476 D
S
N
2085 2402 M
2077 2402 D
S
N
2085 2327 M
2077 2327 D
S
N
2085 2252 M
2077 2252 D
S
N
2085 2178 M
2060 2178 D
S
N
2085 2103 M
2077 2103 D
S
N
2085 2028 M
2077 2028 D
S
N
2085 1953 M
2077 1953 D
S
N
2085 1879 M
2077 1879 D
S
N
2085 1804 M
2060 1804 D
S
N
2085 1729 M
2077 1729 D
S
N
2085 1655 M
2077 1655 D
S
N
2085 1580 M
2077 1580 D
S
N
2085 1505 M
2077 1505 D
S
N
2085 1431 M
2060 1431 D
S
N
2085 1356 M
2077 1356 D
S
N
2085 1281 M
2077 1281 D
S
N
2085 1206 M
2077 1206 D
S
N
2085 1132 M
2077 1132 D
S
N
2085 1057 M
2060 1057 D
S
N
2085 982 M
2077 982 D
S
N
2085 908 M
2077 908 D
S
N
426 2543 M
426 2551 D
S
N
483 2543 M
483 2551 D
S
N
532 2543 M
532 2551 D
S
N
574 2543 M
574 2551 D
S
N
610 2543 M
610 2551 D
S
N
643 2526 M
643 2551 D
S
N
860 2543 M
860 2551 D
S
N
987 2543 M
987 2551 D
S
N
1077 2543 M
1077 2551 D
S
N
1147 2543 M
1147 2551 D
S
N
1204 2543 M
1204 2551 D
S
N
1252 2543 M
1252 2551 D
S
N
1294 2543 M
1294 2551 D
S
N
1331 2543 M
1331 2551 D
S
N
1364 2526 M
1364 2551 D
S
N
1581 2543 M
1581 2551 D
S
N
1708 2543 M
1708 2551 D
S
N
1798 2543 M
1798 2551 D
S
N
1868 2543 M
1868 2551 D
S
N
1925 2543 M
1925 2551 D
S
N
1973 2543 M
1973 2551 D
S
N
2015 2543 M
2015 2551 D
S
N
2052 2543 M
2052 2551 D
S
N
2085 2526 M
2085 2551 D
S
N
442 2688 M
440 2693 D
435 2696 D
426 2698 D
421 2698 D
413 2696 D
407 2693 D
406 2688 D
406 2684 D
407 2679 D
413 2676 D
421 2674 D
426 2674 D
435 2676 D
440 2679 D
442 2684 D
442 2688 D
S
N
442 2688 M
440 2691 D
438 2693 D
435 2695 D
426 2696 D
421 2696 D
413 2695 D
409 2693 D
407 2691 D
406 2688 D
S
N
406 2684 M
407 2681 D
409 2679 D
413 2677 D
421 2676 D
426 2676 D
435 2677 D
438 2679 D
440 2681 D
442 2684 D
S
N
409 2660 M
407 2662 D
406 2660 D
407 2658 D
409 2660 D
S
N
442 2643 M
425 2646 D
S
N
425 2646 M
428 2643 D
430 2638 D
430 2632 D
428 2627 D
425 2624 D
420 2622 D
416 2622 D
411 2624 D
407 2627 D
406 2632 D
406 2638 D
407 2643 D
409 2645 D
413 2646 D
414 2646 D
416 2645 D
414 2643 D
413 2645 D
S
N
430 2632 M
428 2629 D
425 2626 D
420 2624 D
416 2624 D
411 2626 D
407 2629 D
406 2632 D
S
N
442 2643 M
442 2626 D
S
N
440 2643 M
440 2634 D
442 2626 D
S
N
652 2693 M
654 2689 D
659 2684 D
623 2684 D
S
N
657 2686 M
623 2686 D
S
N
623 2693 M
623 2677 D
S
N
626 2660 M
624 2662 D
623 2660 D
624 2658 D
626 2660 D
S
N
659 2636 M
657 2641 D
652 2645 D
643 2646 D
638 2646 D
630 2645 D
624 2641 D
623 2636 D
623 2632 D
624 2627 D
630 2624 D
638 2622 D
643 2622 D
652 2624 D
657 2627 D
659 2632 D
659 2636 D
S
N
659 2636 M
657 2639 D
655 2641 D
652 2643 D
643 2645 D
638 2645 D
630 2643 D
626 2641 D
624 2639 D
623 2636 D
S
N
623 2632 M
624 2629 D
626 2627 D
630 2626 D
638 2624 D
643 2624 D
652 2626 D
655 2627 D
657 2629 D
659 2632 D
S
N
1163 2695 M
1145 2698 D
S
N
1145 2698 M
1149 2695 D
1151 2689 D
1151 2684 D
1149 2679 D
1145 2676 D
1140 2674 D
1137 2674 D
1132 2676 D
1128 2679 D
1126 2684 D
1126 2689 D
1128 2695 D
1130 2696 D
1133 2698 D
1135 2698 D
1137 2696 D
1135 2695 D
1133 2696 D
S
N
1151 2684 M
1149 2681 D
1145 2677 D
1140 2676 D
1137 2676 D
1132 2677 D
1128 2681 D
1126 2684 D
S
N
1163 2695 M
1163 2677 D
S
N
1161 2695 M
1161 2686 D
1163 2677 D
S
N
1130 2660 M
1128 2662 D
1126 2660 D
1128 2658 D
1130 2660 D
S
N
1163 2636 M
1161 2641 D
1156 2645 D
1147 2646 D
1142 2646 D
1133 2645 D
1128 2641 D
1126 2636 D
1126 2632 D
1128 2627 D
1133 2624 D
1142 2622 D
1147 2622 D
1156 2624 D
1161 2627 D
1163 2632 D
1163 2636 D
S
N
1163 2636 M
1161 2639 D
1159 2641 D
1156 2643 D
1147 2645 D
1142 2645 D
1133 2643 D
1130 2641 D
1128 2639 D
1126 2636 D
S
N
1126 2632 M
1128 2629 D
1130 2627 D
1133 2626 D
1142 2624 D
1147 2624 D
1156 2626 D
1159 2627 D
1161 2629 D
1163 2632 D
S
N
1373 2720 M
1374 2717 D
1380 2712 D
1343 2712 D
S
N
1378 2714 M
1343 2714 D
S
N
1343 2720 M
1343 2705 D
S
N
1380 2681 M
1378 2686 D
1373 2689 D
1364 2691 D
1359 2691 D
1350 2689 D
1345 2686 D
1343 2681 D
1343 2677 D
1345 2672 D
1350 2669 D
1359 2667 D
1364 2667 D
1373 2669 D
1378 2672 D
1380 2677 D
1380 2681 D
S
N
1380 2681 M
1378 2684 D
1376 2686 D
1373 2688 D
1364 2689 D
1359 2689 D
1350 2688 D
1347 2686 D
1345 2684 D
1343 2681 D
S
N
1343 2677 M
1345 2674 D
1347 2672 D
1350 2670 D
1359 2669 D
1364 2669 D
1373 2670 D
1376 2672 D
1378 2674 D
1380 2677 D
S
N
1347 2653 M
1345 2655 D
1343 2653 D
1345 2651 D
1347 2653 D
S
N
1380 2629 M
1378 2634 D
1373 2638 D
1364 2639 D
1359 2639 D
1350 2638 D
1345 2634 D
1343 2629 D
1343 2626 D
1345 2620 D
1350 2617 D
1359 2615 D
1364 2615 D
1373 2617 D
1378 2620 D
1380 2626 D
1380 2629 D
S
N
1380 2629 M
1378 2632 D
1376 2634 D
1373 2636 D
1364 2638 D
1359 2638 D
1350 2636 D
1347 2634 D
1345 2632 D
1343 2629 D
S
N
1343 2626 M
1345 2622 D
1347 2620 D
1350 2619 D
1359 2617 D
1364 2617 D
1373 2619 D
1376 2620 D
1378 2622 D
1380 2626 D
S
N
1883 2722 M
1866 2726 D
S
N
1866 2726 M
1870 2722 D
1871 2717 D
1871 2712 D
1870 2707 D
1866 2703 D
1861 2701 D
1858 2701 D
1852 2703 D
1849 2707 D
1847 2712 D
1847 2717 D
1849 2722 D
1851 2724 D
1854 2726 D
1856 2726 D
1858 2724 D
1856 2722 D
1854 2724 D
S
N
1871 2712 M
1870 2708 D
1866 2705 D
1861 2703 D
1858 2703 D
1852 2705 D
1849 2708 D
1847 2712 D
S
N
1883 2722 M
1883 2705 D
S
N
1882 2722 M
1882 2714 D
1883 2705 D
S
N
1883 2681 M
1882 2686 D
1877 2689 D
1868 2691 D
1863 2691 D
1854 2689 D
1849 2686 D
1847 2681 D
1847 2677 D
1849 2672 D
1854 2669 D
1863 2667 D
1868 2667 D
1877 2669 D
1882 2672 D
1883 2677 D
1883 2681 D
S
N
1883 2681 M
1882 2684 D
1880 2686 D
1877 2688 D
1868 2689 D
1863 2689 D
1854 2688 D
1851 2686 D
1849 2684 D
1847 2681 D
S
N
1847 2677 M
1849 2674 D
1851 2672 D
1854 2670 D
1863 2669 D
1868 2669 D
1877 2670 D
1880 2672 D
1882 2674 D
1883 2677 D
S
N
1851 2653 M
1849 2655 D
1847 2653 D
1849 2651 D
1851 2653 D
S
N
1883 2629 M
1882 2634 D
1877 2638 D
1868 2639 D
1863 2639 D
1854 2638 D
1849 2634 D
1847 2629 D
1847 2626 D
1849 2620 D
1854 2617 D
1863 2615 D
1868 2615 D
1877 2617 D
1882 2620 D
1883 2626 D
1883 2629 D
S
N
1883 2629 M
1882 2632 D
1880 2634 D
1877 2636 D
1868 2638 D
1863 2638 D
1854 2636 D
1851 2634 D
1849 2632 D
1847 2629 D
S
N
1847 2626 M
1849 2622 D
1851 2620 D
1854 2619 D
1863 2617 D
1868 2617 D
1877 2619 D
1880 2620 D
1882 2622 D
1883 2626 D
S
N
2094 2748 M
2095 2745 D
2100 2739 D
2064 2739 D
S
N
2099 2741 M
2064 2741 D
S
N
2064 2748 M
2064 2733 D
S
N
2100 2708 M
2099 2714 D
2094 2717 D
2085 2719 D
2080 2719 D
2071 2717 D
2066 2714 D
2064 2708 D
2064 2705 D
2066 2700 D
2071 2696 D
2080 2695 D
2085 2695 D
2094 2696 D
2099 2700 D
2100 2705 D
2100 2708 D
S
N
2100 2708 M
2099 2712 D
2097 2714 D
2094 2715 D
2085 2717 D
2080 2717 D
2071 2715 D
2068 2714 D
2066 2712 D
2064 2708 D
S
N
2064 2705 M
2066 2701 D
2068 2700 D
2071 2698 D
2080 2696 D
2085 2696 D
2094 2698 D
2097 2700 D
2099 2701 D
2100 2705 D
S
N
2100 2674 M
2099 2679 D
2094 2682 D
2085 2684 D
2080 2684 D
2071 2682 D
2066 2679 D
2064 2674 D
2064 2670 D
2066 2665 D
2071 2662 D
2080 2660 D
2085 2660 D
2094 2662 D
2099 2665 D
2100 2670 D
2100 2674 D
S
N
2100 2674 M
2099 2677 D
2097 2679 D
2094 2681 D
2085 2682 D
2080 2682 D
2071 2681 D
2068 2679 D
2066 2677 D
2064 2674 D
S
N
2064 2670 M
2066 2667 D
2068 2665 D
2071 2664 D
2080 2662 D
2085 2662 D
2094 2664 D
2097 2665 D
2099 2667 D
2100 2670 D
S
N
2068 2646 M
2066 2648 D
2064 2646 D
2066 2645 D
2068 2646 D
S
N
2100 2622 M
2099 2627 D
2094 2631 D
2085 2632 D
2080 2632 D
2071 2631 D
2066 2627 D
2064 2622 D
2064 2619 D
2066 2613 D
2071 2610 D
2080 2608 D
2085 2608 D
2094 2610 D
2099 2613 D
2100 2619 D
2100 2622 D
S
N
2100 2622 M
2099 2626 D
2097 2627 D
2094 2629 D
2085 2631 D
2080 2631 D
2071 2629 D
2068 2627 D
2066 2626 D
2064 2622 D
S
N
2064 2619 M
2066 2615 D
2068 2613 D
2071 2612 D
2080 2610 D
2085 2610 D
2094 2612 D
2097 2613 D
2099 2615 D
2100 2619 D
S
N
426 893 M
426 901 D
S
N
483 893 M
483 901 D
S
N
532 893 M
532 901 D
S
N
574 893 M
574 901 D
S
N
610 893 M
610 901 D
S
N
643 893 M
643 918 D
S
N
860 893 M
860 901 D
S
N
987 893 M
987 901 D
S
N
1077 893 M
1077 901 D
S
N
1147 893 M
1147 901 D
S
N
1204 893 M
1204 901 D
S
N
1252 893 M
1252 901 D
S
N
1294 893 M
1294 901 D
S
N
1331 893 M
1331 901 D
S
N
1364 893 M
1364 918 D
S
N
1581 893 M
1581 901 D
S
N
1708 893 M
1708 901 D
S
N
1798 893 M
1798 901 D
S
N
1868 893 M
1868 901 D
S
N
1925 893 M
1925 901 D
S
N
1973 893 M
1973 901 D
S
N
2015 893 M
2015 901 D
S
N
2052 893 M
2052 901 D
S
N
2085 893 M
2085 918 D
S
showpage
%%Trailer
%%Pages: 1


%"Figure 2"
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
3 Sw
0 Sg
[] 0 Sd
N
1143 941 M
1140 937 D
1136 932 D
1133 925 D
1131 917 D
1131 910 D
1133 901 D
1136 894 D
1140 889 D
1143 886 D
S
N
1140 937 M
1136 931 D
1135 925 D
1133 917 D
1133 910 D
1135 901 D
1136 896 D
1140 889 D
S
N
1174 917 M
1173 915 D
1174 913 D
1176 915 D
1176 917 D
1173 920 D
1169 922 D
1164 922 D
1159 920 D
1155 917 D
1154 912 D
1154 908 D
1155 903 D
1159 900 D
1164 898 D
1167 898 D
1173 900 D
1176 903 D
S
N
1164 922 M
1161 920 D
1157 917 D
1155 912 D
1155 908 D
1157 903 D
1161 900 D
1164 898 D
S
N
1186 941 M
1190 937 D
1193 932 D
1197 925 D
1199 917 D
1199 910 D
1197 901 D
1193 894 D
1190 889 D
1186 886 D
S
N
1190 937 M
1193 931 D
1195 925 D
1197 917 D
1197 910 D
1195 901 D
1193 896 D
1190 889 D
S
N
1255 919 M
1257 922 D
1257 915 D
1255 919 D
1254 920 D
1250 922 D
1243 922 D
1240 920 D
1238 919 D
1238 915 D
1240 913 D
1243 912 D
1252 908 D
1255 906 D
1257 905 D
S
N
1238 917 M
1240 915 D
1243 913 D
1252 910 D
1255 908 D
1257 906 D
1257 901 D
1255 900 D
1252 898 D
1245 898 D
1242 900 D
1240 901 D
1238 905 D
1238 898 D
1240 901 D
S
N
1288 917 M
1286 915 D
1288 913 D
1290 915 D
1290 917 D
1286 920 D
1283 922 D
1278 922 D
1273 920 D
1269 917 D
1268 912 D
1268 908 D
1269 903 D
1273 900 D
1278 898 D
1281 898 D
1286 900 D
1290 903 D
S
N
1278 922 M
1274 920 D
1271 917 D
1269 912 D
1269 908 D
1271 903 D
1274 900 D
1278 898 D
S
N
1304 919 M
1304 917 D
1302 917 D
1302 919 D
1304 920 D
1307 922 D
1314 922 D
1318 920 D
1319 919 D
1321 915 D
1321 903 D
1323 900 D
1324 898 D
S
N
1319 919 M
1319 903 D
1321 900 D
1324 898 D
1326 898 D
S
N
1319 915 M
1318 913 D
1307 912 D
1302 910 D
1300 906 D
1300 903 D
1302 900 D
1307 898 D
1312 898 D
1316 900 D
1319 903 D
S
N
1307 912 M
1304 910 D
1302 906 D
1302 903 D
1304 900 D
1307 898 D
S
N
1338 934 M
1338 898 D
S
N
1340 934 M
1340 898 D
S
N
1333 934 M
1340 934 D
S
N
1333 898 M
1345 898 D
S
N
1357 919 M
1357 917 D
1355 917 D
1355 919 D
1357 920 D
1361 922 D
1368 922 D
1371 920 D
1373 919 D
1374 915 D
1374 903 D
1376 900 D
1378 898 D
S
N
1373 919 M
1373 903 D
1374 900 D
1378 898 D
1380 898 D
S
N
1373 915 M
1371 913 D
1361 912 D
1355 910 D
1354 906 D
1354 903 D
1355 900 D
1361 898 D
1366 898 D
1369 900 D
1373 903 D
S
N
1361 912 M
1357 910 D
1355 906 D
1355 903 D
1357 900 D
1361 898 D
S
N
1392 922 M
1392 898 D
S
N
1393 922 M
1393 898 D
S
N
1393 912 M
1395 917 D
1399 920 D
1402 922 D
1407 922 D
1409 920 D
1409 919 D
1407 917 D
1406 919 D
1407 920 D
S
N
1387 922 M
1393 922 D
S
N
1387 898 M
1399 898 D
S
N
703 1053 M
703 362 D
S
N
703 362 M
1532 362 D
S
N
1532 362 M
1532 1053 D
S
N
1532 1053 M
703 1053 D
S
N
703 826 M
715 826 D
727 826 D
738 826 D
750 826 D
762 826 D
774 826 D
786 826 D
S
N
786 826 M
809 825 D
833 822 D
857 817 D
881 808 D
904 796 D
928 779 D
952 756 D
S
N
952 756 M
975 727 D
999 694 D
1023 657 D
1046 619 D
1070 582 D
1094 546 D
1117 515 D
S
N
1117 515 M
1141 489 D
1165 468 D
1189 451 D
1212 438 D
1236 428 D
1260 420 D
1283 413 D
S
N
1283 413 M
1307 407 D
1331 403 D
1354 398 D
1378 395 D
1402 391 D
1425 388 D
1449 385 D
S
N
728 362 M
703 362 D
S
N
711 385 M
703 385 D
S
N
711 408 M
703 408 D
S
N
711 432 M
703 432 D
S
N
711 455 M
703 455 D
S
N
728 478 M
703 478 D
S
N
711 501 M
703 501 D
S
N
711 524 M
703 524 D
S
N
711 547 M
703 547 D
S
N
711 571 M
703 571 D
S
N
728 594 M
703 594 D
S
N
711 617 M
703 617 D
S
N
711 640 M
703 640 D
S
N
711 663 M
703 663 D
S
N
711 687 M
703 687 D
S
N
728 710 M
703 710 D
S
N
711 733 M
703 733 D
S
N
711 756 M
703 756 D
S
N
711 779 M
703 779 D
S
N
711 803 M
703 803 D
S
N
728 826 M
703 826 D
S
N
711 849 M
703 849 D
S
N
711 872 M
703 872 D
S
N
711 895 M
703 895 D
S
N
711 919 M
703 919 D
S
N
728 942 M
703 942 D
S
N
711 965 M
703 965 D
S
N
711 988 M
703 988 D
S
N
711 1011 M
703 1011 D
S
N
711 1034 M
703 1034 D
S
N
579 374 M
575 373 D
572 369 D
571 362 D
571 358 D
572 351 D
575 347 D
579 345 D
582 345 D
586 347 D
589 351 D
590 358 D
590 362 D
589 369 D
586 373 D
582 374 D
579 374 D
S
N
579 374 M
577 373 D
575 372 D
574 369 D
572 362 D
572 358 D
574 351 D
575 348 D
577 347 D
579 345 D
S
N
582 345 M
585 347 D
586 348 D
588 351 D
589 358 D
589 362 D
588 369 D
586 372 D
585 373 D
582 374 D
S
N
601 348 M
600 347 D
601 345 D
603 347 D
601 348 D
S
N
621 374 M
616 373 D
614 369 D
612 362 D
612 358 D
614 351 D
616 347 D
621 345 D
623 345 D
628 347 D
630 351 D
632 358 D
632 362 D
630 369 D
628 373 D
623 374 D
621 374 D
S
N
621 374 M
618 373 D
616 372 D
615 369 D
614 362 D
614 358 D
615 351 D
616 348 D
618 347 D
621 345 D
S
N
623 345 M
626 347 D
628 348 D
629 351 D
630 358 D
630 362 D
629 369 D
628 372 D
626 373 D
623 374 D
S
N
648 374 M
644 373 D
641 369 D
640 362 D
640 358 D
641 351 D
644 347 D
648 345 D
651 345 D
655 347 D
658 351 D
659 358 D
659 362 D
658 369 D
655 373 D
651 374 D
648 374 D
S
N
648 374 M
645 373 D
644 372 D
643 369 D
641 362 D
641 358 D
643 351 D
644 348 D
645 347 D
648 345 D
S
N
651 345 M
654 347 D
655 348 D
656 351 D
658 358 D
658 362 D
656 369 D
655 372 D
654 373 D
651 374 D
S
N
579 490 M
575 489 D
572 485 D
571 478 D
571 474 D
572 467 D
575 463 D
579 461 D
582 461 D
586 463 D
589 467 D
590 474 D
590 478 D
589 485 D
586 489 D
582 490 D
579 490 D
S
N
579 490 M
577 489 D
575 488 D
574 485 D
572 478 D
572 474 D
574 467 D
575 464 D
577 463 D
579 461 D
S
N
582 461 M
585 463 D
586 464 D
588 467 D
589 474 D
589 478 D
588 485 D
586 488 D
585 489 D
582 490 D
S
N
601 464 M
600 463 D
601 461 D
603 463 D
601 464 D
S
N
614 485 M
615 483 D
614 482 D
612 483 D
612 485 D
614 488 D
615 489 D
619 490 D
625 490 D
629 489 D
630 488 D
632 485 D
632 482 D
630 479 D
626 477 D
619 474 D
616 472 D
614 470 D
612 466 D
612 461 D
S
N
625 490 M
628 489 D
629 488 D
630 485 D
630 482 D
629 479 D
625 477 D
619 474 D
S
N
612 464 M
614 466 D
616 466 D
623 463 D
628 463 D
630 464 D
632 466 D
S
N
616 466 M
623 461 D
629 461 D
630 463 D
632 466 D
632 468 D
S
N
643 490 M
640 477 D
S
N
640 477 M
643 479 D
647 481 D
651 481 D
655 479 D
658 477 D
659 472 D
659 470 D
658 466 D
655 463 D
651 461 D
647 461 D
643 463 D
641 464 D
640 467 D
640 468 D
641 470 D
643 468 D
641 467 D
S
N
651 481 M
654 479 D
656 477 D
658 472 D
658 470 D
656 466 D
654 463 D
651 461 D
S
N
643 490 M
656 490 D
S
N
643 489 M
650 489 D
656 490 D
S
N
579 606 M
575 605 D
572 601 D
571 594 D
571 590 D
572 583 D
575 579 D
579 577 D
582 577 D
586 579 D
589 583 D
590 590 D
590 594 D
589 601 D
586 605 D
582 606 D
579 606 D
S
N
579 606 M
577 605 D
575 604 D
574 601 D
572 594 D
572 590 D
574 583 D
575 580 D
577 579 D
579 577 D
S
N
582 577 M
585 579 D
586 580 D
588 583 D
589 590 D
589 594 D
588 601 D
586 604 D
585 605 D
582 606 D
S
N
601 580 M
600 579 D
601 577 D
603 579 D
601 580 D
S
N
615 606 M
612 592 D
S
N
612 592 M
615 595 D
619 597 D
623 597 D
628 595 D
630 592 D
632 588 D
632 586 D
630 581 D
628 579 D
623 577 D
619 577 D
615 579 D
614 580 D
612 583 D
612 584 D
614 586 D
615 584 D
614 583 D
S
N
623 597 M
626 595 D
629 592 D
630 588 D
630 586 D
629 581 D
626 579 D
623 577 D
S
N
615 606 M
629 606 D
S
N
615 605 M
622 605 D
629 606 D
S
N
648 606 M
644 605 D
641 601 D
640 594 D
640 590 D
641 583 D
644 579 D
648 577 D
651 577 D
655 579 D
658 583 D
659 590 D
659 594 D
658 601 D
655 605 D
651 606 D
648 606 D
S
N
648 606 M
645 605 D
644 604 D
643 601 D
641 594 D
641 590 D
643 583 D
644 580 D
645 579 D
648 577 D
S
N
651 577 M
654 579 D
655 580 D
656 583 D
658 590 D
658 594 D
656 601 D
655 604 D
654 605 D
651 606 D
S
N
579 722 M
575 721 D
572 717 D
571 710 D
571 706 D
572 699 D
575 695 D
579 693 D
582 693 D
586 695 D
589 699 D
590 706 D
590 710 D
589 717 D
586 721 D
582 722 D
579 722 D
S
N
579 722 M
577 721 D
575 719 D
574 717 D
572 710 D
572 706 D
574 699 D
575 696 D
577 695 D
579 693 D
S
N
582 693 M
585 695 D
586 696 D
588 699 D
589 706 D
589 710 D
588 717 D
586 719 D
585 721 D
582 722 D
S
N
601 696 M
600 695 D
601 693 D
603 695 D
601 696 D
S
N
612 722 M
612 714 D
S
N
612 717 M
614 719 D
616 722 D
619 722 D
626 718 D
629 718 D
630 719 D
632 722 D
S
N
614 719 M
616 721 D
619 721 D
626 718 D
S
N
632 722 M
632 718 D
630 714 D
625 707 D
623 704 D
622 700 D
622 693 D
S
N
630 714 M
623 707 D
622 704 D
621 700 D
621 693 D
S
N
643 722 M
640 708 D
S
N
640 708 M
643 711 D
647 713 D
651 713 D
655 711 D
658 708 D
659 704 D
659 702 D
658 697 D
655 695 D
651 693 D
647 693 D
643 695 D
641 696 D
640 699 D
640 700 D
641 702 D
643 700 D
641 699 D
S
N
651 713 M
654 711 D
656 708 D
658 704 D
658 702 D
656 697 D
654 695 D
651 693 D
S
N
643 722 M
656 722 D
S
N
643 721 M
650 721 D
656 722 D
S
N
575 833 M
578 834 D
582 838 D
582 809 D
S
N
581 837 M
581 809 D
S
N
575 809 M
588 809 D
S
N
601 812 M
600 811 D
601 809 D
603 811 D
601 812 D
S
N
621 838 M
616 837 D
614 833 D
612 826 D
612 822 D
614 815 D
616 811 D
621 809 D
623 809 D
628 811 D
630 815 D
632 822 D
632 826 D
630 833 D
628 837 D
623 838 D
621 838 D
S
N
621 838 M
618 837 D
616 835 D
615 833 D
614 826 D
614 822 D
615 815 D
616 812 D
618 811 D
621 809 D
S
N
623 809 M
626 811 D
628 812 D
629 815 D
630 822 D
630 826 D
629 833 D
628 835 D
626 837 D
623 838 D
S
N
648 838 M
644 837 D
641 833 D
640 826 D
640 822 D
641 815 D
644 811 D
648 809 D
651 809 D
655 811 D
658 815 D
659 822 D
659 826 D
658 833 D
655 837 D
651 838 D
648 838 D
S
N
648 838 M
645 837 D
644 835 D
643 833 D
641 826 D
641 822 D
643 815 D
644 812 D
645 811 D
648 809 D
S
N
651 809 M
654 811 D
655 812 D
656 815 D
658 822 D
658 826 D
656 833 D
655 835 D
654 837 D
651 838 D
S
N
575 949 M
578 950 D
582 954 D
582 925 D
S
N
581 953 M
581 925 D
S
N
575 925 M
588 925 D
S
N
601 928 M
600 927 D
601 925 D
603 927 D
601 928 D
S
N
614 949 M
615 947 D
614 946 D
612 947 D
612 949 D
614 951 D
615 953 D
619 954 D
625 954 D
629 953 D
630 951 D
632 949 D
632 946 D
630 943 D
626 940 D
619 938 D
616 936 D
614 933 D
612 929 D
612 925 D
S
N
625 954 M
628 953 D
629 951 D
630 949 D
630 946 D
629 943 D
625 940 D
619 938 D
S
N
612 928 M
614 929 D
616 929 D
623 927 D
628 927 D
630 928 D
632 929 D
S
N
616 929 M
623 925 D
629 925 D
630 927 D
632 929 D
632 932 D
S
N
643 954 M
640 940 D
S
N
640 940 M
643 943 D
647 944 D
651 944 D
655 943 D
658 940 D
659 936 D
659 933 D
658 929 D
655 927 D
651 925 D
647 925 D
643 927 D
641 928 D
640 931 D
640 932 D
641 933 D
643 932 D
641 931 D
S
N
651 944 M
654 943 D
656 940 D
658 936 D
658 933 D
656 929 D
654 927 D
651 925 D
S
N
643 954 M
656 954 D
S
N
643 953 M
650 953 D
656 954 D
S
N
1532 362 M
1507 362 D
S
N
1532 385 M
1524 385 D
S
N
1532 408 M
1524 408 D
S
N
1532 432 M
1524 432 D
S
N
1532 455 M
1524 455 D
S
N
1532 478 M
1507 478 D
S
N
1532 501 M
1524 501 D
S
N
1532 524 M
1524 524 D
S
N
1532 547 M
1524 547 D
S
N
1532 571 M
1524 571 D
S
N
1532 594 M
1507 594 D
S
N
1532 617 M
1524 617 D
S
N
1532 640 M
1524 640 D
S
N
1532 663 M
1524 663 D
S
N
1532 687 M
1524 687 D
S
N
1532 710 M
1507 710 D
S
N
1532 733 M
1524 733 D
S
N
1532 756 M
1524 756 D
S
N
1532 779 M
1524 779 D
S
N
1532 803 M
1524 803 D
S
N
1532 826 M
1507 826 D
S
N
1532 849 M
1524 849 D
S
N
1532 872 M
1524 872 D
S
N
1532 895 M
1524 895 D
S
N
1532 919 M
1524 919 D
S
N
1532 942 M
1507 942 D
S
N
1532 965 M
1524 965 D
S
N
1532 988 M
1524 988 D
S
N
1532 1011 M
1524 1011 D
S
N
1532 1034 M
1524 1034 D
S
N
792 844 M
779 844 D
S
N
786 844 M
786 807 D
S
N
792 807 M
779 807 D
S
N
787 827 M
784 827 D
784 824 D
787 824 D
787 827 D
786 826 D
S
4 Sw
N
775 820 M
775 831 D
780 837 D
791 837 D
797 831 D
797 820 D
791 815 D
780 815 D
775 820 D
S
N
777 822 M
777 830 D
782 834 D
790 834 D
794 830 D
794 822 D
790 817 D
782 817 D
777 822 D
S
N
780 823 M
780 829 D
783 831 D
789 831 D
791 829 D
791 823 D
789 820 D
783 820 D
780 823 D
S
N
783 824 M
783 827 D
784 829 D
787 829 D
789 827 D
789 824 D
787 823 D
784 823 D
783 824 D
S
3 Sw
N
958 798 M
945 798 D
S
N
952 798 M
952 714 D
S
N
958 714 M
945 714 D
S
N
953 757 M
950 757 D
950 754 D
953 754 D
953 757 D
952 756 D
S
4 Sw
N
941 750 M
941 761 D
946 767 D
957 767 D
963 761 D
963 750 D
957 745 D
946 745 D
941 750 D
S
N
943 752 M
943 760 D
947 764 D
956 764 D
960 760 D
960 752 D
956 747 D
947 747 D
943 752 D
S
N
946 753 M
946 759 D
949 761 D
954 761 D
957 759 D
957 753 D
954 750 D
949 750 D
946 753 D
S
N
949 754 M
949 757 D
950 759 D
953 759 D
954 757 D
954 754 D
953 753 D
950 753 D
949 754 D
S
3 Sw
N
1124 553 M
1111 553 D
S
N
1117 553 M
1117 480 D
S
N
1124 480 M
1111 480 D
S
N
1119 518 M
1116 518 D
1116 515 D
1119 515 D
1119 518 D
1117 516 D
S
4 Sw
N
1106 511 M
1106 522 D
1112 527 D
1123 527 D
1128 522 D
1128 511 D
1123 505 D
1112 505 D
1106 511 D
S
N
1109 512 M
1109 521 D
1113 525 D
1122 525 D
1126 521 D
1126 512 D
1122 508 D
1113 508 D
1109 512 D
S
N
1112 514 M
1112 519 D
1115 522 D
1120 522 D
1123 519 D
1123 514 D
1120 511 D
1115 511 D
1112 514 D
S
N
1115 515 M
1115 518 D
1116 519 D
1119 519 D
1120 518 D
1120 515 D
1119 514 D
1116 514 D
1115 515 D
S
3 Sw
N
1290 474 M
1277 474 D
S
N
1283 474 M
1283 362 D
S
N
1285 413 M
1282 413 D
1282 409 D
1285 409 D
1285 413 D
1283 411 D
S
4 Sw
N
1272 406 M
1272 417 D
1278 422 D
1289 422 D
1294 417 D
1294 406 D
1289 400 D
1278 400 D
1272 406 D
S
N
1275 407 M
1275 415 D
1279 419 D
1287 419 D
1292 415 D
1292 407 D
1287 403 D
1279 403 D
1275 407 D
S
N
1278 408 M
1278 414 D
1281 417 D
1286 417 D
1289 414 D
1289 408 D
1286 406 D
1281 406 D
1278 408 D
S
N
1281 410 M
1281 413 D
1282 414 D
1285 414 D
1286 413 D
1286 410 D
1285 408 D
1282 408 D
1281 410 D
S
3 Sw
N
1456 428 M
1443 428 D
S
N
1449 428 M
1449 362 D
S
N
1451 391 M
1447 391 D
1447 387 D
1451 387 D
1451 391 D
1449 389 D
S
4 Sw
N
1438 383 M
1438 394 D
1444 400 D
1455 400 D
1460 394 D
1460 383 D
1455 378 D
1444 378 D
1438 383 D
S
N
1441 385 M
1441 393 D
1445 397 D
1453 397 D
1457 393 D
1457 385 D
1453 381 D
1445 381 D
1441 385 D
S
N
1444 386 M
1444 392 D
1446 394 D
1452 394 D
1455 392 D
1455 386 D
1452 383 D
1446 383 D
1444 386 D
S
N
1446 387 M
1446 390 D
1448 392 D
1451 392 D
1452 390 D
1452 387 D
1451 386 D
1448 386 D
1446 387 D
S
[4 30] 0 Sd
N
703 826 M
713 836 D
724 845 D
735 852 D
746 856 D
757 855 D
767 849 D
778 838 D
789 827 D
800 815 D
810 803 D
820 791 D
831 779 D
841 766 D
852 754 D
863 741 D
874 728 D
884 714 D
894 701 D
905 685 D
916 668 D
926 652 D
937 636 D
947 619 D
958 603 D
969 588 D
979 572 D
990 557 D
1001 541 D
1011 526 D
1022 510 D
1032 496 D
1041 481 D
1051 466 D
1061 452 D
1072 439 D
1085 427 D
1095 420 D
1105 414 D
1116 409 D
1127 404 D
1138 399 D
1149 394 D
1160 390 D
1170 385 D
1181 380 D
1191 376 D
1202 371 D
1213 367 D
S
3 Sw
[] 0 Sd
N
450 1269 M
498 1269 D
S
N
450 1271 M
498 1271 D
S
N
450 1262 M
450 1290 D
452 1296 D
454 1299 D
459 1301 D
464 1301 D
468 1299 D
471 1296 D
473 1290 D
473 1271 D
S
N
450 1290 M
452 1294 D
454 1296 D
459 1299 D
464 1299 D
468 1296 D
471 1294 D
473 1290 D
S
N
498 1262 M
498 1278 D
S
N
473 1283 M
475 1287 D
478 1290 D
494 1296 D
496 1299 D
496 1301 D
494 1303 D
S
N
475 1287 M
480 1290 D
496 1294 D
498 1296 D
498 1301 D
494 1303 D
491 1303 D
S
N
441 1333 M
445 1329 D
452 1324 D
461 1320 D
473 1317 D
482 1317 D
494 1320 D
503 1324 D
510 1329 D
514 1333 D
S
N
445 1329 M
454 1324 D
461 1322 D
473 1320 D
482 1320 D
494 1322 D
501 1324 D
510 1329 D
S
N
466 1349 M
498 1375 D
S
N
466 1352 M
498 1377 D
S
N
466 1377 M
498 1349 D
S
N
466 1345 M
466 1359 D
S
N
466 1368 M
466 1382 D
S
N
498 1345 M
498 1359 D
S
N
498 1368 M
498 1382 D
S
N
441 1393 M
445 1398 D
452 1403 D
461 1407 D
473 1409 D
482 1409 D
494 1407 D
503 1403 D
510 1398 D
514 1393 D
S
N
445 1398 M
454 1403 D
461 1405 D
473 1407 D
482 1407 D
494 1405 D
501 1403 D
510 1398 D
S
N
441 1465 M
514 1423 D
S
N
450 1481 M
498 1481 D
S
N
450 1483 M
498 1483 D
S
N
450 1474 M
450 1502 D
452 1509 D
454 1511 D
459 1513 D
464 1513 D
468 1511 D
471 1509 D
473 1502 D
473 1483 D
S
N
450 1502 M
452 1506 D
454 1509 D
459 1511 D
464 1511 D
468 1509 D
471 1506 D
473 1502 D
S
N
498 1474 M
498 1490 D
S
N
473 1495 M
475 1499 D
478 1502 D
494 1509 D
496 1511 D
496 1513 D
494 1516 D
S
N
475 1499 M
480 1502 D
496 1506 D
498 1509 D
498 1513 D
494 1516 D
491 1516 D
S
N
484 1537 M
486 1532 D
491 1529 D
498 1528 D
503 1528 D
511 1529 D
515 1532 D
517 1537 D
517 1540 D
515 1545 D
511 1548 D
503 1549 D
498 1549 D
491 1548 D
486 1545 D
484 1540 D
484 1537 D
S
N
484 1537 M
486 1534 D
488 1532 D
491 1531 D
498 1529 D
503 1529 D
511 1531 D
514 1532 D
515 1534 D
517 1537 D
S
N
517 1540 M
515 1543 D
514 1545 D
511 1546 D
503 1548 D
498 1548 D
491 1546 D
488 1545 D
486 1543 D
484 1540 D
S
N
441 1576 M
445 1572 D
452 1567 D
461 1562 D
473 1560 D
482 1560 D
494 1562 D
503 1567 D
510 1572 D
514 1576 D
S
N
445 1572 M
454 1567 D
461 1565 D
473 1562 D
482 1562 D
494 1565 D
501 1567 D
510 1572 D
S
N
466 1592 M
498 1618 D
S
N
466 1595 M
498 1620 D
S
N
466 1620 M
498 1592 D
S
N
466 1588 M
466 1602 D
S
N
466 1611 M
466 1625 D
S
N
498 1588 M
498 1602 D
S
N
498 1611 M
498 1625 D
S
N
441 1636 M
445 1641 D
452 1645 D
461 1650 D
473 1652 D
482 1652 D
494 1650 D
503 1645 D
510 1641 D
514 1636 D
S
N
445 1641 M
454 1645 D
461 1648 D
473 1650 D
482 1650 D
494 1648 D
501 1645 D
510 1641 D
S
N
1147 1635 M
1143 1631 D
1139 1625 D
1135 1617 D
1133 1608 D
1133 1600 D
1135 1590 D
1139 1582 D
1143 1576 D
1147 1572 D
S
N
1143 1631 M
1139 1623 D
1137 1617 D
1135 1608 D
1135 1600 D
1137 1590 D
1139 1584 D
1143 1576 D
S
N
1163 1627 M
1163 1586 D
S
N
1164 1627 M
1164 1586 D
S
N
1164 1608 M
1168 1612 D
1172 1613 D
1176 1613 D
1182 1612 D
1186 1608 D
1188 1602 D
1188 1598 D
1186 1592 D
1182 1588 D
1176 1586 D
1172 1586 D
1168 1588 D
1164 1592 D
S
N
1176 1613 M
1180 1612 D
1184 1608 D
1186 1602 D
1186 1598 D
1184 1592 D
1180 1588 D
1176 1586 D
S
N
1157 1627 M
1164 1627 D
S
N
1200 1635 M
1204 1631 D
1208 1625 D
1211 1617 D
1213 1608 D
1213 1600 D
1211 1590 D
1208 1582 D
1204 1576 D
1200 1572 D
S
N
1204 1631 M
1208 1623 D
1210 1617 D
1211 1608 D
1211 1600 D
1210 1590 D
1208 1584 D
1204 1576 D
S
N
1262 1610 M
1262 1608 D
1260 1608 D
1260 1610 D
1262 1612 D
1266 1613 D
1274 1613 D
1278 1612 D
1280 1610 D
1282 1606 D
1282 1592 D
1284 1588 D
1286 1586 D
S
N
1280 1610 M
1280 1592 D
1282 1588 D
1286 1586 D
1288 1586 D
S
N
1280 1606 M
1278 1604 D
1266 1602 D
1260 1600 D
1259 1596 D
1259 1592 D
1260 1588 D
1266 1586 D
1272 1586 D
1276 1588 D
1280 1592 D
S
N
1266 1602 M
1262 1600 D
1260 1596 D
1260 1592 D
1262 1588 D
1266 1586 D
S
N
1300 1613 M
1321 1586 D
S
N
1302 1613 M
1323 1586 D
S
N
1323 1613 M
1300 1586 D
S
N
1296 1613 M
1308 1613 D
S
N
1315 1613 M
1327 1613 D
S
N
1296 1586 M
1308 1586 D
S
N
1315 1586 M
1327 1586 D
S
N
1341 1627 M
1339 1625 D
1341 1623 D
1343 1625 D
1341 1627 D
S
N
1341 1613 M
1341 1586 D
S
N
1343 1613 M
1343 1586 D
S
N
1335 1613 M
1343 1613 D
S
N
1335 1586 M
1349 1586 D
S
N
1362 1610 M
1362 1608 D
1360 1608 D
1360 1610 D
1362 1612 D
1366 1613 D
1374 1613 D
1378 1612 D
1380 1610 D
1382 1606 D
1382 1592 D
1384 1588 D
1386 1586 D
S
N
1380 1610 M
1380 1592 D
1382 1588 D
1386 1586 D
1388 1586 D
S
N
1380 1606 M
1378 1604 D
1366 1602 D
1360 1600 D
1358 1596 D
1358 1592 D
1360 1588 D
1366 1586 D
1372 1586 D
1376 1588 D
1380 1592 D
S
N
1366 1602 M
1362 1600 D
1360 1596 D
1360 1592 D
1362 1588 D
1366 1586 D
S
N
1402 1627 M
1402 1586 D
S
N
1404 1627 M
1404 1586 D
S
N
1396 1627 M
1404 1627 D
S
N
1396 1586 M
1409 1586 D
S
N
703 1744 M
703 1053 D
S
N
703 1053 M
1532 1053 D
S
N
1532 1053 M
1532 1744 D
S
N
1532 1744 M
703 1744 D
S
N
703 1517 M
715 1516 D
727 1516 D
738 1515 D
750 1514 D
762 1512 D
774 1510 D
786 1508 D
S
N
786 1508 M
809 1500 D
833 1491 D
857 1478 D
881 1462 D
904 1443 D
928 1421 D
952 1396 D
S
N
952 1396 M
975 1368 D
999 1337 D
1023 1305 D
1046 1273 D
1070 1242 D
1094 1213 D
1117 1188 D
S
N
1117 1188 M
1141 1165 D
1165 1147 D
1189 1132 D
1212 1120 D
1236 1110 D
1260 1102 D
1283 1095 D
S
N
1283 1095 M
1307 1089 D
1331 1084 D
1354 1079 D
1378 1075 D
1402 1072 D
1425 1069 D
1449 1066 D
S
N
728 1053 M
703 1053 D
S
N
711 1076 M
703 1076 D
S
N
711 1099 M
703 1099 D
S
N
711 1123 M
703 1123 D
S
N
711 1146 M
703 1146 D
S
N
728 1169 M
703 1169 D
S
N
711 1192 M
703 1192 D
S
N
711 1215 M
703 1215 D
S
N
711 1239 M
703 1239 D
S
N
711 1262 M
703 1262 D
S
N
728 1285 M
703 1285 D
S
N
711 1308 M
703 1308 D
S
N
711 1331 M
703 1331 D
S
N
711 1354 M
703 1354 D
S
N
711 1378 M
703 1378 D
S
N
728 1401 M
703 1401 D
S
N
711 1424 M
703 1424 D
S
N
711 1447 M
703 1447 D
S
N
711 1470 M
703 1470 D
S
N
711 1494 M
703 1494 D
S
N
728 1517 M
703 1517 D
S
N
711 1540 M
703 1540 D
S
N
711 1563 M
703 1563 D
S
N
711 1586 M
703 1586 D
S
N
711 1610 M
703 1610 D
S
N
728 1633 M
703 1633 D
S
N
711 1656 M
703 1656 D
S
N
711 1679 M
703 1679 D
S
N
711 1702 M
703 1702 D
S
N
711 1725 M
703 1725 D
S
N
579 1065 M
575 1064 D
572 1060 D
571 1053 D
571 1049 D
572 1042 D
575 1038 D
579 1036 D
582 1036 D
586 1038 D
589 1042 D
590 1049 D
590 1053 D
589 1060 D
586 1064 D
582 1065 D
579 1065 D
S
N
579 1065 M
577 1064 D
575 1063 D
574 1060 D
572 1053 D
572 1049 D
574 1042 D
575 1039 D
577 1038 D
579 1036 D
S
N
582 1036 M
585 1038 D
586 1039 D
588 1042 D
589 1049 D
589 1053 D
588 1060 D
586 1063 D
585 1064 D
582 1065 D
S
N
601 1039 M
600 1038 D
601 1036 D
603 1038 D
601 1039 D
S
N
621 1065 M
616 1064 D
614 1060 D
612 1053 D
612 1049 D
614 1042 D
616 1038 D
621 1036 D
623 1036 D
628 1038 D
630 1042 D
632 1049 D
632 1053 D
630 1060 D
628 1064 D
623 1065 D
621 1065 D
S
N
621 1065 M
618 1064 D
616 1063 D
615 1060 D
614 1053 D
614 1049 D
615 1042 D
616 1039 D
618 1038 D
621 1036 D
S
N
623 1036 M
626 1038 D
628 1039 D
629 1042 D
630 1049 D
630 1053 D
629 1060 D
628 1063 D
626 1064 D
623 1065 D
S
N
648 1065 M
644 1064 D
641 1060 D
640 1053 D
640 1049 D
641 1042 D
644 1038 D
648 1036 D
651 1036 D
655 1038 D
658 1042 D
659 1049 D
659 1053 D
658 1060 D
655 1064 D
651 1065 D
648 1065 D
S
N
648 1065 M
645 1064 D
644 1063 D
643 1060 D
641 1053 D
641 1049 D
643 1042 D
644 1039 D
645 1038 D
648 1036 D
S
N
651 1036 M
654 1038 D
655 1039 D
656 1042 D
658 1049 D
658 1053 D
656 1060 D
655 1063 D
654 1064 D
651 1065 D
S
N
579 1181 M
575 1180 D
572 1176 D
571 1169 D
571 1165 D
572 1158 D
575 1154 D
579 1152 D
582 1152 D
586 1154 D
589 1158 D
590 1165 D
590 1169 D
589 1176 D
586 1180 D
582 1181 D
579 1181 D
S
N
579 1181 M
577 1180 D
575 1179 D
574 1176 D
572 1169 D
572 1165 D
574 1158 D
575 1155 D
577 1154 D
579 1152 D
S
N
582 1152 M
585 1154 D
586 1155 D
588 1158 D
589 1165 D
589 1169 D
588 1176 D
586 1179 D
585 1180 D
582 1181 D
S
N
601 1155 M
600 1154 D
601 1152 D
603 1154 D
601 1155 D
S
N
614 1176 M
615 1174 D
614 1173 D
612 1174 D
612 1176 D
614 1179 D
615 1180 D
619 1181 D
625 1181 D
629 1180 D
630 1179 D
632 1176 D
632 1173 D
630 1170 D
626 1168 D
619 1165 D
616 1163 D
614 1161 D
612 1157 D
612 1152 D
S
N
625 1181 M
628 1180 D
629 1179 D
630 1176 D
630 1173 D
629 1170 D
625 1168 D
619 1165 D
S
N
612 1155 M
614 1157 D
616 1157 D
623 1154 D
628 1154 D
630 1155 D
632 1157 D
S
N
616 1157 M
623 1152 D
629 1152 D
630 1154 D
632 1157 D
632 1159 D
S
N
643 1181 M
640 1168 D
S
N
640 1168 M
643 1170 D
647 1172 D
651 1172 D
655 1170 D
658 1168 D
659 1163 D
659 1161 D
658 1157 D
655 1154 D
651 1152 D
647 1152 D
643 1154 D
641 1155 D
640 1158 D
640 1159 D
641 1161 D
643 1159 D
641 1158 D
S
N
651 1172 M
654 1170 D
656 1168 D
658 1163 D
658 1161 D
656 1157 D
654 1154 D
651 1152 D
S
N
643 1181 M
656 1181 D
S
N
643 1180 M
650 1180 D
656 1181 D
S
N
579 1297 M
575 1296 D
572 1292 D
571 1285 D
571 1281 D
572 1274 D
575 1270 D
579 1268 D
582 1268 D
586 1270 D
589 1274 D
590 1281 D
590 1285 D
589 1292 D
586 1296 D
582 1297 D
579 1297 D
S
N
579 1297 M
577 1296 D
575 1295 D
574 1292 D
572 1285 D
572 1281 D
574 1274 D
575 1271 D
577 1270 D
579 1268 D
S
N
582 1268 M
585 1270 D
586 1271 D
588 1274 D
589 1281 D
589 1285 D
588 1292 D
586 1295 D
585 1296 D
582 1297 D
S
N
601 1271 M
600 1270 D
601 1268 D
603 1270 D
601 1271 D
S
N
615 1297 M
612 1284 D
S
N
612 1284 M
615 1286 D
619 1288 D
623 1288 D
628 1286 D
630 1284 D
632 1279 D
632 1277 D
630 1273 D
628 1270 D
623 1268 D
619 1268 D
615 1270 D
614 1271 D
612 1274 D
612 1275 D
614 1277 D
615 1275 D
614 1274 D
S
N
623 1288 M
626 1286 D
629 1284 D
630 1279 D
630 1277 D
629 1273 D
626 1270 D
623 1268 D
S
N
615 1297 M
629 1297 D
S
N
615 1296 M
622 1296 D
629 1297 D
S
N
648 1297 M
644 1296 D
641 1292 D
640 1285 D
640 1281 D
641 1274 D
644 1270 D
648 1268 D
651 1268 D
655 1270 D
658 1274 D
659 1281 D
659 1285 D
658 1292 D
655 1296 D
651 1297 D
648 1297 D
S
N
648 1297 M
645 1296 D
644 1295 D
643 1292 D
641 1285 D
641 1281 D
643 1274 D
644 1271 D
645 1270 D
648 1268 D
S
N
651 1268 M
654 1270 D
655 1271 D
656 1274 D
658 1281 D
658 1285 D
656 1292 D
655 1295 D
654 1296 D
651 1297 D
S
N
579 1413 M
575 1412 D
572 1408 D
571 1401 D
571 1397 D
572 1390 D
575 1386 D
579 1384 D
582 1384 D
586 1386 D
589 1390 D
590 1397 D
590 1401 D
589 1408 D
586 1412 D
582 1413 D
579 1413 D
S
N
579 1413 M
577 1412 D
575 1410 D
574 1408 D
572 1401 D
572 1397 D
574 1390 D
575 1387 D
577 1386 D
579 1384 D
S
N
582 1384 M
585 1386 D
586 1387 D
588 1390 D
589 1397 D
589 1401 D
588 1408 D
586 1410 D
585 1412 D
582 1413 D
S
N
601 1387 M
600 1386 D
601 1384 D
603 1386 D
601 1387 D
S
N
612 1413 M
612 1405 D
S
N
612 1408 M
614 1410 D
616 1413 D
619 1413 D
626 1409 D
629 1409 D
630 1410 D
632 1413 D
S
N
614 1410 M
616 1412 D
619 1412 D
626 1409 D
S
N
632 1413 M
632 1409 D
630 1405 D
625 1398 D
623 1395 D
622 1391 D
622 1384 D
S
N
630 1405 M
623 1398 D
622 1395 D
621 1391 D
621 1384 D
S
N
643 1413 M
640 1399 D
S
N
640 1399 M
643 1402 D
647 1404 D
651 1404 D
655 1402 D
658 1399 D
659 1395 D
659 1393 D
658 1388 D
655 1386 D
651 1384 D
647 1384 D
643 1386 D
641 1387 D
640 1390 D
640 1391 D
641 1393 D
643 1391 D
641 1390 D
S
N
651 1404 M
654 1402 D
656 1399 D
658 1395 D
658 1393 D
656 1388 D
654 1386 D
651 1384 D
S
N
643 1413 M
656 1413 D
S
N
643 1412 M
650 1412 D
656 1413 D
S
N
575 1524 M
578 1525 D
582 1529 D
582 1500 D
S
N
581 1528 M
581 1500 D
S
N
575 1500 M
588 1500 D
S
N
601 1503 M
600 1502 D
601 1500 D
603 1502 D
601 1503 D
S
N
621 1529 M
616 1528 D
614 1524 D
612 1517 D
612 1513 D
614 1506 D
616 1502 D
621 1500 D
623 1500 D
628 1502 D
630 1506 D
632 1513 D
632 1517 D
630 1524 D
628 1528 D
623 1529 D
621 1529 D
S
N
621 1529 M
618 1528 D
616 1526 D
615 1524 D
614 1517 D
614 1513 D
615 1506 D
616 1503 D
618 1502 D
621 1500 D
S
N
623 1500 M
626 1502 D
628 1503 D
629 1506 D
630 1513 D
630 1517 D
629 1524 D
628 1526 D
626 1528 D
623 1529 D
S
N
648 1529 M
644 1528 D
641 1524 D
640 1517 D
640 1513 D
641 1506 D
644 1502 D
648 1500 D
651 1500 D
655 1502 D
658 1506 D
659 1513 D
659 1517 D
658 1524 D
655 1528 D
651 1529 D
648 1529 D
S
N
648 1529 M
645 1528 D
644 1526 D
643 1524 D
641 1517 D
641 1513 D
643 1506 D
644 1503 D
645 1502 D
648 1500 D
S
N
651 1500 M
654 1502 D
655 1503 D
656 1506 D
658 1513 D
658 1517 D
656 1524 D
655 1526 D
654 1528 D
651 1529 D
S
N
575 1640 M
578 1641 D
582 1645 D
582 1616 D
S
N
581 1644 M
581 1616 D
S
N
575 1616 M
588 1616 D
S
N
601 1619 M
600 1618 D
601 1616 D
603 1618 D
601 1619 D
S
N
614 1640 M
615 1638 D
614 1637 D
612 1638 D
612 1640 D
614 1642 D
615 1644 D
619 1645 D
625 1645 D
629 1644 D
630 1642 D
632 1640 D
632 1637 D
630 1634 D
626 1631 D
619 1629 D
616 1627 D
614 1624 D
612 1620 D
612 1616 D
S
N
625 1645 M
628 1644 D
629 1642 D
630 1640 D
630 1637 D
629 1634 D
625 1631 D
619 1629 D
S
N
612 1619 M
614 1620 D
616 1620 D
623 1618 D
628 1618 D
630 1619 D
632 1620 D
S
N
616 1620 M
623 1616 D
629 1616 D
630 1618 D
632 1620 D
632 1623 D
S
N
643 1645 M
640 1631 D
S
N
640 1631 M
643 1634 D
647 1635 D
651 1635 D
655 1634 D
658 1631 D
659 1627 D
659 1624 D
658 1620 D
655 1618 D
651 1616 D
647 1616 D
643 1618 D
641 1619 D
640 1622 D
640 1623 D
641 1624 D
643 1623 D
641 1622 D
S
N
651 1635 M
654 1634 D
656 1631 D
658 1627 D
658 1624 D
656 1620 D
654 1618 D
651 1616 D
S
N
643 1645 M
656 1645 D
S
N
643 1644 M
650 1644 D
656 1645 D
S
N
1532 1053 M
1507 1053 D
S
N
1532 1076 M
1524 1076 D
S
N
1532 1099 M
1524 1099 D
S
N
1532 1123 M
1524 1123 D
S
N
1532 1146 M
1524 1146 D
S
N
1532 1169 M
1507 1169 D
S
N
1532 1192 M
1524 1192 D
S
N
1532 1215 M
1524 1215 D
S
N
1532 1239 M
1524 1239 D
S
N
1532 1262 M
1524 1262 D
S
N
1532 1285 M
1507 1285 D
S
N
1532 1308 M
1524 1308 D
S
N
1532 1331 M
1524 1331 D
S
N
1532 1354 M
1524 1354 D
S
N
1532 1378 M
1524 1378 D
S
N
1532 1401 M
1507 1401 D
S
N
1532 1424 M
1524 1424 D
S
N
1532 1447 M
1524 1447 D
S
N
1532 1470 M
1524 1470 D
S
N
1532 1494 M
1524 1494 D
S
N
1532 1517 M
1507 1517 D
S
N
1532 1540 M
1524 1540 D
S
N
1532 1563 M
1524 1563 D
S
N
1532 1586 M
1524 1586 D
S
N
1532 1610 M
1524 1610 D
S
N
1532 1633 M
1507 1633 D
S
N
1532 1656 M
1524 1656 D
S
N
1532 1679 M
1524 1679 D
S
N
1532 1702 M
1524 1702 D
S
N
1532 1725 M
1524 1725 D
S
N
792 1531 M
779 1531 D
S
N
786 1531 M
786 1503 D
S
N
792 1503 M
779 1503 D
S
N
787 1519 M
784 1519 D
784 1515 D
787 1515 D
787 1519 D
786 1517 D
S
4 Sw
N
775 1511 M
775 1522 D
780 1528 D
791 1528 D
797 1522 D
797 1511 D
791 1506 D
780 1506 D
775 1511 D
S
N
777 1513 M
777 1521 D
782 1525 D
790 1525 D
794 1521 D
794 1513 D
790 1508 D
782 1508 D
777 1513 D
S
N
780 1514 M
780 1520 D
783 1522 D
789 1522 D
791 1520 D
791 1514 D
789 1511 D
783 1511 D
780 1514 D
S
N
783 1515 M
783 1518 D
784 1520 D
787 1520 D
789 1518 D
789 1515 D
787 1514 D
784 1514 D
783 1515 D
S
3 Sw
N
958 1424 M
945 1424 D
S
N
952 1424 M
952 1373 D
S
N
958 1373 M
945 1373 D
S
N
953 1400 M
950 1400 D
950 1396 D
953 1396 D
953 1400 D
952 1398 D
S
4 Sw
N
941 1393 M
941 1404 D
946 1409 D
957 1409 D
963 1404 D
963 1393 D
957 1387 D
946 1387 D
941 1393 D
S
N
943 1394 M
943 1402 D
947 1406 D
956 1406 D
960 1402 D
960 1394 D
956 1390 D
947 1390 D
943 1394 D
S
N
946 1395 M
946 1401 D
949 1404 D
954 1404 D
957 1401 D
957 1395 D
954 1393 D
949 1393 D
946 1395 D
S
N
949 1397 M
949 1399 D
950 1401 D
953 1401 D
954 1399 D
954 1397 D
953 1395 D
950 1395 D
949 1397 D
S
3 Sw
N
1124 1218 M
1111 1218 D
S
N
1117 1218 M
1117 1153 D
S
N
1124 1153 M
1111 1153 D
S
N
1119 1187 M
1116 1187 D
1116 1183 D
1119 1183 D
1119 1187 D
1117 1185 D
S
4 Sw
N
1106 1180 M
1106 1191 D
1112 1196 D
1123 1196 D
1128 1191 D
1128 1180 D
1123 1174 D
1112 1174 D
1106 1180 D
S
N
1109 1181 M
1109 1189 D
1113 1194 D
1122 1194 D
1126 1189 D
1126 1181 D
1122 1177 D
1113 1177 D
1109 1181 D
S
N
1112 1182 M
1112 1188 D
1115 1191 D
1120 1191 D
1123 1188 D
1123 1182 D
1120 1180 D
1115 1180 D
1112 1182 D
S
N
1115 1184 M
1115 1187 D
1116 1188 D
1119 1188 D
1120 1187 D
1120 1184 D
1119 1182 D
1116 1182 D
1115 1184 D
S
3 Sw
N
1290 1226 M
1277 1226 D
S
N
1283 1226 M
1283 1060 D
S
N
1290 1060 M
1277 1060 D
S
N
1285 1145 M
1282 1145 D
1282 1141 D
1285 1141 D
1285 1145 D
1283 1143 D
S
4 Sw
N
1272 1137 M
1272 1149 D
1278 1154 D
1289 1154 D
1294 1149 D
1294 1137 D
1289 1132 D
1278 1132 D
1272 1137 D
S
N
1275 1139 M
1275 1147 D
1279 1151 D
1287 1151 D
1292 1147 D
1292 1139 D
1287 1135 D
1279 1135 D
1275 1139 D
S
N
1278 1140 M
1278 1146 D
1281 1149 D
1286 1149 D
1289 1146 D
1289 1140 D
1286 1137 D
1281 1137 D
1278 1140 D
S
N
1281 1142 M
1281 1144 D
1282 1146 D
1285 1146 D
1286 1144 D
1286 1142 D
1285 1140 D
1282 1140 D
1281 1142 D
S
3 Sw
N
1456 1181 M
1443 1181 D
S
N
1449 1181 M
1449 1053 D
S
[39] 0 Sd
N
703 1517 M
719 1519 D
735 1520 D
751 1520 D
768 1520 D
784 1519 D
800 1517 D
816 1514 D
833 1510 D
849 1506 D
865 1501 D
881 1495 D
897 1489 D
914 1482 D
930 1474 D
947 1466 D
963 1457 D
979 1448 D
994 1438 D
1010 1426 D
1027 1414 D
1043 1402 D
1059 1389 D
1075 1376 D
1091 1364 D
1107 1350 D
1123 1336 D
1139 1322 D
1155 1308 D
1171 1294 D
1188 1280 D
1203 1269 D
1218 1259 D
1234 1251 D
1251 1243 D
1268 1236 D
1285 1229 D
1301 1224 D
1317 1221 D
1333 1218 D
1349 1216 D
1366 1215 D
1382 1215 D
1398 1216 D
1415 1218 D
1431 1221 D
1447 1224 D
1463 1229 D
1479 1234 D
1496 1240 D
1512 1247 D
1529 1255 D
1532 1256 D
S
4 Sw
[4 30] 0 Sd
N
703 1517 M
713 1525 D
723 1533 D
734 1539 D
745 1543 D
756 1544 D
767 1540 D
778 1533 D
788 1525 D
799 1517 D
809 1509 D
820 1501 D
831 1494 D
841 1488 D
852 1483 D
864 1479 D
875 1474 D
885 1468 D
894 1461 D
906 1449 D
917 1436 D
928 1423 D
938 1410 D
948 1396 D
958 1382 D
969 1368 D
979 1353 D
990 1338 D
1000 1323 D
1011 1309 D
1022 1294 D
1032 1281 D
1043 1268 D
1054 1254 D
1064 1241 D
1075 1228 D
1086 1215 D
1096 1203 D
1106 1191 D
1116 1179 D
1126 1167 D
1137 1156 D
1149 1146 D
1159 1138 D
1169 1131 D
1180 1125 D
1190 1119 D
1202 1114 D
1213 1109 D
1223 1104 D
1234 1099 D
1244 1094 D
1255 1089 D
1266 1085 D
1277 1081 D
S
3 Sw
[] 0 Sd
N
1143 2375 M
1140 2371 D
1136 2366 D
1133 2359 D
1131 2350 D
1131 2344 D
1133 2335 D
1136 2328 D
1140 2323 D
1143 2319 D
S
N
1140 2371 M
1136 2364 D
1135 2359 D
1133 2350 D
1133 2344 D
1135 2335 D
1136 2330 D
1140 2323 D
S
N
1157 2352 M
1157 2350 D
1155 2350 D
1155 2352 D
1157 2354 D
1161 2356 D
1167 2356 D
1171 2354 D
1173 2352 D
1174 2349 D
1174 2337 D
1176 2333 D
1178 2331 D
S
N
1173 2352 M
1173 2337 D
1174 2333 D
1178 2331 D
1180 2331 D
S
N
1173 2349 M
1171 2347 D
1161 2345 D
1155 2344 D
1154 2340 D
1154 2337 D
1155 2333 D
1161 2331 D
1166 2331 D
1169 2333 D
1173 2337 D
S
N
1161 2345 M
1157 2344 D
1155 2340 D
1155 2337 D
1157 2333 D
1161 2331 D
S
N
1188 2375 M
1192 2371 D
1195 2366 D
1199 2359 D
1200 2350 D
1200 2344 D
1199 2335 D
1195 2328 D
1192 2323 D
1188 2319 D
S
N
1192 2371 M
1195 2364 D
1197 2359 D
1199 2350 D
1199 2344 D
1197 2335 D
1195 2330 D
1192 2323 D
S
N
1240 2356 M
1250 2331 D
S
N
1242 2356 M
1250 2335 D
S
N
1261 2356 M
1250 2331 D
S
N
1236 2356 M
1247 2356 D
S
N
1254 2356 M
1264 2356 D
S
N
1273 2345 M
1293 2345 D
1293 2349 D
1292 2352 D
1290 2354 D
1286 2356 D
1281 2356 D
1276 2354 D
1273 2350 D
1271 2345 D
1271 2342 D
1273 2337 D
1276 2333 D
1281 2331 D
1285 2331 D
1290 2333 D
1293 2337 D
S
N
1292 2345 M
1292 2350 D
1290 2354 D
S
N
1281 2356 M
1278 2354 D
1274 2350 D
1273 2345 D
1273 2342 D
1274 2337 D
1278 2333 D
1281 2331 D
S
N
1324 2350 M
1323 2349 D
1324 2347 D
1326 2349 D
1326 2350 D
1323 2354 D
1319 2356 D
1314 2356 D
1309 2354 D
1305 2350 D
1304 2345 D
1304 2342 D
1305 2337 D
1309 2333 D
1314 2331 D
1318 2331 D
1323 2333 D
1326 2337 D
S
N
1314 2356 M
1311 2354 D
1307 2350 D
1305 2345 D
1305 2342 D
1307 2337 D
1311 2333 D
1314 2331 D
S
N
1340 2368 M
1340 2338 D
1342 2333 D
1345 2331 D
1349 2331 D
1352 2333 D
1354 2337 D
S
N
1342 2368 M
1342 2338 D
1343 2333 D
1345 2331 D
S
N
1335 2356 M
1349 2356 D
S
N
1373 2356 M
1368 2354 D
1364 2350 D
1362 2345 D
1362 2342 D
1364 2337 D
1368 2333 D
1373 2331 D
1376 2331 D
1381 2333 D
1385 2337 D
1387 2342 D
1387 2345 D
1385 2350 D
1381 2354 D
1376 2356 D
1373 2356 D
S
N
1373 2356 M
1369 2354 D
1366 2350 D
1364 2345 D
1364 2342 D
1366 2337 D
1369 2333 D
1373 2331 D
S
N
1376 2331 M
1380 2333 D
1383 2337 D
1385 2342 D
1385 2345 D
1383 2350 D
1380 2354 D
1376 2356 D
S
N
1400 2356 M
1400 2331 D
S
N
1402 2356 M
1402 2331 D
S
N
1402 2345 M
1404 2350 D
1407 2354 D
1411 2356 D
1416 2356 D
1418 2354 D
1418 2352 D
1416 2350 D
1414 2352 D
1416 2354 D
S
N
1395 2356 M
1402 2356 D
S
N
1395 2331 M
1407 2331 D
S
N
703 2435 M
703 1744 D
S
N
703 1744 M
1532 1744 D
S
N
1532 1744 M
1532 2435 D
S
N
1532 2435 M
703 2435 D
S
N
744 2021 M
753 2021 D
761 2021 D
769 2021 D
777 2020 D
786 2020 D
794 2020 D
802 2020 D
811 2020 D
819 2019 D
827 2019 D
836 2019 D
844 2019 D
852 2019 D
860 2019 D
869 2020 D
877 2020 D
885 2021 D
894 2022 D
902 2023 D
910 2024 D
919 2026 D
927 2028 D
935 2030 D
943 2033 D
952 2036 D
960 2039 D
968 2042 D
977 2046 D
985 2050 D
993 2054 D
1001 2058 D
1010 2063 D
1018 2067 D
1026 2072 D
1035 2077 D
1043 2082 D
1051 2087 D
1059 2093 D
1068 2098 D
1076 2103 D
1084 2108 D
1093 2113 D
1101 2119 D
1109 2124 D
1117 2129 D
1126 2134 D
1134 2139 D
1142 2143 D
1151 2148 D
1159 2153 D
1167 2157 D
1175 2161 D
1184 2164 D
1192 2168 D
1200 2171 D
1208 2174 D
1217 2177 D
1225 2180 D
1233 2182 D
1242 2184 D
1250 2185 D
1258 2187 D
1267 2188 D
1275 2189 D
1283 2189 D
1292 2190 D
1300 2190 D
1308 2189 D
1316 2189 D
1325 2188 D
1333 2187 D
1341 2186 D
1350 2184 D
1358 2182 D
1366 2180 D
1375 2178 D
1383 2175 D
1391 2172 D
1400 2170 D
1408 2166 D
1416 2163 D
1424 2159 D
1433 2156 D
1441 2152 D
1449 2148 D
1458 2143 D
1466 2139 D
1474 2135 D
1482 2130 D
1491 2125 D
1499 2120 D
1507 2115 D
1516 2110 D
1524 2105 D
1532 2100 D
1532 2100 D
S
N
728 1744 M
703 1744 D
S
N
711 1772 M
703 1772 D
S
N
711 1799 M
703 1799 D
S
N
711 1827 M
703 1827 D
S
N
711 1855 M
703 1855 D
S
N
728 1882 M
703 1882 D
S
N
711 1910 M
703 1910 D
S
N
711 1938 M
703 1938 D
S
N
711 1965 M
703 1965 D
S
N
711 1993 M
703 1993 D
S
N
728 2020 M
703 2020 D
S
N
711 2048 M
703 2048 D
S
N
711 2076 M
703 2076 D
S
N
711 2103 M
703 2103 D
S
N
711 2131 M
703 2131 D
S
N
728 2159 M
703 2159 D
S
N
711 2186 M
703 2186 D
S
N
711 2214 M
703 2214 D
S
N
711 2242 M
703 2242 D
S
N
711 2269 M
703 2269 D
S
N
728 2297 M
703 2297 D
S
N
711 2325 M
703 2325 D
S
N
711 2352 M
703 2352 D
S
N
711 2380 M
703 2380 D
S
N
711 2407 M
703 2407 D
S
N
728 2435 M
703 2435 D
S
N
609 1756 M
605 1755 D
602 1751 D
601 1744 D
601 1740 D
602 1733 D
605 1729 D
609 1728 D
612 1728 D
616 1729 D
619 1733 D
620 1740 D
620 1744 D
619 1751 D
616 1755 D
612 1756 D
609 1756 D
S
N
609 1756 M
606 1755 D
605 1754 D
604 1751 D
602 1744 D
602 1740 D
604 1733 D
605 1730 D
606 1729 D
609 1728 D
S
N
612 1728 M
615 1729 D
616 1730 D
617 1733 D
619 1740 D
619 1744 D
617 1751 D
616 1754 D
615 1755 D
612 1756 D
S
N
631 1730 M
630 1729 D
631 1728 D
633 1729 D
631 1730 D
S
N
650 1756 M
646 1755 D
644 1751 D
642 1744 D
642 1740 D
644 1733 D
646 1729 D
650 1728 D
653 1728 D
657 1729 D
660 1733 D
662 1740 D
662 1744 D
660 1751 D
657 1755 D
653 1756 D
650 1756 D
S
N
650 1756 M
648 1755 D
646 1754 D
645 1751 D
644 1744 D
644 1740 D
645 1733 D
646 1730 D
648 1729 D
650 1728 D
S
N
653 1728 M
656 1729 D
657 1730 D
659 1733 D
660 1740 D
660 1744 D
659 1751 D
657 1754 D
656 1755 D
653 1756 D
S
N
609 1895 M
605 1893 D
602 1889 D
601 1882 D
601 1878 D
602 1871 D
605 1867 D
609 1866 D
612 1866 D
616 1867 D
619 1871 D
620 1878 D
620 1882 D
619 1889 D
616 1893 D
612 1895 D
609 1895 D
S
N
609 1895 M
606 1893 D
605 1892 D
604 1889 D
602 1882 D
602 1878 D
604 1871 D
605 1868 D
606 1867 D
609 1866 D
S
N
612 1866 M
615 1867 D
616 1868 D
617 1871 D
619 1878 D
619 1882 D
617 1889 D
616 1892 D
615 1893 D
612 1895 D
S
N
631 1868 M
630 1867 D
631 1866 D
633 1867 D
631 1868 D
S
N
645 1895 M
642 1881 D
S
N
642 1881 M
645 1884 D
649 1885 D
653 1885 D
657 1884 D
660 1881 D
662 1877 D
662 1874 D
660 1870 D
657 1867 D
653 1866 D
649 1866 D
645 1867 D
644 1868 D
642 1871 D
642 1873 D
644 1874 D
645 1873 D
644 1871 D
S
N
653 1885 M
656 1884 D
659 1881 D
660 1877 D
660 1874 D
659 1870 D
656 1867 D
653 1866 D
S
N
645 1895 M
659 1895 D
S
N
645 1893 M
652 1893 D
659 1895 D
S
N
605 2027 M
608 2029 D
612 2033 D
612 2004 D
S
N
611 2031 M
611 2004 D
S
N
605 2004 M
617 2004 D
S
N
631 2007 M
630 2005 D
631 2004 D
633 2005 D
631 2007 D
S
N
650 2033 M
646 2031 D
644 2027 D
642 2020 D
642 2016 D
644 2009 D
646 2005 D
650 2004 D
653 2004 D
657 2005 D
660 2009 D
662 2016 D
662 2020 D
660 2027 D
657 2031 D
653 2033 D
650 2033 D
S
N
650 2033 M
648 2031 D
646 2030 D
645 2027 D
644 2020 D
644 2016 D
645 2009 D
646 2007 D
648 2005 D
650 2004 D
S
N
653 2004 M
656 2005 D
657 2007 D
659 2009 D
660 2016 D
660 2020 D
659 2027 D
657 2030 D
656 2031 D
653 2033 D
S
N
605 2166 M
608 2167 D
612 2171 D
612 2142 D
S
N
611 2170 M
611 2142 D
S
N
605 2142 M
617 2142 D
S
N
631 2145 M
630 2144 D
631 2142 D
633 2144 D
631 2145 D
S
N
645 2171 M
642 2157 D
S
N
642 2157 M
645 2160 D
649 2161 D
653 2161 D
657 2160 D
660 2157 D
662 2153 D
662 2150 D
660 2146 D
657 2144 D
653 2142 D
649 2142 D
645 2144 D
644 2145 D
642 2148 D
642 2149 D
644 2150 D
645 2149 D
644 2148 D
S
N
653 2161 M
656 2160 D
659 2157 D
660 2153 D
660 2150 D
659 2146 D
656 2144 D
653 2142 D
S
N
645 2171 M
659 2171 D
S
N
645 2170 M
652 2170 D
659 2171 D
S
N
602 2304 M
604 2302 D
602 2301 D
601 2302 D
601 2304 D
602 2307 D
604 2308 D
608 2309 D
613 2309 D
617 2308 D
619 2307 D
620 2304 D
620 2301 D
619 2298 D
615 2295 D
608 2293 D
605 2291 D
602 2289 D
601 2284 D
601 2280 D
S
N
613 2309 M
616 2308 D
617 2307 D
619 2304 D
619 2301 D
617 2298 D
613 2295 D
608 2293 D
S
N
601 2283 M
602 2284 D
605 2284 D
612 2282 D
616 2282 D
619 2283 D
620 2284 D
S
N
605 2284 M
612 2280 D
617 2280 D
619 2282 D
620 2284 D
620 2287 D
S
N
631 2283 M
630 2282 D
631 2280 D
633 2282 D
631 2283 D
S
N
650 2309 M
646 2308 D
644 2304 D
642 2297 D
642 2293 D
644 2286 D
646 2282 D
650 2280 D
653 2280 D
657 2282 D
660 2286 D
662 2293 D
662 2297 D
660 2304 D
657 2308 D
653 2309 D
650 2309 D
S
N
650 2309 M
648 2308 D
646 2307 D
645 2304 D
644 2297 D
644 2293 D
645 2286 D
646 2283 D
648 2282 D
650 2280 D
S
N
653 2280 M
656 2282 D
657 2283 D
659 2286 D
660 2293 D
660 2297 D
659 2304 D
657 2307 D
656 2308 D
653 2309 D
S
N
602 2442 M
604 2441 D
602 2439 D
601 2441 D
601 2442 D
602 2445 D
604 2446 D
608 2447 D
613 2447 D
617 2446 D
619 2445 D
620 2442 D
620 2439 D
619 2436 D
615 2434 D
608 2431 D
605 2430 D
602 2427 D
601 2423 D
601 2419 D
S
N
613 2447 M
616 2446 D
617 2445 D
619 2442 D
619 2439 D
617 2436 D
613 2434 D
608 2431 D
S
N
601 2421 M
602 2423 D
605 2423 D
612 2420 D
616 2420 D
619 2421 D
620 2423 D
S
N
605 2423 M
612 2419 D
617 2419 D
619 2420 D
620 2423 D
620 2425 D
S
N
631 2421 M
630 2420 D
631 2419 D
633 2420 D
631 2421 D
S
N
645 2447 M
642 2434 D
S
N
642 2434 M
645 2436 D
649 2438 D
653 2438 D
657 2436 D
660 2434 D
662 2430 D
662 2427 D
660 2423 D
657 2420 D
653 2419 D
649 2419 D
645 2420 D
644 2421 D
642 2424 D
642 2425 D
644 2427 D
645 2425 D
644 2424 D
S
N
653 2438 M
656 2436 D
659 2434 D
660 2430 D
660 2427 D
659 2423 D
656 2420 D
653 2419 D
S
N
645 2447 M
659 2447 D
S
N
645 2446 M
652 2446 D
659 2447 D
S
N
1532 1744 M
1507 1744 D
S
N
1532 1772 M
1524 1772 D
S
N
1532 1799 M
1524 1799 D
S
N
1532 1827 M
1524 1827 D
S
N
1532 1855 M
1524 1855 D
S
N
1532 1882 M
1507 1882 D
S
N
1532 1910 M
1524 1910 D
S
N
1532 1938 M
1524 1938 D
S
N
1532 1965 M
1524 1965 D
S
N
1532 1993 M
1524 1993 D
S
N
1532 2020 M
1507 2020 D
S
N
1532 2048 M
1524 2048 D
S
N
1532 2076 M
1524 2076 D
S
N
1532 2103 M
1524 2103 D
S
N
1532 2131 M
1524 2131 D
S
N
1532 2159 M
1507 2159 D
S
N
1532 2186 M
1524 2186 D
S
N
1532 2214 M
1524 2214 D
S
N
1532 2242 M
1524 2242 D
S
N
1532 2269 M
1524 2269 D
S
N
1532 2297 M
1507 2297 D
S
N
1532 2325 M
1524 2325 D
S
N
1532 2352 M
1524 2352 D
S
N
1532 2380 M
1524 2380 D
S
N
1532 2407 M
1524 2407 D
S
N
1532 2435 M
1507 2435 D
S
N
792 2030 M
779 2030 D
S
N
786 2030 M
786 2011 D
S
N
792 2011 M
779 2011 D
S
N
787 2022 M
784 2022 D
784 2019 D
787 2019 D
787 2022 D
786 2020 D
S
4 Sw
N
775 2015 M
775 2026 D
780 2031 D
791 2031 D
797 2026 D
797 2015 D
791 2009 D
780 2009 D
775 2015 D
S
N
777 2016 M
777 2025 D
782 2029 D
790 2029 D
794 2025 D
794 2016 D
790 2012 D
782 2012 D
777 2016 D
S
N
780 2018 M
780 2023 D
783 2026 D
789 2026 D
791 2023 D
791 2018 D
789 2015 D
783 2015 D
780 2018 D
S
N
783 2019 M
783 2022 D
784 2023 D
787 2023 D
789 2022 D
789 2019 D
787 2018 D
784 2018 D
783 2019 D
S
3 Sw
N
958 2054 M
945 2054 D
S
N
952 2054 M
952 2010 D
S
N
958 2010 M
945 2010 D
S
N
953 2034 M
950 2034 D
950 2031 D
953 2031 D
953 2034 D
952 2032 D
S
4 Sw
N
941 2027 M
941 2038 D
946 2043 D
957 2043 D
963 2038 D
963 2027 D
957 2021 D
946 2021 D
941 2027 D
S
N
943 2028 M
943 2037 D
947 2041 D
956 2041 D
960 2037 D
960 2028 D
956 2024 D
947 2024 D
943 2028 D
S
N
946 2030 M
946 2035 D
949 2038 D
954 2038 D
957 2035 D
957 2030 D
954 2027 D
949 2027 D
946 2030 D
S
N
949 2031 M
949 2034 D
950 2035 D
953 2035 D
954 2034 D
954 2031 D
953 2030 D
950 2030 D
949 2031 D
S
3 Sw
N
1124 2154 M
1111 2154 D
S
N
1117 2154 M
1117 2113 D
S
N
1124 2113 M
1111 2113 D
S
N
1119 2136 M
1116 2136 D
1116 2132 D
1119 2132 D
1119 2136 D
1117 2134 D
S
4 Sw
N
1106 2128 M
1106 2139 D
1112 2145 D
1123 2145 D
1128 2139 D
1128 2128 D
1123 2123 D
1112 2123 D
1106 2128 D
S
N
1109 2130 M
1109 2138 D
1113 2142 D
1122 2142 D
1126 2138 D
1126 2130 D
1122 2125 D
1113 2125 D
1109 2130 D
S
N
1112 2131 M
1112 2137 D
1115 2139 D
1120 2139 D
1123 2137 D
1123 2131 D
1120 2128 D
1115 2128 D
1112 2131 D
S
N
1115 2132 M
1115 2135 D
1116 2137 D
1119 2137 D
1120 2135 D
1120 2132 D
1119 2131 D
1116 2131 D
1115 2132 D
S
3 Sw
N
1290 2209 M
1277 2209 D
S
N
1283 2209 M
1283 2151 D
S
N
1290 2151 M
1277 2151 D
S
N
1285 2182 M
1282 2182 D
1282 2178 D
1285 2178 D
1285 2182 D
1283 2180 D
S
4 Sw
N
1272 2174 M
1272 2185 D
1278 2191 D
1289 2191 D
1294 2185 D
1294 2174 D
1289 2169 D
1278 2169 D
1272 2174 D
S
N
1275 2176 M
1275 2184 D
1279 2188 D
1287 2188 D
1292 2184 D
1292 2176 D
1287 2172 D
1279 2172 D
1275 2176 D
S
N
1278 2177 M
1278 2183 D
1281 2186 D
1286 2186 D
1289 2183 D
1289 2177 D
1286 2174 D
1281 2174 D
1278 2177 D
S
N
1281 2179 M
1281 2181 D
1282 2183 D
1285 2183 D
1286 2181 D
1286 2179 D
1285 2177 D
1282 2177 D
1281 2179 D
S
3 Sw
N
1456 2213 M
1443 2213 D
S
N
1449 2213 M
1449 2109 D
S
N
1456 2109 M
1443 2109 D
S
N
1451 2163 M
1447 2163 D
1447 2159 D
1451 2159 D
1451 2163 D
1449 2161 D
S
4 Sw
N
1438 2155 M
1438 2166 D
1444 2172 D
1455 2172 D
1460 2166 D
1460 2155 D
1455 2150 D
1444 2150 D
1438 2155 D
S
N
1441 2157 M
1441 2165 D
1445 2169 D
1453 2169 D
1457 2165 D
1457 2157 D
1453 2153 D
1445 2153 D
1441 2157 D
S
N
1444 2158 M
1444 2164 D
1446 2166 D
1452 2166 D
1455 2164 D
1455 2158 D
1452 2155 D
1446 2155 D
1444 2158 D
S
N
1446 2159 M
1446 2162 D
1448 2164 D
1451 2164 D
1452 2162 D
1452 2159 D
1451 2158 D
1448 2158 D
1446 2159 D
S
3 Sw
[39] 0 Sd
N
703 2020 M
719 2024 D
735 2028 D
751 2030 D
767 2032 D
783 2034 D
800 2034 D
816 2034 D
832 2031 D
848 2028 D
864 2026 D
881 2024 D
897 2023 D
913 2024 D
930 2026 D
946 2028 D
962 2030 D
978 2033 D
994 2037 D
1010 2042 D
1026 2047 D
1042 2052 D
1058 2058 D
1075 2063 D
1091 2067 D
1107 2071 D
1123 2075 D
1139 2078 D
1155 2081 D
1172 2083 D
1188 2084 D
1204 2085 D
1220 2084 D
1237 2083 D
1253 2081 D
1269 2079 D
1285 2076 D
1301 2072 D
1318 2069 D
1334 2064 D
1350 2060 D
1366 2054 D
1382 2048 D
1398 2041 D
1414 2034 D
1431 2026 D
1447 2019 D
1463 2011 D
1479 2004 D
1495 1996 D
1511 1988 D
1527 1980 D
1532 1978 D
S
4 Sw
[4 30] 0 Sd
N
703 2020 M
713 2025 D
723 2030 D
734 2033 D
745 2035 D
756 2036 D
767 2034 D
778 2031 D
788 2027 D
799 2022 D
809 2017 D
820 2012 D
831 2009 D
841 2007 D
852 2005 D
862 2003 D
873 2002 D
884 2001 D
894 2001 D
905 2002 D
916 2002 D
926 2003 D
937 2004 D
948 2005 D
958 2007 D
969 2008 D
980 2010 D
990 2012 D
1001 2014 D
1011 2016 D
1022 2018 D
1033 2020 D
1043 2021 D
1054 2023 D
1065 2025 D
1075 2027 D
1086 2029 D
1096 2030 D
1107 2030 D
1117 2029 D
1128 2028 D
1138 2027 D
1149 2026 D
1160 2025 D
1171 2023 D
1182 2020 D
1192 2017 D
1203 2014 D
1213 2009 D
1227 2002 D
1239 1991 D
1249 1979 D
1259 1966 D
1268 1952 D
1277 1938 D
S
3 Sw
[] 0 Sd
N
1012 251 M
1034 223 D
S
N
1014 251 M
1036 223 D
S
N
1036 251 M
1012 223 D
S
N
1008 251 M
1020 251 D
S
N
1028 251 M
1040 251 D
S
N
1008 223 M
1020 223 D
S
N
1028 223 M
1040 223 D
S
N
1067 273 M
1063 269 D
1059 263 D
1054 255 D
1052 245 D
1052 237 D
1054 227 D
1059 219 D
1063 213 D
1067 208 D
S
N
1063 269 M
1059 261 D
1056 255 D
1054 245 D
1054 237 D
1056 227 D
1059 221 D
1063 213 D
S
N
1093 263 M
1091 261 D
1093 259 D
1095 261 D
1095 263 D
1093 265 D
1089 265 D
1085 263 D
1083 259 D
1083 223 D
S
N
1089 265 M
1087 263 D
1085 259 D
1085 223 D
S
N
1077 251 M
1093 251 D
S
N
1077 223 M
1091 223 D
S
N
1109 251 M
1109 223 D
S
N
1111 251 M
1111 223 D
S
N
1111 245 M
1115 249 D
1121 251 D
1125 251 D
1131 249 D
1133 245 D
1133 223 D
S
N
1125 251 M
1129 249 D
1131 245 D
1131 223 D
S
N
1133 245 M
1137 249 D
1144 251 D
1148 251 D
1154 249 D
1156 245 D
1156 223 D
S
N
1148 251 M
1152 249 D
1154 245 D
1154 223 D
S
N
1103 251 M
1111 251 D
S
N
1103 223 M
1117 223 D
S
N
1125 223 M
1140 223 D
S
N
1148 223 M
1162 223 D
S
N
1172 273 M
1176 269 D
1180 263 D
1184 255 D
1186 245 D
1186 237 D
1184 227 D
1180 219 D
1176 213 D
1172 208 D
S
N
1176 269 M
1180 261 D
1182 255 D
1184 245 D
1184 237 D
1182 227 D
1180 221 D
1176 213 D
S
N
703 1053 M
703 362 D
S
N
703 362 M
1532 362 D
S
N
1532 362 M
1532 1053 D
S
N
1532 1053 M
703 1053 D
S
N
703 387 M
703 362 D
S
N
751 370 M
751 362 D
S
N
800 370 M
800 362 D
S
N
848 370 M
848 362 D
S
N
897 370 M
897 362 D
S
N
945 387 M
945 362 D
S
N
994 370 M
994 362 D
S
N
1042 370 M
1042 362 D
S
N
1091 370 M
1091 362 D
S
N
1139 370 M
1139 362 D
S
N
1188 387 M
1188 362 D
S
N
1236 370 M
1236 362 D
S
N
1285 370 M
1285 362 D
S
N
1333 370 M
1333 362 D
S
N
1382 370 M
1382 362 D
S
N
1430 387 M
1430 362 D
S
N
1479 370 M
1479 362 D
S
N
1527 370 M
1527 362 D
S
N
699 335 M
695 333 D
692 329 D
690 322 D
690 318 D
692 311 D
695 307 D
699 306 D
701 306 D
706 307 D
708 311 D
710 318 D
710 322 D
708 329 D
706 333 D
701 335 D
699 335 D
S
N
699 335 M
696 333 D
695 332 D
693 329 D
692 322 D
692 318 D
693 311 D
695 308 D
696 307 D
699 306 D
S
N
701 306 M
704 307 D
706 308 D
707 311 D
708 318 D
708 322 D
707 329 D
706 332 D
704 333 D
701 335 D
S
N
911 335 M
907 333 D
904 329 D
903 322 D
903 318 D
904 311 D
907 307 D
911 306 D
914 306 D
918 307 D
921 311 D
922 318 D
922 322 D
921 329 D
918 333 D
914 335 D
911 335 D
S
N
911 335 M
909 333 D
907 332 D
906 329 D
904 322 D
904 318 D
906 311 D
907 308 D
909 307 D
911 306 D
S
N
914 306 M
917 307 D
918 308 D
920 311 D
921 318 D
921 322 D
920 329 D
918 332 D
917 333 D
914 335 D
S
N
933 308 M
932 307 D
933 306 D
935 307 D
933 308 D
S
N
947 335 M
944 321 D
S
N
944 321 M
947 324 D
951 325 D
955 325 D
960 324 D
962 321 D
964 317 D
964 314 D
962 310 D
960 307 D
955 306 D
951 306 D
947 307 D
946 308 D
944 311 D
944 313 D
946 314 D
947 313 D
946 311 D
S
N
955 325 M
958 324 D
961 321 D
962 317 D
962 314 D
961 310 D
958 307 D
955 306 D
S
N
947 335 M
961 335 D
S
N
947 333 M
954 333 D
961 335 D
S
N
1179 329 M
1182 330 D
1186 335 D
1186 306 D
S
N
1185 333 M
1185 306 D
S
N
1179 306 M
1192 306 D
S
N
1392 329 M
1395 330 D
1399 335 D
1399 306 D
S
N
1398 333 M
1398 306 D
S
N
1392 306 M
1405 306 D
S
N
1418 308 M
1417 307 D
1418 306 D
1420 307 D
1418 308 D
S
N
1432 335 M
1429 321 D
S
N
1429 321 M
1432 324 D
1436 325 D
1440 325 D
1444 324 D
1447 321 D
1449 317 D
1449 314 D
1447 310 D
1444 307 D
1440 306 D
1436 306 D
1432 307 D
1431 308 D
1429 311 D
1429 313 D
1431 314 D
1432 313 D
1431 311 D
S
N
1440 325 M
1443 324 D
1446 321 D
1447 317 D
1447 314 D
1446 310 D
1443 307 D
1440 306 D
S
N
1432 335 M
1446 335 D
S
N
1432 333 M
1439 333 D
1446 335 D
S
N
703 1053 M
703 1028 D
S
N
751 1053 M
751 1045 D
S
N
800 1053 M
800 1045 D
S
N
848 1053 M
848 1045 D
S
N
897 1053 M
897 1045 D
S
N
945 1053 M
945 1028 D
S
N
994 1053 M
994 1045 D
S
N
1042 1053 M
1042 1045 D
S
N
1091 1053 M
1091 1045 D
S
N
1139 1053 M
1139 1045 D
S
N
1188 1053 M
1188 1028 D
S
N
1236 1053 M
1236 1045 D
S
N
1285 1053 M
1285 1045 D
S
N
1333 1053 M
1333 1045 D
S
N
1382 1053 M
1382 1045 D
S
N
1430 1053 M
1430 1028 D
S
N
1479 1053 M
1479 1045 D
S
N
1527 1053 M
1527 1045 D
S
N
728 362 M
703 362 D
S
N
711 385 M
703 385 D
S
N
711 408 M
703 408 D
S
N
711 432 M
703 432 D
S
N
711 455 M
703 455 D
S
N
728 478 M
703 478 D
S
N
711 501 M
703 501 D
S
N
711 524 M
703 524 D
S
N
711 547 M
703 547 D
S
N
711 571 M
703 571 D
S
N
728 594 M
703 594 D
S
N
711 617 M
703 617 D
S
N
711 640 M
703 640 D
S
N
711 663 M
703 663 D
S
N
711 687 M
703 687 D
S
N
728 710 M
703 710 D
S
N
711 733 M
703 733 D
S
N
711 756 M
703 756 D
S
N
711 779 M
703 779 D
S
N
711 803 M
703 803 D
S
N
728 826 M
703 826 D
S
N
711 849 M
703 849 D
S
N
711 872 M
703 872 D
S
N
711 895 M
703 895 D
S
N
711 919 M
703 919 D
S
N
728 942 M
703 942 D
S
N
711 965 M
703 965 D
S
N
711 988 M
703 988 D
S
N
711 1011 M
703 1011 D
S
N
711 1034 M
703 1034 D
S
N
579 374 M
575 373 D
572 369 D
571 362 D
571 358 D
572 351 D
575 347 D
579 345 D
582 345 D
586 347 D
589 351 D
590 358 D
590 362 D
589 369 D
586 373 D
582 374 D
579 374 D
S
N
579 374 M
577 373 D
575 372 D
574 369 D
572 362 D
572 358 D
574 351 D
575 348 D
577 347 D
579 345 D
S
N
582 345 M
585 347 D
586 348 D
588 351 D
589 358 D
589 362 D
588 369 D
586 372 D
585 373 D
582 374 D
S
N
601 348 M
600 347 D
601 345 D
603 347 D
601 348 D
S
N
621 374 M
616 373 D
614 369 D
612 362 D
612 358 D
614 351 D
616 347 D
621 345 D
623 345 D
628 347 D
630 351 D
632 358 D
632 362 D
630 369 D
628 373 D
623 374 D
621 374 D
S
N
621 374 M
618 373 D
616 372 D
615 369 D
614 362 D
614 358 D
615 351 D
616 348 D
618 347 D
621 345 D
S
N
623 345 M
626 347 D
628 348 D
629 351 D
630 358 D
630 362 D
629 369 D
628 372 D
626 373 D
623 374 D
S
N
648 374 M
644 373 D
641 369 D
640 362 D
640 358 D
641 351 D
644 347 D
648 345 D
651 345 D
655 347 D
658 351 D
659 358 D
659 362 D
658 369 D
655 373 D
651 374 D
648 374 D
S
N
648 374 M
645 373 D
644 372 D
643 369 D
641 362 D
641 358 D
643 351 D
644 348 D
645 347 D
648 345 D
S
N
651 345 M
654 347 D
655 348 D
656 351 D
658 358 D
658 362 D
656 369 D
655 372 D
654 373 D
651 374 D
S
N
579 490 M
575 489 D
572 485 D
571 478 D
571 474 D
572 467 D
575 463 D
579 461 D
582 461 D
586 463 D
589 467 D
590 474 D
590 478 D
589 485 D
586 489 D
582 490 D
579 490 D
S
N
579 490 M
577 489 D
575 488 D
574 485 D
572 478 D
572 474 D
574 467 D
575 464 D
577 463 D
579 461 D
S
N
582 461 M
585 463 D
586 464 D
588 467 D
589 474 D
589 478 D
588 485 D
586 488 D
585 489 D
582 490 D
S
N
601 464 M
600 463 D
601 461 D
603 463 D
601 464 D
S
N
614 485 M
615 483 D
614 482 D
612 483 D
612 485 D
614 488 D
615 489 D
619 490 D
625 490 D
629 489 D
630 488 D
632 485 D
632 482 D
630 479 D
626 477 D
619 474 D
616 472 D
614 470 D
612 466 D
612 461 D
S
N
625 490 M
628 489 D
629 488 D
630 485 D
630 482 D
629 479 D
625 477 D
619 474 D
S
N
612 464 M
614 466 D
616 466 D
623 463 D
628 463 D
630 464 D
632 466 D
S
N
616 466 M
623 461 D
629 461 D
630 463 D
632 466 D
632 468 D
S
N
643 490 M
640 477 D
S
N
640 477 M
643 479 D
647 481 D
651 481 D
655 479 D
658 477 D
659 472 D
659 470 D
658 466 D
655 463 D
651 461 D
647 461 D
643 463 D
641 464 D
640 467 D
640 468 D
641 470 D
643 468 D
641 467 D
S
N
651 481 M
654 479 D
656 477 D
658 472 D
658 470 D
656 466 D
654 463 D
651 461 D
S
N
643 490 M
656 490 D
S
N
643 489 M
650 489 D
656 490 D
S
N
579 606 M
575 605 D
572 601 D
571 594 D
571 590 D
572 583 D
575 579 D
579 577 D
582 577 D
586 579 D
589 583 D
590 590 D
590 594 D
589 601 D
586 605 D
582 606 D
579 606 D
S
N
579 606 M
577 605 D
575 604 D
574 601 D
572 594 D
572 590 D
574 583 D
575 580 D
577 579 D
579 577 D
S
N
582 577 M
585 579 D
586 580 D
588 583 D
589 590 D
589 594 D
588 601 D
586 604 D
585 605 D
582 606 D
S
N
601 580 M
600 579 D
601 577 D
603 579 D
601 580 D
S
N
615 606 M
612 592 D
S
N
612 592 M
615 595 D
619 597 D
623 597 D
628 595 D
630 592 D
632 588 D
632 586 D
630 581 D
628 579 D
623 577 D
619 577 D
615 579 D
614 580 D
612 583 D
612 584 D
614 586 D
615 584 D
614 583 D
S
N
623 597 M
626 595 D
629 592 D
630 588 D
630 586 D
629 581 D
626 579 D
623 577 D
S
N
615 606 M
629 606 D
S
N
615 605 M
622 605 D
629 606 D
S
N
648 606 M
644 605 D
641 601 D
640 594 D
640 590 D
641 583 D
644 579 D
648 577 D
651 577 D
655 579 D
658 583 D
659 590 D
659 594 D
658 601 D
655 605 D
651 606 D
648 606 D
S
N
648 606 M
645 605 D
644 604 D
643 601 D
641 594 D
641 590 D
643 583 D
644 580 D
645 579 D
648 577 D
S
N
651 577 M
654 579 D
655 580 D
656 583 D
658 590 D
658 594 D
656 601 D
655 604 D
654 605 D
651 606 D
S
N
579 722 M
575 721 D
572 717 D
571 710 D
571 706 D
572 699 D
575 695 D
579 693 D
582 693 D
586 695 D
589 699 D
590 706 D
590 710 D
589 717 D
586 721 D
582 722 D
579 722 D
S
N
579 722 M
577 721 D
575 719 D
574 717 D
572 710 D
572 706 D
574 699 D
575 696 D
577 695 D
579 693 D
S
N
582 693 M
585 695 D
586 696 D
588 699 D
589 706 D
589 710 D
588 717 D
586 719 D
585 721 D
582 722 D
S
N
601 696 M
600 695 D
601 693 D
603 695 D
601 696 D
S
N
612 722 M
612 714 D
S
N
612 717 M
614 719 D
616 722 D
619 722 D
626 718 D
629 718 D
630 719 D
632 722 D
S
N
614 719 M
616 721 D
619 721 D
626 718 D
S
N
632 722 M
632 718 D
630 714 D
625 707 D
623 704 D
622 700 D
622 693 D
S
N
630 714 M
623 707 D
622 704 D
621 700 D
621 693 D
S
N
643 722 M
640 708 D
S
N
640 708 M
643 711 D
647 713 D
651 713 D
655 711 D
658 708 D
659 704 D
659 702 D
658 697 D
655 695 D
651 693 D
647 693 D
643 695 D
641 696 D
640 699 D
640 700 D
641 702 D
643 700 D
641 699 D
S
N
651 713 M
654 711 D
656 708 D
658 704 D
658 702 D
656 697 D
654 695 D
651 693 D
S
N
643 722 M
656 722 D
S
N
643 721 M
650 721 D
656 722 D
S
N
575 833 M
578 834 D
582 838 D
582 809 D
S
N
581 837 M
581 809 D
S
N
575 809 M
588 809 D
S
N
601 812 M
600 811 D
601 809 D
603 811 D
601 812 D
S
N
621 838 M
616 837 D
614 833 D
612 826 D
612 822 D
614 815 D
616 811 D
621 809 D
623 809 D
628 811 D
630 815 D
632 822 D
632 826 D
630 833 D
628 837 D
623 838 D
621 838 D
S
N
621 838 M
618 837 D
616 835 D
615 833 D
614 826 D
614 822 D
615 815 D
616 812 D
618 811 D
621 809 D
S
N
623 809 M
626 811 D
628 812 D
629 815 D
630 822 D
630 826 D
629 833 D
628 835 D
626 837 D
623 838 D
S
N
648 838 M
644 837 D
641 833 D
640 826 D
640 822 D
641 815 D
644 811 D
648 809 D
651 809 D
655 811 D
658 815 D
659 822 D
659 826 D
658 833 D
655 837 D
651 838 D
648 838 D
S
N
648 838 M
645 837 D
644 835 D
643 833 D
641 826 D
641 822 D
643 815 D
644 812 D
645 811 D
648 809 D
S
N
651 809 M
654 811 D
655 812 D
656 815 D
658 822 D
658 826 D
656 833 D
655 835 D
654 837 D
651 838 D
S
N
575 949 M
578 950 D
582 954 D
582 925 D
S
N
581 953 M
581 925 D
S
N
575 925 M
588 925 D
S
N
601 928 M
600 927 D
601 925 D
603 927 D
601 928 D
S
N
614 949 M
615 947 D
614 946 D
612 947 D
612 949 D
614 951 D
615 953 D
619 954 D
625 954 D
629 953 D
630 951 D
632 949 D
632 946 D
630 943 D
626 940 D
619 938 D
616 936 D
614 933 D
612 929 D
612 925 D
S
N
625 954 M
628 953 D
629 951 D
630 949 D
630 946 D
629 943 D
625 940 D
619 938 D
S
N
612 928 M
614 929 D
616 929 D
623 927 D
628 927 D
630 928 D
632 929 D
S
N
616 929 M
623 925 D
629 925 D
630 927 D
632 929 D
632 932 D
S
N
643 954 M
640 940 D
S
N
640 940 M
643 943 D
647 944 D
651 944 D
655 943 D
658 940 D
659 936 D
659 933 D
658 929 D
655 927 D
651 925 D
647 925 D
643 927 D
641 928 D
640 931 D
640 932 D
641 933 D
643 932 D
641 931 D
S
N
651 944 M
654 943 D
656 940 D
658 936 D
658 933 D
656 929 D
654 927 D
651 925 D
S
N
643 954 M
656 954 D
S
N
643 953 M
650 953 D
656 954 D
S
N
1532 362 M
1507 362 D
S
N
1532 385 M
1524 385 D
S
N
1532 408 M
1524 408 D
S
N
1532 432 M
1524 432 D
S
N
1532 455 M
1524 455 D
S
N
1532 478 M
1507 478 D
S
N
1532 501 M
1524 501 D
S
N
1532 524 M
1524 524 D
S
N
1532 547 M
1524 547 D
S
N
1532 571 M
1524 571 D
S
N
1532 594 M
1507 594 D
S
N
1532 617 M
1524 617 D
S
N
1532 640 M
1524 640 D
S
N
1532 663 M
1524 663 D
S
N
1532 687 M
1524 687 D
S
N
1532 710 M
1507 710 D
S
N
1532 733 M
1524 733 D
S
N
1532 756 M
1524 756 D
S
N
1532 779 M
1524 779 D
S
N
1532 803 M
1524 803 D
S
N
1532 826 M
1507 826 D
S
N
1532 849 M
1524 849 D
S
N
1532 872 M
1524 872 D
S
N
1532 895 M
1524 895 D
S
N
1532 919 M
1524 919 D
S
N
1532 942 M
1507 942 D
S
N
1532 965 M
1524 965 D
S
N
1532 988 M
1524 988 D
S
N
1532 1011 M
1524 1011 D
S
N
1532 1034 M
1524 1034 D
S
N
703 1744 M
703 1053 D
S
N
703 1053 M
1532 1053 D
S
N
1532 1053 M
1532 1744 D
S
N
1532 1744 M
703 1744 D
S
N
703 1078 M
703 1053 D
S
N
751 1061 M
751 1053 D
S
N
800 1061 M
800 1053 D
S
N
848 1061 M
848 1053 D
S
N
897 1061 M
897 1053 D
S
N
945 1078 M
945 1053 D
S
N
994 1061 M
994 1053 D
S
N
1042 1061 M
1042 1053 D
S
N
1091 1061 M
1091 1053 D
S
N
1139 1061 M
1139 1053 D
S
N
1188 1078 M
1188 1053 D
S
N
1236 1061 M
1236 1053 D
S
N
1285 1061 M
1285 1053 D
S
N
1333 1061 M
1333 1053 D
S
N
1382 1061 M
1382 1053 D
S
N
1430 1078 M
1430 1053 D
S
N
1479 1061 M
1479 1053 D
S
N
1527 1061 M
1527 1053 D
S
N
703 1744 M
703 1719 D
S
N
751 1744 M
751 1736 D
S
N
800 1744 M
800 1736 D
S
N
848 1744 M
848 1736 D
S
N
897 1744 M
897 1736 D
S
N
945 1744 M
945 1719 D
S
N
994 1744 M
994 1736 D
S
N
1042 1744 M
1042 1736 D
S
N
1091 1744 M
1091 1736 D
S
N
1139 1744 M
1139 1736 D
S
N
1188 1744 M
1188 1719 D
S
N
1236 1744 M
1236 1736 D
S
N
1285 1744 M
1285 1736 D
S
N
1333 1744 M
1333 1736 D
S
N
1382 1744 M
1382 1736 D
S
N
1430 1744 M
1430 1719 D
S
N
1479 1744 M
1479 1736 D
S
N
1527 1744 M
1527 1736 D
S
N
728 1053 M
703 1053 D
S
N
711 1076 M
703 1076 D
S
N
711 1099 M
703 1099 D
S
N
711 1123 M
703 1123 D
S
N
711 1146 M
703 1146 D
S
N
728 1169 M
703 1169 D
S
N
711 1192 M
703 1192 D
S
N
711 1215 M
703 1215 D
S
N
711 1239 M
703 1239 D
S
N
711 1262 M
703 1262 D
S
N
728 1285 M
703 1285 D
S
N
711 1308 M
703 1308 D
S
N
711 1331 M
703 1331 D
S
N
711 1354 M
703 1354 D
S
N
711 1378 M
703 1378 D
S
N
728 1401 M
703 1401 D
S
N
711 1424 M
703 1424 D
S
N
711 1447 M
703 1447 D
S
N
711 1470 M
703 1470 D
S
N
711 1494 M
703 1494 D
S
N
728 1517 M
703 1517 D
S
N
711 1540 M
703 1540 D
S
N
711 1563 M
703 1563 D
S
N
711 1586 M
703 1586 D
S
N
711 1610 M
703 1610 D
S
N
728 1633 M
703 1633 D
S
N
711 1656 M
703 1656 D
S
N
711 1679 M
703 1679 D
S
N
711 1702 M
703 1702 D
S
N
711 1725 M
703 1725 D
S
N
579 1065 M
575 1064 D
572 1060 D
571 1053 D
571 1049 D
572 1042 D
575 1038 D
579 1036 D
582 1036 D
586 1038 D
589 1042 D
590 1049 D
590 1053 D
589 1060 D
586 1064 D
582 1065 D
579 1065 D
S
N
579 1065 M
577 1064 D
575 1063 D
574 1060 D
572 1053 D
572 1049 D
574 1042 D
575 1039 D
577 1038 D
579 1036 D
S
N
582 1036 M
585 1038 D
586 1039 D
588 1042 D
589 1049 D
589 1053 D
588 1060 D
586 1063 D
585 1064 D
582 1065 D
S
N
601 1039 M
600 1038 D
601 1036 D
603 1038 D
601 1039 D
S
N
621 1065 M
616 1064 D
614 1060 D
612 1053 D
612 1049 D
614 1042 D
616 1038 D
621 1036 D
623 1036 D
628 1038 D
630 1042 D
632 1049 D
632 1053 D
630 1060 D
628 1064 D
623 1065 D
621 1065 D
S
N
621 1065 M
618 1064 D
616 1063 D
615 1060 D
614 1053 D
614 1049 D
615 1042 D
616 1039 D
618 1038 D
621 1036 D
S
N
623 1036 M
626 1038 D
628 1039 D
629 1042 D
630 1049 D
630 1053 D
629 1060 D
628 1063 D
626 1064 D
623 1065 D
S
N
648 1065 M
644 1064 D
641 1060 D
640 1053 D
640 1049 D
641 1042 D
644 1038 D
648 1036 D
651 1036 D
655 1038 D
658 1042 D
659 1049 D
659 1053 D
658 1060 D
655 1064 D
651 1065 D
648 1065 D
S
N
648 1065 M
645 1064 D
644 1063 D
643 1060 D
641 1053 D
641 1049 D
643 1042 D
644 1039 D
645 1038 D
648 1036 D
S
N
651 1036 M
654 1038 D
655 1039 D
656 1042 D
658 1049 D
658 1053 D
656 1060 D
655 1063 D
654 1064 D
651 1065 D
S
N
579 1181 M
575 1180 D
572 1176 D
571 1169 D
571 1165 D
572 1158 D
575 1154 D
579 1152 D
582 1152 D
586 1154 D
589 1158 D
590 1165 D
590 1169 D
589 1176 D
586 1180 D
582 1181 D
579 1181 D
S
N
579 1181 M
577 1180 D
575 1179 D
574 1176 D
572 1169 D
572 1165 D
574 1158 D
575 1155 D
577 1154 D
579 1152 D
S
N
582 1152 M
585 1154 D
586 1155 D
588 1158 D
589 1165 D
589 1169 D
588 1176 D
586 1179 D
585 1180 D
582 1181 D
S
N
601 1155 M
600 1154 D
601 1152 D
603 1154 D
601 1155 D
S
N
614 1176 M
615 1174 D
614 1173 D
612 1174 D
612 1176 D
614 1179 D
615 1180 D
619 1181 D
625 1181 D
629 1180 D
630 1179 D
632 1176 D
632 1173 D
630 1170 D
626 1168 D
619 1165 D
616 1163 D
614 1161 D
612 1157 D
612 1152 D
S
N
625 1181 M
628 1180 D
629 1179 D
630 1176 D
630 1173 D
629 1170 D
625 1168 D
619 1165 D
S
N
612 1155 M
614 1157 D
616 1157 D
623 1154 D
628 1154 D
630 1155 D
632 1157 D
S
N
616 1157 M
623 1152 D
629 1152 D
630 1154 D
632 1157 D
632 1159 D
S
N
643 1181 M
640 1168 D
S
N
640 1168 M
643 1170 D
647 1172 D
651 1172 D
655 1170 D
658 1168 D
659 1163 D
659 1161 D
658 1157 D
655 1154 D
651 1152 D
647 1152 D
643 1154 D
641 1155 D
640 1158 D
640 1159 D
641 1161 D
643 1159 D
641 1158 D
S
N
651 1172 M
654 1170 D
656 1168 D
658 1163 D
658 1161 D
656 1157 D
654 1154 D
651 1152 D
S
N
643 1181 M
656 1181 D
S
N
643 1180 M
650 1180 D
656 1181 D
S
N
579 1297 M
575 1296 D
572 1292 D
571 1285 D
571 1281 D
572 1274 D
575 1270 D
579 1268 D
582 1268 D
586 1270 D
589 1274 D
590 1281 D
590 1285 D
589 1292 D
586 1296 D
582 1297 D
579 1297 D
S
N
579 1297 M
577 1296 D
575 1295 D
574 1292 D
572 1285 D
572 1281 D
574 1274 D
575 1271 D
577 1270 D
579 1268 D
S
N
582 1268 M
585 1270 D
586 1271 D
588 1274 D
589 1281 D
589 1285 D
588 1292 D
586 1295 D
585 1296 D
582 1297 D
S
N
601 1271 M
600 1270 D
601 1268 D
603 1270 D
601 1271 D
S
N
615 1297 M
612 1284 D
S
N
612 1284 M
615 1286 D
619 1288 D
623 1288 D
628 1286 D
630 1284 D
632 1279 D
632 1277 D
630 1273 D
628 1270 D
623 1268 D
619 1268 D
615 1270 D
614 1271 D
612 1274 D
612 1275 D
614 1277 D
615 1275 D
614 1274 D
S
N
623 1288 M
626 1286 D
629 1284 D
630 1279 D
630 1277 D
629 1273 D
626 1270 D
623 1268 D
S
N
615 1297 M
629 1297 D
S
N
615 1296 M
622 1296 D
629 1297 D
S
N
648 1297 M
644 1296 D
641 1292 D
640 1285 D
640 1281 D
641 1274 D
644 1270 D
648 1268 D
651 1268 D
655 1270 D
658 1274 D
659 1281 D
659 1285 D
658 1292 D
655 1296 D
651 1297 D
648 1297 D
S
N
648 1297 M
645 1296 D
644 1295 D
643 1292 D
641 1285 D
641 1281 D
643 1274 D
644 1271 D
645 1270 D
648 1268 D
S
N
651 1268 M
654 1270 D
655 1271 D
656 1274 D
658 1281 D
658 1285 D
656 1292 D
655 1295 D
654 1296 D
651 1297 D
S
N
579 1413 M
575 1412 D
572 1408 D
571 1401 D
571 1397 D
572 1390 D
575 1386 D
579 1384 D
582 1384 D
586 1386 D
589 1390 D
590 1397 D
590 1401 D
589 1408 D
586 1412 D
582 1413 D
579 1413 D
S
N
579 1413 M
577 1412 D
575 1410 D
574 1408 D
572 1401 D
572 1397 D
574 1390 D
575 1387 D
577 1386 D
579 1384 D
S
N
582 1384 M
585 1386 D
586 1387 D
588 1390 D
589 1397 D
589 1401 D
588 1408 D
586 1410 D
585 1412 D
582 1413 D
S
N
601 1387 M
600 1386 D
601 1384 D
603 1386 D
601 1387 D
S
N
612 1413 M
612 1405 D
S
N
612 1408 M
614 1410 D
616 1413 D
619 1413 D
626 1409 D
629 1409 D
630 1410 D
632 1413 D
S
N
614 1410 M
616 1412 D
619 1412 D
626 1409 D
S
N
632 1413 M
632 1409 D
630 1405 D
625 1398 D
623 1395 D
622 1391 D
622 1384 D
S
N
630 1405 M
623 1398 D
622 1395 D
621 1391 D
621 1384 D
S
N
643 1413 M
640 1399 D
S
N
640 1399 M
643 1402 D
647 1404 D
651 1404 D
655 1402 D
658 1399 D
659 1395 D
659 1393 D
658 1388 D
655 1386 D
651 1384 D
647 1384 D
643 1386 D
641 1387 D
640 1390 D
640 1391 D
641 1393 D
643 1391 D
641 1390 D
S
N
651 1404 M
654 1402 D
656 1399 D
658 1395 D
658 1393 D
656 1388 D
654 1386 D
651 1384 D
S
N
643 1413 M
656 1413 D
S
N
643 1412 M
650 1412 D
656 1413 D
S
N
575 1524 M
578 1525 D
582 1529 D
582 1500 D
S
N
581 1528 M
581 1500 D
S
N
575 1500 M
588 1500 D
S
N
601 1503 M
600 1502 D
601 1500 D
603 1502 D
601 1503 D
S
N
621 1529 M
616 1528 D
614 1524 D
612 1517 D
612 1513 D
614 1506 D
616 1502 D
621 1500 D
623 1500 D
628 1502 D
630 1506 D
632 1513 D
632 1517 D
630 1524 D
628 1528 D
623 1529 D
621 1529 D
S
N
621 1529 M
618 1528 D
616 1526 D
615 1524 D
614 1517 D
614 1513 D
615 1506 D
616 1503 D
618 1502 D
621 1500 D
S
N
623 1500 M
626 1502 D
628 1503 D
629 1506 D
630 1513 D
630 1517 D
629 1524 D
628 1526 D
626 1528 D
623 1529 D
S
N
648 1529 M
644 1528 D
641 1524 D
640 1517 D
640 1513 D
641 1506 D
644 1502 D
648 1500 D
651 1500 D
655 1502 D
658 1506 D
659 1513 D
659 1517 D
658 1524 D
655 1528 D
651 1529 D
648 1529 D
S
N
648 1529 M
645 1528 D
644 1526 D
643 1524 D
641 1517 D
641 1513 D
643 1506 D
644 1503 D
645 1502 D
648 1500 D
S
N
651 1500 M
654 1502 D
655 1503 D
656 1506 D
658 1513 D
658 1517 D
656 1524 D
655 1526 D
654 1528 D
651 1529 D
S
N
575 1640 M
578 1641 D
582 1645 D
582 1616 D
S
N
581 1644 M
581 1616 D
S
N
575 1616 M
588 1616 D
S
N
601 1619 M
600 1618 D
601 1616 D
603 1618 D
601 1619 D
S
N
614 1640 M
615 1638 D
614 1637 D
612 1638 D
612 1640 D
614 1642 D
615 1644 D
619 1645 D
625 1645 D
629 1644 D
630 1642 D
632 1640 D
632 1637 D
630 1634 D
626 1631 D
619 1629 D
616 1627 D
614 1624 D
612 1620 D
612 1616 D
S
N
625 1645 M
628 1644 D
629 1642 D
630 1640 D
630 1637 D
629 1634 D
625 1631 D
619 1629 D
S
N
612 1619 M
614 1620 D
616 1620 D
623 1618 D
628 1618 D
630 1619 D
632 1620 D
S
N
616 1620 M
623 1616 D
629 1616 D
630 1618 D
632 1620 D
632 1623 D
S
N
643 1645 M
640 1631 D
S
N
640 1631 M
643 1634 D
647 1635 D
651 1635 D
655 1634 D
658 1631 D
659 1627 D
659 1624 D
658 1620 D
655 1618 D
651 1616 D
647 1616 D
643 1618 D
641 1619 D
640 1622 D
640 1623 D
641 1624 D
643 1623 D
641 1622 D
S
N
651 1635 M
654 1634 D
656 1631 D
658 1627 D
658 1624 D
656 1620 D
654 1618 D
651 1616 D
S
N
643 1645 M
656 1645 D
S
N
643 1644 M
650 1644 D
656 1645 D
S
N
1532 1053 M
1507 1053 D
S
N
1532 1076 M
1524 1076 D
S
N
1532 1099 M
1524 1099 D
S
N
1532 1123 M
1524 1123 D
S
N
1532 1146 M
1524 1146 D
S
N
1532 1169 M
1507 1169 D
S
N
1532 1192 M
1524 1192 D
S
N
1532 1215 M
1524 1215 D
S
N
1532 1239 M
1524 1239 D
S
N
1532 1262 M
1524 1262 D
S
N
1532 1285 M
1507 1285 D
S
N
1532 1308 M
1524 1308 D
S
N
1532 1331 M
1524 1331 D
S
N
1532 1354 M
1524 1354 D
S
N
1532 1378 M
1524 1378 D
S
N
1532 1401 M
1507 1401 D
S
N
1532 1424 M
1524 1424 D
S
N
1532 1447 M
1524 1447 D
S
N
1532 1470 M
1524 1470 D
S
N
1532 1494 M
1524 1494 D
S
N
1532 1517 M
1507 1517 D
S
N
1532 1540 M
1524 1540 D
S
N
1532 1563 M
1524 1563 D
S
N
1532 1586 M
1524 1586 D
S
N
1532 1610 M
1524 1610 D
S
N
1532 1633 M
1507 1633 D
S
N
1532 1656 M
1524 1656 D
S
N
1532 1679 M
1524 1679 D
S
N
1532 1702 M
1524 1702 D
S
N
1532 1725 M
1524 1725 D
S
N
703 2435 M
703 1744 D
S
N
703 1744 M
1532 1744 D
S
N
1532 1744 M
1532 2435 D
S
N
1532 2435 M
703 2435 D
S
N
703 1769 M
703 1744 D
S
N
751 1752 M
751 1744 D
S
N
800 1752 M
800 1744 D
S
N
848 1752 M
848 1744 D
S
N
897 1752 M
897 1744 D
S
N
945 1769 M
945 1744 D
S
N
994 1752 M
994 1744 D
S
N
1042 1752 M
1042 1744 D
S
N
1091 1752 M
1091 1744 D
S
N
1139 1752 M
1139 1744 D
S
N
1188 1769 M
1188 1744 D
S
N
1236 1752 M
1236 1744 D
S
N
1285 1752 M
1285 1744 D
S
N
1333 1752 M
1333 1744 D
S
N
1382 1752 M
1382 1744 D
S
N
1430 1769 M
1430 1744 D
S
N
1479 1752 M
1479 1744 D
S
N
1527 1752 M
1527 1744 D
S
N
703 2435 M
703 2410 D
S
N
751 2435 M
751 2427 D
S
N
800 2435 M
800 2427 D
S
N
848 2435 M
848 2427 D
S
N
897 2435 M
897 2427 D
S
N
945 2435 M
945 2410 D
S
N
994 2435 M
994 2427 D
S
N
1042 2435 M
1042 2427 D
S
N
1091 2435 M
1091 2427 D
S
N
1139 2435 M
1139 2427 D
S
N
1188 2435 M
1188 2410 D
S
N
1236 2435 M
1236 2427 D
S
N
1285 2435 M
1285 2427 D
S
N
1333 2435 M
1333 2427 D
S
N
1382 2435 M
1382 2427 D
S
N
1430 2435 M
1430 2410 D
S
N
1479 2435 M
1479 2427 D
S
N
1527 2435 M
1527 2427 D
S
N
728 1744 M
703 1744 D
S
N
711 1772 M
703 1772 D
S
N
711 1799 M
703 1799 D
S
N
711 1827 M
703 1827 D
S
N
711 1855 M
703 1855 D
S
N
728 1882 M
703 1882 D
S
N
711 1910 M
703 1910 D
S
N
711 1938 M
703 1938 D
S
N
711 1965 M
703 1965 D
S
N
711 1993 M
703 1993 D
S
N
728 2020 M
703 2020 D
S
N
711 2048 M
703 2048 D
S
N
711 2076 M
703 2076 D
S
N
711 2103 M
703 2103 D
S
N
711 2131 M
703 2131 D
S
N
728 2159 M
703 2159 D
S
N
711 2186 M
703 2186 D
S
N
711 2214 M
703 2214 D
S
N
711 2242 M
703 2242 D
S
N
711 2269 M
703 2269 D
S
N
728 2297 M
703 2297 D
S
N
711 2325 M
703 2325 D
S
N
711 2352 M
703 2352 D
S
N
711 2380 M
703 2380 D
S
N
711 2407 M
703 2407 D
S
N
728 2435 M
703 2435 D
S
N
609 1756 M
605 1755 D
602 1751 D
601 1744 D
601 1740 D
602 1733 D
605 1729 D
609 1728 D
612 1728 D
616 1729 D
619 1733 D
620 1740 D
620 1744 D
619 1751 D
616 1755 D
612 1756 D
609 1756 D
S
N
609 1756 M
606 1755 D
605 1754 D
604 1751 D
602 1744 D
602 1740 D
604 1733 D
605 1730 D
606 1729 D
609 1728 D
S
N
612 1728 M
615 1729 D
616 1730 D
617 1733 D
619 1740 D
619 1744 D
617 1751 D
616 1754 D
615 1755 D
612 1756 D
S
N
631 1730 M
630 1729 D
631 1728 D
633 1729 D
631 1730 D
S
N
650 1756 M
646 1755 D
644 1751 D
642 1744 D
642 1740 D
644 1733 D
646 1729 D
650 1728 D
653 1728 D
657 1729 D
660 1733 D
662 1740 D
662 1744 D
660 1751 D
657 1755 D
653 1756 D
650 1756 D
S
N
650 1756 M
648 1755 D
646 1754 D
645 1751 D
644 1744 D
644 1740 D
645 1733 D
646 1730 D
648 1729 D
650 1728 D
S
N
653 1728 M
656 1729 D
657 1730 D
659 1733 D
660 1740 D
660 1744 D
659 1751 D
657 1754 D
656 1755 D
653 1756 D
S
N
609 1895 M
605 1893 D
602 1889 D
601 1882 D
601 1878 D
602 1871 D
605 1867 D
609 1866 D
612 1866 D
616 1867 D
619 1871 D
620 1878 D
620 1882 D
619 1889 D
616 1893 D
612 1895 D
609 1895 D
S
N
609 1895 M
606 1893 D
605 1892 D
604 1889 D
602 1882 D
602 1878 D
604 1871 D
605 1868 D
606 1867 D
609 1866 D
S
N
612 1866 M
615 1867 D
616 1868 D
617 1871 D
619 1878 D
619 1882 D
617 1889 D
616 1892 D
615 1893 D
612 1895 D
S
N
631 1868 M
630 1867 D
631 1866 D
633 1867 D
631 1868 D
S
N
645 1895 M
642 1881 D
S
N
642 1881 M
645 1884 D
649 1885 D
653 1885 D
657 1884 D
660 1881 D
662 1877 D
662 1874 D
660 1870 D
657 1867 D
653 1866 D
649 1866 D
645 1867 D
644 1868 D
642 1871 D
642 1873 D
644 1874 D
645 1873 D
644 1871 D
S
N
653 1885 M
656 1884 D
659 1881 D
660 1877 D
660 1874 D
659 1870 D
656 1867 D
653 1866 D
S
N
645 1895 M
659 1895 D
S
N
645 1893 M
652 1893 D
659 1895 D
S
N
605 2027 M
608 2029 D
612 2033 D
612 2004 D
S
N
611 2031 M
611 2004 D
S
N
605 2004 M
617 2004 D
S
N
631 2007 M
630 2005 D
631 2004 D
633 2005 D
631 2007 D
S
N
650 2033 M
646 2031 D
644 2027 D
642 2020 D
642 2016 D
644 2009 D
646 2005 D
650 2004 D
653 2004 D
657 2005 D
660 2009 D
662 2016 D
662 2020 D
660 2027 D
657 2031 D
653 2033 D
650 2033 D
S
N
650 2033 M
648 2031 D
646 2030 D
645 2027 D
644 2020 D
644 2016 D
645 2009 D
646 2007 D
648 2005 D
650 2004 D
S
N
653 2004 M
656 2005 D
657 2007 D
659 2009 D
660 2016 D
660 2020 D
659 2027 D
657 2030 D
656 2031 D
653 2033 D
S
N
605 2166 M
608 2167 D
612 2171 D
612 2142 D
S
N
611 2170 M
611 2142 D
S
N
605 2142 M
617 2142 D
S
N
631 2145 M
630 2144 D
631 2142 D
633 2144 D
631 2145 D
S
N
645 2171 M
642 2157 D
S
N
642 2157 M
645 2160 D
649 2161 D
653 2161 D
657 2160 D
660 2157 D
662 2153 D
662 2150 D
660 2146 D
657 2144 D
653 2142 D
649 2142 D
645 2144 D
644 2145 D
642 2148 D
642 2149 D
644 2150 D
645 2149 D
644 2148 D
S
N
653 2161 M
656 2160 D
659 2157 D
660 2153 D
660 2150 D
659 2146 D
656 2144 D
653 2142 D
S
N
645 2171 M
659 2171 D
S
N
645 2170 M
652 2170 D
659 2171 D
S
N
602 2304 M
604 2302 D
602 2301 D
601 2302 D
601 2304 D
602 2307 D
604 2308 D
608 2309 D
613 2309 D
617 2308 D
619 2307 D
620 2304 D
620 2301 D
619 2298 D
615 2295 D
608 2293 D
605 2291 D
602 2289 D
601 2284 D
601 2280 D
S
N
613 2309 M
616 2308 D
617 2307 D
619 2304 D
619 2301 D
617 2298 D
613 2295 D
608 2293 D
S
N
601 2283 M
602 2284 D
605 2284 D
612 2282 D
616 2282 D
619 2283 D
620 2284 D
S
N
605 2284 M
612 2280 D
617 2280 D
619 2282 D
620 2284 D
620 2287 D
S
N
631 2283 M
630 2282 D
631 2280 D
633 2282 D
631 2283 D
S
N
650 2309 M
646 2308 D
644 2304 D
642 2297 D
642 2293 D
644 2286 D
646 2282 D
650 2280 D
653 2280 D
657 2282 D
660 2286 D
662 2293 D
662 2297 D
660 2304 D
657 2308 D
653 2309 D
650 2309 D
S
N
650 2309 M
648 2308 D
646 2307 D
645 2304 D
644 2297 D
644 2293 D
645 2286 D
646 2283 D
648 2282 D
650 2280 D
S
N
653 2280 M
656 2282 D
657 2283 D
659 2286 D
660 2293 D
660 2297 D
659 2304 D
657 2307 D
656 2308 D
653 2309 D
S
N
602 2442 M
604 2441 D
602 2439 D
601 2441 D
601 2442 D
602 2445 D
604 2446 D
608 2447 D
613 2447 D
617 2446 D
619 2445 D
620 2442 D
620 2439 D
619 2436 D
615 2434 D
608 2431 D
605 2430 D
602 2427 D
601 2423 D
601 2419 D
S
N
613 2447 M
616 2446 D
617 2445 D
619 2442 D
619 2439 D
617 2436 D
613 2434 D
608 2431 D
S
N
601 2421 M
602 2423 D
605 2423 D
612 2420 D
616 2420 D
619 2421 D
620 2423 D
S
N
605 2423 M
612 2419 D
617 2419 D
619 2420 D
620 2423 D
620 2425 D
S
N
631 2421 M
630 2420 D
631 2419 D
633 2420 D
631 2421 D
S
N
645 2447 M
642 2434 D
S
N
642 2434 M
645 2436 D
649 2438 D
653 2438 D
657 2436 D
660 2434 D
662 2430 D
662 2427 D
660 2423 D
657 2420 D
653 2419 D
649 2419 D
645 2420 D
644 2421 D
642 2424 D
642 2425 D
644 2427 D
645 2425 D
644 2424 D
S
N
653 2438 M
656 2436 D
659 2434 D
660 2430 D
660 2427 D
659 2423 D
656 2420 D
653 2419 D
S
N
645 2447 M
659 2447 D
S
N
645 2446 M
652 2446 D
659 2447 D
S
N
1532 1744 M
1507 1744 D
S
N
1532 1772 M
1524 1772 D
S
N
1532 1799 M
1524 1799 D
S
N
1532 1827 M
1524 1827 D
S
N
1532 1855 M
1524 1855 D
S
N
1532 1882 M
1507 1882 D
S
N
1532 1910 M
1524 1910 D
S
N
1532 1938 M
1524 1938 D
S
N
1532 1965 M
1524 1965 D
S
N
1532 1993 M
1524 1993 D
S
N
1532 2020 M
1507 2020 D
S
N
1532 2048 M
1524 2048 D
S
N
1532 2076 M
1524 2076 D
S
N
1532 2103 M
1524 2103 D
S
N
1532 2131 M
1524 2131 D
S
N
1532 2159 M
1507 2159 D
S
N
1532 2186 M
1524 2186 D
S
N
1532 2214 M
1524 2214 D
S
N
1532 2242 M
1524 2242 D
S
N
1532 2269 M
1524 2269 D
S
N
1532 2297 M
1507 2297 D
S
N
1532 2325 M
1524 2325 D
S
N
1532 2352 M
1524 2352 D
S
N
1532 2380 M
1524 2380 D
S
N
1532 2407 M
1524 2407 D
S
N
1532 2435 M
1507 2435 D
S
showpage
%%Trailer
%%Pages: 1


%"Figure 3"
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
3 Sw
0 Sg
[] 0 Sd
N
549 1080 M
598 1080 D
S
N
549 1082 M
598 1082 D
S
N
549 1073 M
549 1100 D
552 1107 D
554 1110 D
559 1112 D
563 1112 D
568 1110 D
570 1107 D
572 1100 D
572 1082 D
S
N
549 1100 M
552 1105 D
554 1107 D
559 1110 D
563 1110 D
568 1107 D
570 1105 D
572 1100 D
S
N
598 1073 M
598 1089 D
S
N
572 1093 M
575 1098 D
577 1100 D
593 1107 D
596 1110 D
596 1112 D
593 1114 D
S
N
575 1098 M
579 1100 D
596 1105 D
598 1107 D
598 1112 D
593 1114 D
591 1114 D
S
N
540 1144 M
545 1140 D
552 1135 D
561 1130 D
572 1128 D
582 1128 D
593 1130 D
602 1135 D
609 1140 D
614 1144 D
S
N
545 1140 M
554 1135 D
561 1133 D
572 1130 D
582 1130 D
593 1133 D
600 1135 D
609 1140 D
S
N
566 1160 M
598 1186 D
S
N
566 1163 M
598 1188 D
S
N
566 1188 M
598 1160 D
S
N
566 1156 M
566 1170 D
S
N
566 1179 M
566 1193 D
S
N
598 1156 M
598 1170 D
S
N
598 1179 M
598 1193 D
S
N
540 1204 M
545 1209 D
552 1213 D
561 1218 D
572 1220 D
582 1220 D
593 1218 D
602 1213 D
609 1209 D
614 1204 D
S
N
545 1209 M
554 1213 D
561 1216 D
572 1218 D
582 1218 D
593 1216 D
600 1213 D
609 1209 D
S
N
540 1276 M
614 1234 D
S
N
549 1292 M
598 1292 D
S
N
549 1294 M
598 1294 D
S
N
549 1285 M
549 1313 D
552 1319 D
554 1322 D
559 1324 D
563 1324 D
568 1322 D
570 1319 D
572 1313 D
572 1294 D
S
N
549 1313 M
552 1317 D
554 1319 D
559 1322 D
563 1322 D
568 1319 D
570 1317 D
572 1313 D
S
N
598 1285 M
598 1301 D
S
N
572 1306 M
575 1310 D
577 1313 D
593 1319 D
596 1322 D
596 1324 D
593 1326 D
S
N
575 1310 M
579 1313 D
596 1317 D
598 1319 D
598 1324 D
593 1326 D
591 1326 D
S
N
584 1348 M
586 1343 D
590 1340 D
598 1339 D
602 1339 D
610 1340 D
615 1343 D
616 1348 D
616 1351 D
615 1356 D
610 1359 D
602 1360 D
598 1360 D
590 1359 D
586 1356 D
584 1351 D
584 1348 D
S
N
584 1348 M
586 1345 D
587 1343 D
590 1342 D
598 1340 D
602 1340 D
610 1342 D
613 1343 D
615 1345 D
616 1348 D
S
N
616 1351 M
615 1354 D
613 1356 D
610 1357 D
602 1359 D
598 1359 D
590 1357 D
587 1356 D
586 1354 D
584 1351 D
S
N
540 1387 M
545 1382 D
552 1378 D
561 1373 D
572 1371 D
582 1371 D
593 1373 D
602 1378 D
609 1382 D
614 1387 D
S
N
545 1382 M
554 1378 D
561 1376 D
572 1373 D
582 1373 D
593 1376 D
600 1378 D
609 1382 D
S
N
566 1403 M
598 1429 D
S
N
566 1406 M
598 1431 D
S
N
566 1431 M
598 1403 D
S
N
566 1399 M
566 1412 D
S
N
566 1422 M
566 1436 D
S
N
598 1399 M
598 1412 D
S
N
598 1422 M
598 1436 D
S
N
540 1447 M
545 1452 D
552 1456 D
561 1461 D
572 1463 D
582 1463 D
593 1461 D
602 1456 D
609 1452 D
614 1447 D
S
N
545 1452 M
554 1456 D
561 1459 D
572 1461 D
582 1461 D
593 1459 D
600 1456 D
609 1452 D
S
N
787 1077 M
783 1073 D
780 1068 D
776 1061 D
775 1052 D
775 1046 D
776 1037 D
780 1030 D
783 1025 D
787 1021 D
S
N
783 1073 M
780 1066 D
778 1061 D
776 1052 D
776 1046 D
778 1037 D
780 1032 D
783 1025 D
S
N
801 1070 M
801 1033 D
S
N
802 1070 M
802 1033 D
S
N
802 1052 M
806 1056 D
809 1058 D
813 1058 D
818 1056 D
821 1052 D
823 1047 D
823 1044 D
821 1039 D
818 1035 D
813 1033 D
809 1033 D
806 1035 D
802 1039 D
S
N
813 1058 M
816 1056 D
820 1052 D
821 1047 D
821 1044 D
820 1039 D
816 1035 D
813 1033 D
S
N
795 1070 M
802 1070 D
S
N
833 1077 M
837 1073 D
840 1068 D
844 1061 D
845 1052 D
845 1046 D
844 1037 D
840 1030 D
837 1025 D
833 1021 D
S
N
837 1073 M
840 1066 D
842 1061 D
844 1052 D
844 1046 D
842 1037 D
840 1032 D
837 1025 D
S
N
906 1070 M
906 1033 D
S
N
907 1070 M
907 1033 D
S
N
906 1052 M
902 1056 D
899 1058 D
895 1058 D
890 1056 D
887 1052 D
885 1047 D
885 1044 D
887 1039 D
890 1035 D
895 1033 D
899 1033 D
902 1035 D
906 1039 D
S
N
895 1058 M
892 1056 D
889 1052 D
887 1047 D
887 1044 D
889 1039 D
892 1035 D
895 1033 D
S
N
901 1070 M
907 1070 D
S
N
906 1033 M
913 1033 D
S
N
923 1047 M
944 1047 D
944 1051 D
942 1054 D
940 1056 D
937 1058 D
932 1058 D
926 1056 D
923 1052 D
921 1047 D
921 1044 D
923 1039 D
926 1035 D
932 1033 D
935 1033 D
940 1035 D
944 1039 D
S
N
942 1047 M
942 1052 D
940 1056 D
S
N
932 1058 M
928 1056 D
925 1052 D
923 1047 D
923 1044 D
925 1039 D
928 1035 D
932 1033 D
S
N
958 1070 M
958 1033 D
S
N
959 1070 M
959 1033 D
S
N
952 1070 M
959 1070 D
S
N
952 1033 M
964 1033 D
S
N
976 1070 M
976 1040 D
978 1035 D
982 1033 D
985 1033 D
989 1035 D
990 1039 D
S
N
978 1070 M
978 1040 D
980 1035 D
982 1033 D
S
N
971 1058 M
985 1058 D
S
N
1002 1054 M
1002 1052 D
1001 1052 D
1001 1054 D
1002 1056 D
1006 1058 D
1013 1058 D
1016 1056 D
1018 1054 D
1020 1051 D
1020 1039 D
1021 1035 D
1023 1033 D
S
N
1018 1054 M
1018 1039 D
1020 1035 D
1023 1033 D
1025 1033 D
S
N
1018 1051 M
1016 1049 D
1006 1047 D
1001 1046 D
999 1042 D
999 1039 D
1001 1035 D
1006 1033 D
1011 1033 D
1014 1035 D
1018 1039 D
S
N
1006 1047 M
1002 1046 D
1001 1042 D
1001 1039 D
1002 1035 D
1006 1033 D
S
N
703 1164 M
703 473 D
S
N
703 473 M
1532 473 D
S
N
1532 473 M
1532 1164 D
S
N
1532 1164 M
703 1164 D
S
N
744 611 M
753 611 D
761 611 D
769 611 D
777 611 D
786 611 D
794 611 D
802 611 D
811 610 D
819 610 D
827 609 D
836 609 D
844 608 D
852 608 D
860 607 D
869 606 D
877 606 D
885 605 D
894 605 D
902 604 D
910 604 D
918 604 D
927 604 D
935 604 D
943 604 D
952 605 D
960 606 D
968 607 D
977 608 D
985 609 D
993 611 D
1001 613 D
1010 615 D
1018 617 D
1026 619 D
1035 621 D
1043 624 D
1051 626 D
1059 628 D
1068 631 D
1076 633 D
1084 635 D
1092 637 D
1101 639 D
1109 641 D
1117 643 D
1126 645 D
1134 646 D
1142 647 D
1151 648 D
1159 648 D
1167 649 D
1175 649 D
1184 649 D
1192 648 D
1200 648 D
1209 647 D
1217 646 D
1225 644 D
1234 643 D
1242 641 D
1250 639 D
1259 637 D
1267 634 D
1275 632 D
1283 629 D
1292 626 D
1300 623 D
1308 620 D
1317 617 D
1325 613 D
1333 610 D
1341 606 D
1350 603 D
1358 599 D
1366 595 D
1375 592 D
1383 588 D
1391 584 D
1399 581 D
1408 577 D
1416 573 D
1424 570 D
1433 566 D
1441 563 D
1449 559 D
1457 556 D
1466 552 D
1474 549 D
1482 546 D
1491 543 D
1499 540 D
1507 537 D
1515 534 D
1524 531 D
1532 528 D
1532 528 D
S
N
728 473 M
703 473 D
S
N
711 500 M
703 500 D
S
N
711 528 M
703 528 D
S
N
711 556 M
703 556 D
S
N
711 583 M
703 583 D
S
N
728 611 M
703 611 D
S
N
711 639 M
703 639 D
S
N
711 666 M
703 666 D
S
N
711 694 M
703 694 D
S
N
711 722 M
703 722 D
S
N
728 750 M
703 750 D
S
N
711 777 M
703 777 D
S
N
711 805 M
703 805 D
S
N
711 833 M
703 833 D
S
N
711 860 M
703 860 D
S
N
728 888 M
703 888 D
S
N
711 916 M
703 916 D
S
N
711 943 M
703 943 D
S
N
711 971 M
703 971 D
S
N
711 999 M
703 999 D
S
N
728 1026 M
703 1026 D
S
N
711 1054 M
703 1054 D
S
N
711 1082 M
703 1082 D
S
N
711 1110 M
703 1110 D
S
N
711 1137 M
703 1137 D
S
N
669 485 M
665 484 D
662 479 D
661 473 D
661 468 D
662 462 D
665 457 D
669 456 D
672 456 D
676 457 D
678 462 D
680 468 D
680 473 D
678 479 D
676 484 D
672 485 D
669 485 D
S
N
669 485 M
666 484 D
665 482 D
663 479 D
662 473 D
662 468 D
663 462 D
665 459 D
666 457 D
669 456 D
S
N
672 456 M
674 457 D
676 459 D
677 462 D
678 468 D
678 473 D
677 479 D
676 482 D
674 484 D
672 485 D
S
N
665 618 M
667 619 D
672 623 D
672 594 D
S
N
670 622 M
670 594 D
S
N
665 594 M
677 594 D
S
N
662 756 M
663 755 D
662 754 D
661 755 D
661 756 D
662 759 D
663 761 D
667 762 D
673 762 D
677 761 D
678 759 D
680 756 D
680 754 D
678 751 D
674 748 D
667 745 D
665 744 D
662 741 D
661 737 D
661 733 D
S
N
673 762 M
676 761 D
677 759 D
678 756 D
678 754 D
677 751 D
673 748 D
667 745 D
S
N
661 736 M
662 737 D
665 737 D
672 734 D
676 734 D
678 736 D
680 737 D
S
N
665 737 M
672 733 D
677 733 D
678 734 D
680 737 D
680 740 D
S
N
662 895 M
663 894 D
662 892 D
661 894 D
661 895 D
662 898 D
663 899 D
667 900 D
673 900 D
677 899 D
678 896 D
678 892 D
677 889 D
673 888 D
669 888 D
S
N
673 900 M
676 899 D
677 896 D
677 892 D
676 889 D
673 888 D
S
N
673 888 M
676 887 D
678 884 D
680 881 D
680 877 D
678 874 D
677 873 D
673 871 D
667 871 D
663 873 D
662 874 D
661 877 D
661 878 D
662 880 D
663 878 D
662 877 D
S
N
677 885 M
678 881 D
678 877 D
677 874 D
676 873 D
673 871 D
S
N
673 1036 M
673 1010 D
S
N
674 1039 M
674 1010 D
S
N
674 1039 M
659 1018 D
681 1018 D
S
N
669 1010 M
678 1010 D
S
N
1532 473 M
1507 473 D
S
N
1532 500 M
1524 500 D
S
N
1532 528 M
1524 528 D
S
N
1532 556 M
1524 556 D
S
N
1532 583 M
1524 583 D
S
N
1532 611 M
1507 611 D
S
N
1532 639 M
1524 639 D
S
N
1532 666 M
1524 666 D
S
N
1532 694 M
1524 694 D
S
N
1532 722 M
1524 722 D
S
N
1532 750 M
1507 750 D
S
N
1532 777 M
1524 777 D
S
N
1532 805 M
1524 805 D
S
N
1532 833 M
1524 833 D
S
N
1532 860 M
1524 860 D
S
N
1532 888 M
1507 888 D
S
N
1532 916 M
1524 916 D
S
N
1532 943 M
1524 943 D
S
N
1532 971 M
1524 971 D
S
N
1532 999 M
1524 999 D
S
N
1532 1026 M
1507 1026 D
S
N
1532 1054 M
1524 1054 D
S
N
1532 1082 M
1524 1082 D
S
N
1532 1110 M
1524 1110 D
S
N
1532 1137 M
1524 1137 D
S
N
792 616 M
779 616 D
S
N
786 616 M
786 606 D
S
N
792 606 M
779 606 D
S
N
787 613 M
784 613 D
784 609 D
787 609 D
787 613 D
786 611 D
S
4 Sw
N
775 606 M
775 617 D
780 622 D
791 622 D
797 617 D
797 606 D
791 600 D
780 600 D
775 606 D
S
N
777 607 M
777 615 D
782 619 D
790 619 D
794 615 D
794 607 D
790 603 D
782 603 D
777 607 D
S
N
780 608 M
780 614 D
783 617 D
789 617 D
791 614 D
791 608 D
789 605 D
783 605 D
780 608 D
S
N
783 610 M
783 612 D
784 614 D
787 614 D
789 612 D
789 610 D
787 608 D
784 608 D
783 610 D
S
3 Sw
N
958 613 M
945 613 D
S
N
952 613 M
952 596 D
S
N
958 596 M
945 596 D
S
N
953 606 M
950 606 D
950 603 D
953 603 D
953 606 D
952 605 D
S
4 Sw
N
941 599 M
941 610 D
946 616 D
957 616 D
963 610 D
963 599 D
957 594 D
946 594 D
941 599 D
S
N
943 600 M
943 609 D
947 613 D
956 613 D
960 609 D
960 600 D
956 596 D
947 596 D
943 600 D
S
N
946 602 M
946 607 D
949 610 D
954 610 D
957 607 D
957 602 D
954 599 D
949 599 D
946 602 D
S
N
949 603 M
949 606 D
950 607 D
953 607 D
954 606 D
954 603 D
953 602 D
950 602 D
949 603 D
S
3 Sw
N
1124 650 M
1111 650 D
S
N
1117 650 M
1117 637 D
S
N
1124 637 M
1111 637 D
S
N
1119 645 M
1116 645 D
1116 642 D
1119 642 D
1119 645 D
1117 643 D
S
4 Sw
N
1106 638 M
1106 649 D
1112 654 D
1123 654 D
1128 649 D
1128 638 D
1123 632 D
1112 632 D
1106 638 D
S
N
1109 639 M
1109 647 D
1113 652 D
1122 652 D
1126 647 D
1126 639 D
1122 635 D
1113 635 D
1109 639 D
S
N
1112 641 M
1112 646 D
1115 649 D
1120 649 D
1123 646 D
1123 641 D
1120 638 D
1115 638 D
1112 641 D
S
N
1115 642 M
1115 645 D
1116 646 D
1119 646 D
1120 645 D
1120 642 D
1119 641 D
1116 641 D
1115 642 D
S
3 Sw
N
1290 642 M
1277 642 D
S
N
1283 642 M
1283 611 D
S
N
1290 611 M
1277 611 D
S
N
1285 628 M
1282 628 D
1282 625 D
1285 625 D
1285 628 D
1283 627 D
S
4 Sw
N
1272 621 M
1272 632 D
1278 638 D
1289 638 D
1294 632 D
1294 621 D
1289 616 D
1278 616 D
1272 621 D
S
N
1275 623 M
1275 631 D
1279 635 D
1287 635 D
1292 631 D
1292 623 D
1287 618 D
1279 618 D
1275 623 D
S
N
1278 624 M
1278 629 D
1281 632 D
1286 632 D
1289 629 D
1289 624 D
1286 621 D
1281 621 D
1278 624 D
S
N
1281 625 M
1281 628 D
1282 629 D
1285 629 D
1286 628 D
1286 625 D
1285 624 D
1282 624 D
1281 625 D
S
3 Sw
N
1456 602 M
1443 602 D
S
N
1449 602 M
1449 533 D
S
N
1456 533 M
1443 533 D
S
N
1451 569 M
1447 569 D
1447 566 D
1451 566 D
1451 569 D
1449 568 D
S
4 Sw
N
1438 562 M
1438 573 D
1444 579 D
1455 579 D
1460 573 D
1460 562 D
1455 557 D
1444 557 D
1438 562 D
S
N
1441 564 M
1441 572 D
1445 576 D
1453 576 D
1457 572 D
1457 564 D
1453 559 D
1445 559 D
1441 564 D
S
N
1444 565 M
1444 570 D
1446 573 D
1452 573 D
1455 570 D
1455 565 D
1452 562 D
1446 562 D
1444 565 D
S
N
1446 566 M
1446 569 D
1448 570 D
1451 570 D
1452 569 D
1452 566 D
1451 565 D
1448 565 D
1446 566 D
S
3 Sw
[39] 0 Sd
N
703 611 M
719 610 D
735 610 D
751 610 D
767 610 D
784 611 D
800 611 D
816 612 D
833 614 D
849 616 D
865 619 D
881 623 D
897 628 D
918 636 D
936 649 D
953 664 D
968 682 D
981 702 D
994 722 D
1011 752 D
1027 783 D
1043 815 D
1059 846 D
1074 878 D
1091 909 D
1106 936 D
1122 963 D
1137 990 D
1154 1016 D
1170 1042 D
1188 1068 D
1200 1084 D
1215 1098 D
1230 1110 D
1247 1118 D
1266 1123 D
1285 1123 D
1304 1120 D
1322 1114 D
1339 1105 D
1354 1095 D
1369 1082 D
1382 1068 D
1399 1048 D
1415 1027 D
1432 1007 D
1448 986 D
1464 965 D
1479 943 D
1495 920 D
1511 897 D
1527 874 D
1532 867 D
S
[30 30 3 30] 0 Sd
N
703 611 M
719 612 D
735 612 D
751 612 D
768 612 D
784 612 D
800 611 D
816 610 D
832 609 D
848 608 D
865 607 D
881 606 D
897 604 D
913 602 D
929 600 D
945 597 D
961 594 D
978 592 D
994 590 D
1010 590 D
1026 590 D
1042 591 D
1059 593 D
1075 595 D
1091 597 D
1107 600 D
1123 602 D
1139 606 D
1156 609 D
1172 611 D
1188 614 D
1204 616 D
1220 617 D
1236 619 D
1253 619 D
1269 619 D
1285 618 D
1301 616 D
1318 614 D
1334 611 D
1350 608 D
1366 604 D
1382 600 D
1398 595 D
1414 591 D
1431 586 D
1447 582 D
1463 577 D
1479 572 D
1495 567 D
1511 562 D
1527 557 D
1532 555 D
S
[] 0 Sd
N
787 1762 M
783 1758 D
780 1753 D
776 1746 D
775 1738 D
775 1731 D
776 1722 D
780 1715 D
783 1710 D
787 1707 D
S
N
783 1758 M
780 1752 D
778 1746 D
776 1738 D
776 1731 D
778 1722 D
780 1717 D
783 1710 D
S
N
801 1739 M
801 1738 D
799 1738 D
799 1739 D
801 1741 D
804 1743 D
811 1743 D
814 1741 D
816 1739 D
818 1736 D
818 1724 D
820 1720 D
821 1719 D
S
N
816 1739 M
816 1724 D
818 1720 D
821 1719 D
823 1719 D
S
N
816 1736 M
814 1734 D
804 1733 D
799 1731 D
797 1727 D
797 1724 D
799 1720 D
804 1719 D
809 1719 D
813 1720 D
816 1724 D
S
N
804 1733 M
801 1731 D
799 1727 D
799 1724 D
801 1720 D
804 1719 D
S
N
832 1762 M
835 1758 D
838 1753 D
842 1746 D
844 1738 D
844 1731 D
842 1722 D
838 1715 D
835 1710 D
832 1707 D
S
N
835 1758 M
838 1752 D
840 1746 D
842 1738 D
842 1731 D
840 1722 D
838 1717 D
835 1710 D
S
N
887 1743 M
887 1719 D
S
N
889 1743 M
889 1719 D
S
N
889 1738 M
892 1741 D
897 1743 D
901 1743 D
906 1741 D
907 1738 D
907 1719 D
S
N
901 1743 M
904 1741 D
906 1738 D
906 1719 D
S
N
882 1743 M
889 1743 D
S
N
882 1719 M
894 1719 D
S
N
901 1719 M
913 1719 D
S
N
925 1743 M
925 1724 D
926 1720 D
932 1719 D
935 1719 D
940 1720 D
944 1724 D
S
N
926 1743 M
926 1724 D
928 1720 D
932 1719 D
S
N
944 1743 M
944 1719 D
S
N
945 1743 M
945 1719 D
S
N
920 1743 M
926 1743 D
S
N
939 1743 M
945 1743 D
S
N
944 1719 M
951 1719 D
S
N
980 1738 M
978 1736 D
980 1734 D
982 1736 D
982 1738 D
978 1741 D
975 1743 D
970 1743 D
964 1741 D
961 1738 D
959 1733 D
959 1729 D
961 1724 D
964 1720 D
970 1719 D
973 1719 D
978 1720 D
982 1724 D
S
N
970 1743 M
966 1741 D
963 1738 D
961 1733 D
961 1729 D
963 1724 D
966 1720 D
970 1719 D
S
N
995 1755 M
995 1719 D
S
N
997 1755 M
997 1719 D
S
N
990 1755 M
997 1755 D
S
N
990 1719 M
1002 1719 D
S
N
1013 1733 M
1033 1733 D
1033 1736 D
1032 1739 D
1030 1741 D
1027 1743 D
1021 1743 D
1016 1741 D
1013 1738 D
1011 1733 D
1011 1729 D
1013 1724 D
1016 1720 D
1021 1719 D
1025 1719 D
1030 1720 D
1033 1724 D
S
N
1032 1733 M
1032 1738 D
1030 1741 D
S
N
1021 1743 M
1018 1741 D
1014 1738 D
1013 1733 D
1013 1729 D
1014 1724 D
1018 1720 D
1021 1719 D
S
N
1054 1743 M
1049 1741 D
1045 1738 D
1044 1733 D
1044 1729 D
1045 1724 D
1049 1720 D
1054 1719 D
1058 1719 D
1063 1720 D
1066 1724 D
1068 1729 D
1068 1733 D
1066 1738 D
1063 1741 D
1058 1743 D
1054 1743 D
S
N
1054 1743 M
1051 1741 D
1047 1738 D
1045 1733 D
1045 1729 D
1047 1724 D
1051 1720 D
1054 1719 D
S
N
1058 1719 M
1061 1720 D
1064 1724 D
1066 1729 D
1066 1733 D
1064 1738 D
1061 1741 D
1058 1743 D
S
N
1082 1743 M
1082 1719 D
S
N
1083 1743 M
1083 1719 D
S
N
1083 1738 M
1087 1741 D
1092 1743 D
1096 1743 D
1101 1741 D
1102 1738 D
1102 1719 D
S
N
1096 1743 M
1099 1741 D
1101 1738 D
1101 1719 D
S
N
1077 1743 M
1083 1743 D
S
N
1077 1719 M
1089 1719 D
S
N
1096 1719 M
1108 1719 D
S
N
703 1855 M
703 1164 D
S
N
703 1164 M
1532 1164 D
S
N
1532 1164 M
1532 1855 D
S
N
1532 1855 M
703 1855 D
S
N
744 1279 M
753 1279 D
761 1279 D
769 1279 D
777 1279 D
786 1279 D
794 1279 D
802 1280 D
811 1280 D
819 1280 D
827 1280 D
836 1280 D
844 1280 D
852 1281 D
860 1281 D
869 1281 D
877 1282 D
885 1283 D
894 1284 D
902 1285 D
910 1286 D
919 1287 D
927 1289 D
935 1291 D
943 1293 D
952 1295 D
960 1297 D
968 1300 D
977 1303 D
985 1306 D
993 1310 D
1002 1314 D
1010 1318 D
1018 1322 D
1026 1327 D
1035 1332 D
1043 1337 D
1051 1343 D
1060 1349 D
1068 1355 D
1076 1361 D
1084 1368 D
1093 1374 D
1101 1381 D
1109 1388 D
1117 1396 D
1126 1403 D
1134 1411 D
1142 1418 D
1151 1426 D
1159 1434 D
1167 1442 D
1175 1450 D
1184 1458 D
1192 1466 D
1200 1474 D
1209 1481 D
1217 1489 D
1225 1497 D
1233 1504 D
1242 1512 D
1250 1519 D
1258 1526 D
1266 1533 D
1275 1540 D
1283 1547 D
1291 1553 D
1299 1559 D
1308 1565 D
1316 1570 D
1325 1576 D
1333 1581 D
1341 1585 D
1349 1590 D
1358 1594 D
1366 1598 D
1374 1601 D
1383 1604 D
1391 1607 D
1399 1610 D
1408 1612 D
1416 1614 D
1424 1616 D
1432 1617 D
1441 1618 D
1449 1619 D
1457 1619 D
1466 1620 D
1474 1620 D
1482 1619 D
1491 1618 D
1499 1617 D
1507 1616 D
1516 1615 D
1524 1613 D
1532 1611 D
1532 1611 D
S
N
728 1164 M
703 1164 D
S
N
711 1187 M
703 1187 D
S
N
711 1210 M
703 1210 D
S
N
711 1233 M
703 1233 D
S
N
711 1256 M
703 1256 D
S
N
728 1279 M
703 1279 D
S
N
711 1302 M
703 1302 D
S
N
711 1325 M
703 1325 D
S
N
711 1348 M
703 1348 D
S
N
711 1371 M
703 1371 D
S
N
728 1394 M
703 1394 D
S
N
711 1417 M
703 1417 D
S
N
711 1440 M
703 1440 D
S
N
711 1463 M
703 1463 D
S
N
711 1486 M
703 1486 D
S
N
728 1509 M
703 1509 D
S
N
711 1532 M
703 1532 D
S
N
711 1555 M
703 1555 D
S
N
711 1578 M
703 1578 D
S
N
711 1601 M
703 1601 D
S
N
728 1624 M
703 1624 D
S
N
711 1647 M
703 1647 D
S
N
711 1670 M
703 1670 D
S
N
711 1693 M
703 1693 D
S
N
711 1716 M
703 1716 D
S
N
728 1739 M
703 1739 D
S
N
711 1762 M
703 1762 D
S
N
711 1786 M
703 1786 D
S
N
711 1809 M
703 1809 D
S
N
711 1832 M
703 1832 D
S
N
728 1855 M
703 1855 D
S
N
669 1176 M
665 1175 D
662 1170 D
661 1164 D
661 1159 D
662 1153 D
665 1148 D
669 1147 D
672 1147 D
676 1148 D
678 1153 D
680 1159 D
680 1164 D
678 1170 D
676 1175 D
672 1176 D
669 1176 D
S
N
669 1176 M
666 1175 D
665 1173 D
663 1170 D
662 1164 D
662 1159 D
663 1153 D
665 1150 D
666 1148 D
669 1147 D
S
N
672 1147 M
674 1148 D
676 1150 D
677 1153 D
678 1159 D
678 1164 D
677 1170 D
676 1173 D
674 1175 D
672 1176 D
S
N
665 1286 M
667 1287 D
672 1291 D
672 1262 D
S
N
670 1290 M
670 1262 D
S
N
665 1262 M
677 1262 D
S
N
662 1401 M
663 1399 D
662 1398 D
661 1399 D
661 1401 D
662 1404 D
663 1405 D
667 1406 D
673 1406 D
677 1405 D
678 1404 D
680 1401 D
680 1398 D
678 1395 D
674 1393 D
667 1390 D
665 1388 D
662 1386 D
661 1382 D
661 1377 D
S
N
673 1406 M
676 1405 D
677 1404 D
678 1401 D
678 1398 D
677 1395 D
673 1393 D
667 1390 D
S
N
661 1380 M
662 1382 D
665 1382 D
672 1379 D
676 1379 D
678 1380 D
680 1382 D
S
N
665 1382 M
672 1377 D
677 1377 D
678 1379 D
680 1382 D
680 1384 D
S
N
662 1516 M
663 1515 D
662 1513 D
661 1515 D
661 1516 D
662 1519 D
663 1520 D
667 1522 D
673 1522 D
677 1520 D
678 1517 D
678 1513 D
677 1510 D
673 1509 D
669 1509 D
S
N
673 1522 M
676 1520 D
677 1517 D
677 1513 D
676 1510 D
673 1509 D
S
N
673 1509 M
676 1508 D
678 1505 D
680 1502 D
680 1498 D
678 1495 D
677 1494 D
673 1493 D
667 1493 D
663 1494 D
662 1495 D
661 1498 D
661 1499 D
662 1501 D
663 1499 D
662 1498 D
S
N
677 1506 M
678 1502 D
678 1498 D
677 1495 D
676 1494 D
673 1493 D
S
N
673 1634 M
673 1608 D
S
N
674 1637 M
674 1608 D
S
N
674 1637 M
659 1616 D
681 1616 D
S
N
669 1608 M
678 1608 D
S
N
663 1752 M
661 1738 D
S
N
661 1738 M
663 1741 D
667 1742 D
672 1742 D
676 1741 D
678 1738 D
680 1734 D
680 1731 D
678 1727 D
676 1724 D
672 1723 D
667 1723 D
663 1724 D
662 1726 D
661 1728 D
661 1730 D
662 1731 D
663 1730 D
662 1728 D
S
N
672 1742 M
674 1741 D
677 1738 D
678 1734 D
678 1731 D
677 1727 D
674 1724 D
672 1723 D
S
N
663 1752 M
677 1752 D
S
N
663 1750 M
670 1750 D
677 1752 D
S
N
677 1863 M
676 1862 D
677 1860 D
678 1862 D
678 1863 D
677 1866 D
674 1867 D
670 1867 D
666 1866 D
663 1863 D
662 1860 D
661 1855 D
661 1846 D
662 1842 D
665 1839 D
669 1838 D
672 1838 D
676 1839 D
678 1842 D
680 1846 D
680 1848 D
678 1852 D
676 1855 D
672 1856 D
670 1856 D
666 1855 D
663 1852 D
662 1848 D
S
N
670 1867 M
667 1866 D
665 1863 D
663 1860 D
662 1855 D
662 1846 D
663 1842 D
666 1839 D
669 1838 D
S
N
672 1838 M
674 1839 D
677 1842 D
678 1846 D
678 1848 D
677 1852 D
674 1855 D
672 1856 D
S
N
1532 1164 M
1507 1164 D
S
N
1532 1187 M
1524 1187 D
S
N
1532 1210 M
1524 1210 D
S
N
1532 1233 M
1524 1233 D
S
N
1532 1256 M
1524 1256 D
S
N
1532 1279 M
1507 1279 D
S
N
1532 1302 M
1524 1302 D
S
N
1532 1325 M
1524 1325 D
S
N
1532 1348 M
1524 1348 D
S
N
1532 1371 M
1524 1371 D
S
N
1532 1394 M
1507 1394 D
S
N
1532 1417 M
1524 1417 D
S
N
1532 1440 M
1524 1440 D
S
N
1532 1463 M
1524 1463 D
S
N
1532 1486 M
1524 1486 D
S
N
1532 1509 M
1507 1509 D
S
N
1532 1532 M
1524 1532 D
S
N
1532 1555 M
1524 1555 D
S
N
1532 1578 M
1524 1578 D
S
N
1532 1601 M
1524 1601 D
S
N
1532 1624 M
1507 1624 D
S
N
1532 1647 M
1524 1647 D
S
N
1532 1670 M
1524 1670 D
S
N
1532 1693 M
1524 1693 D
S
N
1532 1716 M
1524 1716 D
S
N
1532 1739 M
1507 1739 D
S
N
1532 1762 M
1524 1762 D
S
N
1532 1786 M
1524 1786 D
S
N
1532 1809 M
1524 1809 D
S
N
1532 1832 M
1524 1832 D
S
N
1532 1855 M
1507 1855 D
S
N
792 1282 M
779 1282 D
S
N
786 1282 M
786 1275 D
S
N
792 1275 M
779 1275 D
S
N
787 1280 M
784 1280 D
784 1277 D
787 1277 D
787 1280 D
786 1279 D
S
4 Sw
N
775 1273 M
775 1284 D
780 1290 D
791 1290 D
797 1284 D
797 1273 D
791 1268 D
780 1268 D
775 1273 D
S
N
777 1275 M
777 1283 D
782 1287 D
790 1287 D
794 1283 D
794 1275 D
790 1270 D
782 1270 D
777 1275 D
S
N
780 1276 M
780 1282 D
783 1284 D
789 1284 D
791 1282 D
791 1276 D
789 1273 D
783 1273 D
780 1276 D
S
N
783 1277 M
783 1280 D
784 1282 D
787 1282 D
789 1280 D
789 1277 D
787 1276 D
784 1276 D
783 1277 D
S
3 Sw
N
958 1305 M
945 1305 D
S
N
952 1305 M
952 1291 D
S
N
958 1291 M
945 1291 D
S
N
953 1300 M
950 1300 D
950 1296 D
953 1296 D
953 1300 D
952 1298 D
S
4 Sw
N
941 1292 M
941 1304 D
946 1309 D
957 1309 D
963 1304 D
963 1292 D
957 1287 D
946 1287 D
941 1292 D
S
N
943 1294 M
943 1302 D
947 1306 D
956 1306 D
960 1302 D
960 1294 D
956 1290 D
947 1290 D
943 1294 D
S
N
946 1295 M
946 1301 D
949 1304 D
954 1304 D
957 1301 D
957 1295 D
954 1292 D
949 1292 D
946 1295 D
S
N
949 1297 M
949 1299 D
950 1301 D
953 1301 D
954 1299 D
954 1297 D
953 1295 D
950 1295 D
949 1297 D
S
3 Sw
N
1124 1405 M
1111 1405 D
S
N
1117 1405 M
1117 1384 D
S
N
1124 1384 M
1111 1384 D
S
N
1119 1396 M
1116 1396 D
1116 1393 D
1119 1393 D
1119 1396 D
1117 1395 D
S
4 Sw
N
1106 1389 M
1106 1400 D
1112 1406 D
1123 1406 D
1128 1400 D
1128 1389 D
1123 1384 D
1112 1384 D
1106 1389 D
S
N
1109 1391 M
1109 1399 D
1113 1403 D
1122 1403 D
1126 1399 D
1126 1391 D
1122 1386 D
1113 1386 D
1109 1391 D
S
N
1112 1392 M
1112 1398 D
1115 1400 D
1120 1400 D
1123 1398 D
1123 1392 D
1120 1389 D
1115 1389 D
1112 1392 D
S
N
1115 1393 M
1115 1396 D
1116 1398 D
1119 1398 D
1120 1396 D
1120 1393 D
1119 1392 D
1116 1392 D
1115 1393 D
S
3 Sw
N
1290 1587 M
1277 1587 D
S
N
1283 1587 M
1283 1474 D
S
N
1290 1474 M
1277 1474 D
S
N
1285 1532 M
1282 1532 D
1282 1529 D
1285 1529 D
1285 1532 D
1283 1531 D
S
4 Sw
N
1272 1525 M
1272 1536 D
1278 1542 D
1289 1542 D
1294 1536 D
1294 1525 D
1289 1520 D
1278 1520 D
1272 1525 D
S
N
1275 1527 M
1275 1535 D
1279 1539 D
1287 1539 D
1292 1535 D
1292 1527 D
1287 1522 D
1279 1522 D
1275 1527 D
S
N
1278 1528 M
1278 1534 D
1281 1536 D
1286 1536 D
1289 1534 D
1289 1528 D
1286 1525 D
1281 1525 D
1278 1528 D
S
N
1281 1529 M
1281 1532 D
1282 1534 D
1285 1534 D
1286 1532 D
1286 1529 D
1285 1528 D
1282 1528 D
1281 1529 D
S
3 Sw
N
1456 1764 M
1443 1764 D
S
N
1449 1764 M
1449 1551 D
S
N
1456 1551 M
1443 1551 D
S
N
1451 1659 M
1447 1659 D
1447 1655 D
1451 1655 D
1451 1659 D
1449 1657 D
S
4 Sw
N
1438 1652 M
1438 1663 D
1444 1668 D
1455 1668 D
1460 1663 D
1460 1652 D
1455 1646 D
1444 1646 D
1438 1652 D
S
N
1441 1653 M
1441 1661 D
1445 1665 D
1453 1665 D
1457 1661 D
1457 1653 D
1453 1649 D
1445 1649 D
1441 1653 D
S
N
1444 1654 M
1444 1660 D
1446 1663 D
1452 1663 D
1455 1660 D
1455 1654 D
1452 1652 D
1446 1652 D
1444 1654 D
S
N
1446 1656 M
1446 1658 D
1448 1660 D
1451 1660 D
1452 1658 D
1452 1656 D
1451 1654 D
1448 1654 D
1446 1656 D
S
3 Sw
[39] 0 Sd
N
703 1279 M
719 1278 D
735 1278 D
751 1278 D
768 1278 D
784 1279 D
800 1279 D
816 1279 D
832 1280 D
848 1281 D
865 1282 D
881 1283 D
897 1285 D
914 1287 D
931 1292 D
947 1299 D
963 1306 D
979 1315 D
994 1325 D
1013 1338 D
1030 1353 D
1047 1369 D
1063 1386 D
1077 1404 D
1091 1423 D
1107 1447 D
1124 1472 D
1140 1497 D
1155 1523 D
1172 1548 D
1188 1572 D
1204 1596 D
1220 1619 D
1236 1642 D
1252 1665 D
1268 1688 D
1285 1711 D
1298 1728 D
1313 1744 D
1329 1760 D
1345 1774 D
1363 1786 D
1382 1797 D
1397 1804 D
1414 1808 D
1430 1811 D
1447 1811 D
1463 1808 D
1479 1803 D
1496 1795 D
1513 1787 D
1530 1777 D
1532 1776 D
S
[] 0 Sd
N
1012 362 M
1034 333 D
S
N
1014 362 M
1036 333 D
S
N
1036 362 M
1012 333 D
S
N
1008 362 M
1020 362 D
S
N
1028 362 M
1040 362 D
S
N
1008 333 M
1020 333 D
S
N
1028 333 M
1040 333 D
S
N
1067 384 M
1063 380 D
1059 374 D
1054 366 D
1052 356 D
1052 347 D
1054 337 D
1059 329 D
1063 323 D
1067 319 D
S
N
1063 380 M
1059 372 D
1056 366 D
1054 356 D
1054 347 D
1056 337 D
1059 331 D
1063 323 D
S
N
1093 374 M
1091 372 D
1093 370 D
1095 372 D
1095 374 D
1093 376 D
1089 376 D
1085 374 D
1083 370 D
1083 333 D
S
N
1089 376 M
1087 374 D
1085 370 D
1085 333 D
S
N
1077 362 M
1093 362 D
S
N
1077 333 M
1091 333 D
S
N
1109 362 M
1109 333 D
S
N
1111 362 M
1111 333 D
S
N
1111 356 M
1115 360 D
1121 362 D
1125 362 D
1131 360 D
1133 356 D
1133 333 D
S
N
1125 362 M
1129 360 D
1131 356 D
1131 333 D
S
N
1133 356 M
1137 360 D
1144 362 D
1148 362 D
1154 360 D
1156 356 D
1156 333 D
S
N
1148 362 M
1152 360 D
1154 356 D
1154 333 D
S
N
1103 362 M
1111 362 D
S
N
1103 333 M
1117 333 D
S
N
1125 333 M
1140 333 D
S
N
1148 333 M
1162 333 D
S
N
1172 384 M
1176 380 D
1180 374 D
1184 366 D
1186 356 D
1186 347 D
1184 337 D
1180 329 D
1176 323 D
1172 319 D
S
N
1176 380 M
1180 372 D
1182 366 D
1184 356 D
1184 347 D
1182 337 D
1180 331 D
1176 323 D
S
N
703 1164 M
703 473 D
S
N
703 473 M
1532 473 D
S
N
1532 473 M
1532 1164 D
S
N
1532 1164 M
703 1164 D
S
N
703 497 M
703 473 D
S
N
751 481 M
751 473 D
S
N
800 481 M
800 473 D
S
N
848 481 M
848 473 D
S
N
897 481 M
897 473 D
S
N
945 497 M
945 473 D
S
N
994 481 M
994 473 D
S
N
1042 481 M
1042 473 D
S
N
1091 481 M
1091 473 D
S
N
1139 481 M
1139 473 D
S
N
1188 497 M
1188 473 D
S
N
1236 481 M
1236 473 D
S
N
1285 481 M
1285 473 D
S
N
1333 481 M
1333 473 D
S
N
1382 481 M
1382 473 D
S
N
1430 497 M
1430 473 D
S
N
1479 481 M
1479 473 D
S
N
1527 481 M
1527 473 D
S
N
699 445 M
695 444 D
692 440 D
690 433 D
690 429 D
692 422 D
695 418 D
699 416 D
701 416 D
706 418 D
708 422 D
710 429 D
710 433 D
708 440 D
706 444 D
701 445 D
699 445 D
S
N
699 445 M
696 444 D
695 442 D
693 440 D
692 433 D
692 429 D
693 422 D
695 419 D
696 418 D
699 416 D
S
N
701 416 M
704 418 D
706 419 D
707 422 D
708 429 D
708 433 D
707 440 D
706 442 D
704 444 D
701 445 D
S
N
911 445 M
907 444 D
904 440 D
903 433 D
903 429 D
904 422 D
907 418 D
911 416 D
914 416 D
918 418 D
921 422 D
922 429 D
922 433 D
921 440 D
918 444 D
914 445 D
911 445 D
S
N
911 445 M
909 444 D
907 442 D
906 440 D
904 433 D
904 429 D
906 422 D
907 419 D
909 418 D
911 416 D
S
N
914 416 M
917 418 D
918 419 D
920 422 D
921 429 D
921 433 D
920 440 D
918 442 D
917 444 D
914 445 D
S
N
933 419 M
932 418 D
933 416 D
935 418 D
933 419 D
S
N
947 445 M
944 431 D
S
N
944 431 M
947 434 D
951 436 D
955 436 D
960 434 D
962 431 D
964 427 D
964 424 D
962 420 D
960 418 D
955 416 D
951 416 D
947 418 D
946 419 D
944 422 D
944 423 D
946 424 D
947 423 D
946 422 D
S
N
955 436 M
958 434 D
961 431 D
962 427 D
962 424 D
961 420 D
958 418 D
955 416 D
S
N
947 445 M
961 445 D
S
N
947 444 M
954 444 D
961 445 D
S
N
1179 440 M
1182 441 D
1186 445 D
1186 416 D
S
N
1185 444 M
1185 416 D
S
N
1179 416 M
1192 416 D
S
N
1392 440 M
1395 441 D
1399 445 D
1399 416 D
S
N
1398 444 M
1398 416 D
S
N
1392 416 M
1405 416 D
S
N
1418 419 M
1417 418 D
1418 416 D
1420 418 D
1418 419 D
S
N
1432 445 M
1429 431 D
S
N
1429 431 M
1432 434 D
1436 436 D
1440 436 D
1444 434 D
1447 431 D
1449 427 D
1449 424 D
1447 420 D
1444 418 D
1440 416 D
1436 416 D
1432 418 D
1431 419 D
1429 422 D
1429 423 D
1431 424 D
1432 423 D
1431 422 D
S
N
1440 436 M
1443 434 D
1446 431 D
1447 427 D
1447 424 D
1446 420 D
1443 418 D
1440 416 D
S
N
1432 445 M
1446 445 D
S
N
1432 444 M
1439 444 D
1446 445 D
S
N
703 1164 M
703 1139 D
S
N
751 1164 M
751 1155 D
S
N
800 1164 M
800 1155 D
S
N
848 1164 M
848 1155 D
S
N
897 1164 M
897 1155 D
S
N
945 1164 M
945 1139 D
S
N
994 1164 M
994 1155 D
S
N
1042 1164 M
1042 1155 D
S
N
1091 1164 M
1091 1155 D
S
N
1139 1164 M
1139 1155 D
S
N
1188 1164 M
1188 1139 D
S
N
1236 1164 M
1236 1155 D
S
N
1285 1164 M
1285 1155 D
S
N
1333 1164 M
1333 1155 D
S
N
1382 1164 M
1382 1155 D
S
N
1430 1164 M
1430 1139 D
S
N
1479 1164 M
1479 1155 D
S
N
1527 1164 M
1527 1155 D
S
N
728 473 M
703 473 D
S
N
711 500 M
703 500 D
S
N
711 528 M
703 528 D
S
N
711 556 M
703 556 D
S
N
711 583 M
703 583 D
S
N
728 611 M
703 611 D
S
N
711 639 M
703 639 D
S
N
711 666 M
703 666 D
S
N
711 694 M
703 694 D
S
N
711 722 M
703 722 D
S
N
728 750 M
703 750 D
S
N
711 777 M
703 777 D
S
N
711 805 M
703 805 D
S
N
711 833 M
703 833 D
S
N
711 860 M
703 860 D
S
N
728 888 M
703 888 D
S
N
711 916 M
703 916 D
S
N
711 943 M
703 943 D
S
N
711 971 M
703 971 D
S
N
711 999 M
703 999 D
S
N
728 1026 M
703 1026 D
S
N
711 1054 M
703 1054 D
S
N
711 1082 M
703 1082 D
S
N
711 1110 M
703 1110 D
S
N
711 1137 M
703 1137 D
S
N
669 485 M
665 484 D
662 479 D
661 473 D
661 468 D
662 462 D
665 457 D
669 456 D
672 456 D
676 457 D
678 462 D
680 468 D
680 473 D
678 479 D
676 484 D
672 485 D
669 485 D
S
N
669 485 M
666 484 D
665 482 D
663 479 D
662 473 D
662 468 D
663 462 D
665 459 D
666 457 D
669 456 D
S
N
672 456 M
674 457 D
676 459 D
677 462 D
678 468 D
678 473 D
677 479 D
676 482 D
674 484 D
672 485 D
S
N
665 618 M
667 619 D
672 623 D
672 594 D
S
N
670 622 M
670 594 D
S
N
665 594 M
677 594 D
S
N
662 756 M
663 755 D
662 754 D
661 755 D
661 756 D
662 759 D
663 761 D
667 762 D
673 762 D
677 761 D
678 759 D
680 756 D
680 754 D
678 751 D
674 748 D
667 745 D
665 744 D
662 741 D
661 737 D
661 733 D
S
N
673 762 M
676 761 D
677 759 D
678 756 D
678 754 D
677 751 D
673 748 D
667 745 D
S
N
661 736 M
662 737 D
665 737 D
672 734 D
676 734 D
678 736 D
680 737 D
S
N
665 737 M
672 733 D
677 733 D
678 734 D
680 737 D
680 740 D
S
N
662 895 M
663 894 D
662 892 D
661 894 D
661 895 D
662 898 D
663 899 D
667 900 D
673 900 D
677 899 D
678 896 D
678 892 D
677 889 D
673 888 D
669 888 D
S
N
673 900 M
676 899 D
677 896 D
677 892 D
676 889 D
673 888 D
S
N
673 888 M
676 887 D
678 884 D
680 881 D
680 877 D
678 874 D
677 873 D
673 871 D
667 871 D
663 873 D
662 874 D
661 877 D
661 878 D
662 880 D
663 878 D
662 877 D
S
N
677 885 M
678 881 D
678 877 D
677 874 D
676 873 D
673 871 D
S
N
673 1036 M
673 1010 D
S
N
674 1039 M
674 1010 D
S
N
674 1039 M
659 1018 D
681 1018 D
S
N
669 1010 M
678 1010 D
S
N
1532 473 M
1507 473 D
S
N
1532 500 M
1524 500 D
S
N
1532 528 M
1524 528 D
S
N
1532 556 M
1524 556 D
S
N
1532 583 M
1524 583 D
S
N
1532 611 M
1507 611 D
S
N
1532 639 M
1524 639 D
S
N
1532 666 M
1524 666 D
S
N
1532 694 M
1524 694 D
S
N
1532 722 M
1524 722 D
S
N
1532 750 M
1507 750 D
S
N
1532 777 M
1524 777 D
S
N
1532 805 M
1524 805 D
S
N
1532 833 M
1524 833 D
S
N
1532 860 M
1524 860 D
S
N
1532 888 M
1507 888 D
S
N
1532 916 M
1524 916 D
S
N
1532 943 M
1524 943 D
S
N
1532 971 M
1524 971 D
S
N
1532 999 M
1524 999 D
S
N
1532 1026 M
1507 1026 D
S
N
1532 1054 M
1524 1054 D
S
N
1532 1082 M
1524 1082 D
S
N
1532 1110 M
1524 1110 D
S
N
1532 1137 M
1524 1137 D
S
N
703 1855 M
703 1164 D
S
N
703 1164 M
1532 1164 D
S
N
1532 1164 M
1532 1855 D
S
N
1532 1855 M
703 1855 D
S
N
703 1188 M
703 1164 D
S
N
751 1172 M
751 1164 D
S
N
800 1172 M
800 1164 D
S
N
848 1172 M
848 1164 D
S
N
897 1172 M
897 1164 D
S
N
945 1188 M
945 1164 D
S
N
994 1172 M
994 1164 D
S
N
1042 1172 M
1042 1164 D
S
N
1091 1172 M
1091 1164 D
S
N
1139 1172 M
1139 1164 D
S
N
1188 1188 M
1188 1164 D
S
N
1236 1172 M
1236 1164 D
S
N
1285 1172 M
1285 1164 D
S
N
1333 1172 M
1333 1164 D
S
N
1382 1172 M
1382 1164 D
S
N
1430 1188 M
1430 1164 D
S
N
1479 1172 M
1479 1164 D
S
N
1527 1172 M
1527 1164 D
S
N
703 1855 M
703 1830 D
S
N
751 1855 M
751 1846 D
S
N
800 1855 M
800 1846 D
S
N
848 1855 M
848 1846 D
S
N
897 1855 M
897 1846 D
S
N
945 1855 M
945 1830 D
S
N
994 1855 M
994 1846 D
S
N
1042 1855 M
1042 1846 D
S
N
1091 1855 M
1091 1846 D
S
N
1139 1855 M
1139 1846 D
S
N
1188 1855 M
1188 1830 D
S
N
1236 1855 M
1236 1846 D
S
N
1285 1855 M
1285 1846 D
S
N
1333 1855 M
1333 1846 D
S
N
1382 1855 M
1382 1846 D
S
N
1430 1855 M
1430 1830 D
S
N
1479 1855 M
1479 1846 D
S
N
1527 1855 M
1527 1846 D
S
N
728 1164 M
703 1164 D
S
N
711 1187 M
703 1187 D
S
N
711 1210 M
703 1210 D
S
N
711 1233 M
703 1233 D
S
N
711 1256 M
703 1256 D
S
N
728 1279 M
703 1279 D
S
N
711 1302 M
703 1302 D
S
N
711 1325 M
703 1325 D
S
N
711 1348 M
703 1348 D
S
N
711 1371 M
703 1371 D
S
N
728 1394 M
703 1394 D
S
N
711 1417 M
703 1417 D
S
N
711 1440 M
703 1440 D
S
N
711 1463 M
703 1463 D
S
N
711 1486 M
703 1486 D
S
N
728 1509 M
703 1509 D
S
N
711 1532 M
703 1532 D
S
N
711 1555 M
703 1555 D
S
N
711 1578 M
703 1578 D
S
N
711 1601 M
703 1601 D
S
N
728 1624 M
703 1624 D
S
N
711 1647 M
703 1647 D
S
N
711 1670 M
703 1670 D
S
N
711 1693 M
703 1693 D
S
N
711 1716 M
703 1716 D
S
N
728 1739 M
703 1739 D
S
N
711 1762 M
703 1762 D
S
N
711 1786 M
703 1786 D
S
N
711 1809 M
703 1809 D
S
N
711 1832 M
703 1832 D
S
N
728 1855 M
703 1855 D
S
N
669 1176 M
665 1175 D
662 1170 D
661 1164 D
661 1159 D
662 1153 D
665 1148 D
669 1147 D
672 1147 D
676 1148 D
678 1153 D
680 1159 D
680 1164 D
678 1170 D
676 1175 D
672 1176 D
669 1176 D
S
N
669 1176 M
666 1175 D
665 1173 D
663 1170 D
662 1164 D
662 1159 D
663 1153 D
665 1150 D
666 1148 D
669 1147 D
S
N
672 1147 M
674 1148 D
676 1150 D
677 1153 D
678 1159 D
678 1164 D
677 1170 D
676 1173 D
674 1175 D
672 1176 D
S
N
665 1286 M
667 1287 D
672 1291 D
672 1262 D
S
N
670 1290 M
670 1262 D
S
N
665 1262 M
677 1262 D
S
N
662 1401 M
663 1399 D
662 1398 D
661 1399 D
661 1401 D
662 1404 D
663 1405 D
667 1406 D
673 1406 D
677 1405 D
678 1404 D
680 1401 D
680 1398 D
678 1395 D
674 1393 D
667 1390 D
665 1388 D
662 1386 D
661 1382 D
661 1377 D
S
N
673 1406 M
676 1405 D
677 1404 D
678 1401 D
678 1398 D
677 1395 D
673 1393 D
667 1390 D
S
N
661 1380 M
662 1382 D
665 1382 D
672 1379 D
676 1379 D
678 1380 D
680 1382 D
S
N
665 1382 M
672 1377 D
677 1377 D
678 1379 D
680 1382 D
680 1384 D
S
N
662 1516 M
663 1515 D
662 1513 D
661 1515 D
661 1516 D
662 1519 D
663 1520 D
667 1522 D
673 1522 D
677 1520 D
678 1517 D
678 1513 D
677 1510 D
673 1509 D
669 1509 D
S
N
673 1522 M
676 1520 D
677 1517 D
677 1513 D
676 1510 D
673 1509 D
S
N
673 1509 M
676 1508 D
678 1505 D
680 1502 D
680 1498 D
678 1495 D
677 1494 D
673 1493 D
667 1493 D
663 1494 D
662 1495 D
661 1498 D
661 1499 D
662 1501 D
663 1499 D
662 1498 D
S
N
677 1506 M
678 1502 D
678 1498 D
677 1495 D
676 1494 D
673 1493 D
S
N
673 1634 M
673 1608 D
S
N
674 1637 M
674 1608 D
S
N
674 1637 M
659 1616 D
681 1616 D
S
N
669 1608 M
678 1608 D
S
N
663 1752 M
661 1738 D
S
N
661 1738 M
663 1741 D
667 1742 D
672 1742 D
676 1741 D
678 1738 D
680 1734 D
680 1731 D
678 1727 D
676 1724 D
672 1723 D
667 1723 D
663 1724 D
662 1726 D
661 1728 D
661 1730 D
662 1731 D
663 1730 D
662 1728 D
S
N
672 1742 M
674 1741 D
677 1738 D
678 1734 D
678 1731 D
677 1727 D
674 1724 D
672 1723 D
S
N
663 1752 M
677 1752 D
S
N
663 1750 M
670 1750 D
677 1752 D
S
N
677 1863 M
676 1862 D
677 1860 D
678 1862 D
678 1863 D
677 1866 D
674 1867 D
670 1867 D
666 1866 D
663 1863 D
662 1860 D
661 1855 D
661 1846 D
662 1842 D
665 1839 D
669 1838 D
672 1838 D
676 1839 D
678 1842 D
680 1846 D
680 1848 D
678 1852 D
676 1855 D
672 1856 D
670 1856 D
666 1855 D
663 1852 D
662 1848 D
S
N
670 1867 M
667 1866 D
665 1863 D
663 1860 D
662 1855 D
662 1846 D
663 1842 D
666 1839 D
669 1838 D
S
N
672 1838 M
674 1839 D
677 1842 D
678 1846 D
678 1848 D
677 1852 D
674 1855 D
672 1856 D
S
N
1532 1164 M
1507 1164 D
S
N
1532 1187 M
1524 1187 D
S
N
1532 1210 M
1524 1210 D
S
N
1532 1233 M
1524 1233 D
S
N
1532 1256 M
1524 1256 D
S
N
1532 1279 M
1507 1279 D
S
N
1532 1302 M
1524 1302 D
S
N
1532 1325 M
1524 1325 D
S
N
1532 1348 M
1524 1348 D
S
N
1532 1371 M
1524 1371 D
S
N
1532 1394 M
1507 1394 D
S
N
1532 1417 M
1524 1417 D
S
N
1532 1440 M
1524 1440 D
S
N
1532 1463 M
1524 1463 D
S
N
1532 1486 M
1524 1486 D
S
N
1532 1509 M
1507 1509 D
S
N
1532 1532 M
1524 1532 D
S
N
1532 1555 M
1524 1555 D
S
N
1532 1578 M
1524 1578 D
S
N
1532 1601 M
1524 1601 D
S
N
1532 1624 M
1507 1624 D
S
N
1532 1647 M
1524 1647 D
S
N
1532 1670 M
1524 1670 D
S
N
1532 1693 M
1524 1693 D
S
N
1532 1716 M
1524 1716 D
S
N
1532 1739 M
1507 1739 D
S
N
1532 1762 M
1524 1762 D
S
N
1532 1786 M
1524 1786 D
S
N
1532 1809 M
1524 1809 D
S
N
1532 1832 M
1524 1832 D
S
N
1532 1855 M
1507 1855 D
S
showpage
%%Trailer
%%Pages: 1
